Spectroscopic Binaries in the Orion Nebula Cluster and NGC 2264

We examine the spectroscopic binary population for two massive nearby regions of clustered star formation, the Orion Nebula Cluster and NGC 2264, supplementing the data presented by Tobin et al. (2009, 2015) with more recent observations and more extensive analysis. The inferred multiplicity fraction up to 10 AU based on these observations is $5.3\pm 1.2$% for NGC 2264 and $5.8\pm 1.1$% for the ONC; they are consistent with the distribution of binaries in the field in the relevant parameter range. Eight of the multiple systems in the sample have enough epochs to make an initial fit for the orbital parameters. Two of these sources are double-lined spectroscopic binaries; for them we determine the mass ratio. Our reanalysis of the distribution of stellar radial velocities towards these clusters presents a significantly better agreement between stellar and gas kinematics than was previously thought.

==> single.tex <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Sources that show no variation in radial velocity between multiple observations.\tablenotemark{a}\label{tab:single}}
\tablehead{
\colhead{RV}& \colhead{R.A.} &\colhead{Dec.} & \colhead{Date} & \colhead{$v$} & \colhead{$\sigma$} & \colhead{$R$}& \colhead{Temp}& \colhead{RR?\tablenotemark{b}}& \colhead{Instrument}\\
\colhead{$\#$}&\colhead{(J2000)} &\colhead{(J2000)} & \colhead{(JD)} & \colhead{(km s$^{-1}$)} & \colhead{km s$^{-1}$}  & \colhead{}&  \colhead{(K)}& \colhead{}& \colhead{}
}
\startdata
1 & 05:33:17.95 & -05:21:38.6 & 2454401.0 &  29.17 &  4.51 &   3.26 & 3500 & --- & Hectochelle \\
 & &  & 2454401.8 &  30.38 &  4.55 &   3.07 & 3750 & --- & Hectochelle \\
 & &  & 2454757.9 &  23.64 &  3.14 &   6.05 & 3750 & --- & Hectochelle \\
 & &  & 2454760.0 &  25.86 &  3.88 &   5.63 & 3750 & --- & Hectochelle \\
 & &  & 2454876.6 &  24.78 &  2.58 &   7.42 & 3750 & --- & Hectochelle \\
\hline
2 & 05:33:20.44 & -05:11:24.0 & 2454757.9 &  25.83 &  1.07 &  12.19 & 4000 & --- & Hectochelle \\
 & &  & 2454760.0 &  26.79 &  1.18 &  13.83 & 4000 & y & Hectochelle \\
 & &  & 2454904.6 &  24.57 &  1.12 &  14.51 & 4000 & y & Hectochelle \\
 & &  & 2455167.9 &  31.86 &  1.43 &   8.73 & 4000 & y & Hectochelle \\
\hline
3 & 05:33:22.58 & -05:32:40.1 & 2454402.9 &  23.16 &  1.51 &   7.74 & 4000 & --- & Hectochelle \\
 & &  & 2454876.6 &  23.32 &  0.78 &  17.49 & 4000 & --- & Hectochelle \\
%\hline
%4 & 05:33:23.32 & -05:21:53.1 & 2454401.0 &  46.99 &  0.78 &  17.65 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  45.60 &  0.79 &  17.80 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  47.26 &  1.26 &  10.41 & 4250 & --- & Hectochelle \\
%\hline
%5 & 05:33:25.61 & -05:23:54.2 & 2454402.9 &  69.06 &  0.80 &  17.42 & 4750 & --- & Hectochelle \\
% & &  & 2454758.9 &  69.48 &  0.62 &  22.37 & 4750 & --- & Hectochelle \\
% & &  & 2454761.0 &  69.25 &  0.73 &  19.00 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  68.32 &  0.71 &  19.41 & 4750 & --- & Hectochelle \\
%\hline
%6 & 05:33:26.39 & -05:16:40.6 & 2454401.0 &  68.42 &  1.37 &   9.03 & 5250 & --- & Hectochelle \\
% & &  & 2454401.8 &  68.47 &  1.93 &   6.29 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  71.37 &  1.55 &   7.54 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 &  69.59 &  0.78 &  16.15 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  68.70 &  1.28 &  10.30 & 6000 & y & Hectochelle \\
%\hline
%7 & 05:33:28.37 & -04:55:49.5 & 2454904.6 & -22.02 &  0.57 &  22.60 & 5750 & --- & Hectochelle \\
%\hline
%8 & 05:33:28.52 & -05:17:26.3 & 2454759.9 &  25.18 &  0.73 &  19.72 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  22.84 &  0.77 &  18.39 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  23.20 &  1.02 &  13.83 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.29 &  0.85 &  16.72 & 4250 & --- & Hectochelle \\
%\hline
%9 & 05:33:28.76 & -05:26:10.1 & 2454402.9 &  35.52 &  3.95 &   3.39 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  28.11 &  1.21 &  11.01 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.25 &  1.75 &   7.26 & 4000 & --- & Hectochelle \\
%\hline
%11 & 05:33:29.83 & -05:27:35.4 & 2454402.9 & -18.19 &  0.95 &  14.33 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 & -17.56 &  0.70 &  20.32 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 & -17.89 &  0.68 &  21.17 & 4250 & --- & Hectochelle \\
%\hline
%12 & 05:33:30.19 & -05:22:57.5 & 2454402.9 &  21.50 &  1.37 &   9.00 & 6250 & --- & Hectochelle \\
% & &  & 2454757.9 &  22.72 &  0.54 &  24.79 & 6750 & y & Hectochelle \\
% & &  & 2454760.0 &  24.98 &  0.54 &  26.04 & 6750 & y & Hectochelle \\
% & &  & 2454876.6 &  23.34 &  0.52 &  26.70 & 6500 & y & Hectochelle \\
%\hline
%13 & 05:33:30.21 & -06:04:09.6 & 2455167.8 &  27.30 &  3.49 &  10.53 & 4000 & --- & Hectochelle \\
%\hline
%14 & 05:33:30.71 & -05:08:13.7 & 2454402.9 & -17.73 &  2.09 &   4.10 & 6250 & --- & Hectochelle \\
% & &  & 2454759.9 &  -7.61 &  0.69 &  19.18 & 5250 & --- & Hectochelle \\
%\hline
%15 & 05:33:30.74 & -05:13:52.0 & 2454759.9 &  25.45 &  0.91 &  15.71 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.03 &  0.87 &  16.71 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  22.36 &  1.24 &  10.51 & 5000 & y & Hectochelle \\
% & &  & 2455166.9 &  28.73 &  1.21 &  11.53 & 4000 & y & Hectochelle \\
% & &  & 2455167.9 &  28.28 &  1.19 &  10.98 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.67 &  0.93 &  18.89 & 4000 & --- & Hectochelle \\
%\hline
%16 & 05:33:31.00 & -06:06:05.6 & 2454758.0 &  25.86 &  1.06 &  13.51 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.62 &  0.97 &  15.17 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.14 &  1.19 &  14.14 & 3750 & y & Hectochelle \\
%\hline
%17 & 05:33:31.20 & -05:29:57.7 & 2454401.0 &  31.57 &  3.48 &   3.14 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.31 &  2.49 &   4.24 & 3500 & --- & Hectochelle \\
% & &  & 2454757.9 &  28.88 &  1.44 &  10.04 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  31.73 &  1.69 &   7.93 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.06 &  1.18 &  10.40 & 3750 & --- & Hectochelle \\
% & &  & 2455138.8 &  24.36 &  2.51 &   3.80 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.68 &  2.16 &   5.10 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.84 &  2.64 &   3.42 & 3500 & --- & Hectochelle \\
%\hline
%18 & 05:33:31.49 & -06:09:54.2 & 2454758.0 &  27.65 &  1.63 &   7.41 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.52 &  1.65 &   8.45 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  40.14 &  3.03 &   3.59 & 4000 & --- & Hectochelle \\
%\hline
%19 & 05:33:32.91 & -05:59:09.5 & 2455167.8 &  30.66 &  0.34 &  37.41 & 6250 & --- & Hectochelle \\
%\hline
%20 & 05:33:33.31 & -04:39:18.0 & 2454399.0 &  -7.58 &  0.40 &  30.94 & 6000 & --- & Hectochelle \\
% & &  & 2454400.9 &  -7.58 &  0.50 &  24.00 & 6250 & --- & Hectochelle \\
% & &  & 2454759.0 &  -6.87 &  0.49 &  24.72 & 6000 & --- & Hectochelle \\
% & &  & 2454761.0 &  -7.02 &  0.52 &  23.63 & 6000 & --- & Hectochelle \\
%\hline
%21 & 05:33:33.90 & -05:33:26.5 & 2454402.9 &  28.48 &  0.96 &  14.39 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.35 &  0.71 &  19.94 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.30 &  0.75 &  19.25 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.32 &  0.78 &  17.81 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  28.42 &  0.86 &  15.41 & 4000 & --- & Hectochelle \\
%\hline
%22 & 05:33:34.40 & -06:13:52.7 & 2454758.0 &  25.97 &  0.72 &  19.60 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.21 &  0.70 &  20.14 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  27.31 &  0.78 &  16.05 & 4000 & --- & Hectochelle \\
%\hline
%23 & 05:33:34.45 & -05:14:17.9 & 2454402.9 &  26.46 &  1.71 &   7.59 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.06 &  1.84 &   8.11 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.18 &  1.28 &  11.05 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  23.32 &  1.73 &   8.00 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.20 &  1.51 &   8.58 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.61 &  1.09 &  12.56 & 4000 & --- & Hectochelle \\
%\hline
%24 & 05:33:35.71 & -05:09:23.5 & 2454401.0 &  27.20 &  7.76 &   4.46 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  17.32 &  2.63 &   6.66 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  20.30 &  4.48 &   7.69 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.92 &  5.44 &   6.39 & 4000 & --- & Hectochelle \\
%\hline
%25 & 05:33:35.90 & -06:06:41.5 & 2454758.0 &  18.79 &  0.55 &  25.79 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.20 &  0.55 &  26.10 & 4500 & --- & Hectochelle \\
% & &  & 2455167.8 &  18.53 &  0.50 &  28.07 & 4500 & --- & Hectochelle \\
%\hline
%27 & 05:33:36.43 & -05:11:53.4 & 2454402.9 &  19.63 &  0.80 &  16.91 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  19.68 &  0.78 &  17.56 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  23.14 &  0.78 &  18.42 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  19.98 &  0.66 &  21.39 & 4000 & --- & Hectochelle \\
%\hline
%28 & 05:33:36.44 & -04:49:49.0 & 2454399.0 &  32.85 &  2.73 &   6.45 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.46 &  2.77 &   6.90 & 3750 & --- & Hectochelle \\
% & &  & 2454759.0 &  32.64 &  2.62 &   8.46 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.20 &  1.74 &  10.58 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.29 &  2.54 &   7.09 & 3750 & --- & Hectochelle \\
%\hline
%29 & 05:33:37.71 & -04:33:49.2 & 2454399.0 &  25.69 &  0.67 &  21.24 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  24.41 &  0.62 &  22.88 & 4250 & --- & Hectochelle \\
%\hline
%30 & 05:33:38.55 & -05:13:12.5 & 2454402.9 &  29.48 &  2.11 &   5.79 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.19 &  1.51 &   8.39 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  20.93 &  0.93 &  13.86 & 4750 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.79 &  1.37 &   8.63 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.10 &  2.09 &   5.86 & 3750 & --- & Hectochelle \\
%\hline
%31 & 05:33:39.07 & -05:54:34.1 & 2454758.0 &  72.17 &  1.06 &  11.26 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  74.31 &  0.98 &  13.09 & 4750 & --- & Hectochelle \\
% & &  & 2455167.8 &  72.90 &  2.07 &   6.14 & 4750 & y & Hectochelle \\
%\hline
%32 & 05:33:39.14 & -05:33:10.9 & 2454757.9 &  53.11 &  0.76 &  18.43 & 6000 & y & Hectochelle \\
% & &  & 2454760.0 &  55.51 &  0.93 &  14.55 & 6250 & --- & Hectochelle \\
% & &  & 2454876.6 &  53.05 &  0.66 &  18.89 & 6500 & --- & Hectochelle \\
%\hline
%33 & 05:33:39.16 & -04:38:07.3 & 2454399.0 &  29.09 &  1.60 &   9.99 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  28.71 &  1.84 &   6.38 & 3750 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.33 &  1.35 &   9.37 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.66 &  1.43 &  10.73 & 4000 & y & Hectochelle \\
%\hline
%34 & 05:33:39.83 & -05:19:54.7 & 2454757.9 &  24.36 &  0.80 &  15.87 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.23 &  0.94 &  14.25 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  18.20 &  1.47 &   8.69 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  21.77 &  1.61 &   7.56 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  22.17 &  0.95 &  14.17 & 4000 & --- & Hectochelle \\
%\hline
%35 & 05:33:40.64 & -05:59:28.3 & 2454758.0 &  20.46 &  0.85 &  15.56 & 6750 & y & Hectochelle \\
% & &  & 2454759.9 &  21.05 &  0.93 &  14.65 & 6500 & y & Hectochelle \\
% & &  & 2455167.8 &  17.84 &  1.31 &   8.94 & 6750 & --- & Hectochelle \\
%\hline
%36 & 05:33:40.67 & -05:00:46.4 & 2454401.0 &  28.29 &  1.07 &  12.72 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.21 &  1.02 &  14.00 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.93 &  0.81 &  17.83 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  23.38 &  1.14 &  12.30 & 4000 & y & Hectochelle \\
% & &  & 2455166.9 &  29.16 &  1.13 &  13.68 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  29.15 &  0.94 &  13.67 & 4000 & --- & Hectochelle \\
%\hline
%37 & 05:33:41.57 & -05:09:34.3 & 2454402.9 & -12.87 &  1.51 &   6.39 & 6250 & y & Hectochelle \\
% & &  & 2454757.9 &  -9.50 &  0.56 &  22.30 & 6000 & y & Hectochelle \\
% & &  & 2454760.0 &  -7.16 &  0.65 &  19.41 & 6000 & --- & Hectochelle \\
% & &  & 2454876.6 &  -9.43 &  0.54 &  24.50 & 5750 & y & Hectochelle \\
% & &  & 2455138.8 &   4.84 &  2.35 &   8.14 & 5000 & y & Hectochelle \\
% & &  & 2455166.9 & -13.17 &  1.04 &  10.54 & 5750 & y & Hectochelle \\
% & &  & 2455168.9 &  -9.98 &  0.61 &  21.22 & 6000 & y & Hectochelle \\
%\hline
%38 & 05:33:41.59 & -04:55:59.9 & 2454759.0 &  29.27 &  1.32 &  10.10 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.78 &  1.21 &  11.04 & 3750 & --- & Hectochelle \\
%\hline
%39 & 05:33:41.67 & -05:24:04.3 & 2454402.9 &  22.51 &  0.99 &  13.79 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  21.84 &  0.98 &  13.88 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  23.61 &  0.94 &  14.29 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  22.15 &  0.84 &  16.14 & 4000 & --- & Hectochelle \\
%\hline
%40 & 05:33:41.74 & -05:10:34.7 & 2454757.9 &  -5.24 &  0.88 &  15.86 & 6500 & --- & Hectochelle \\
% & &  & 2454760.0 &  -2.77 &  0.99 &  14.22 & 6250 & y & Hectochelle \\
% & &  & 2454904.6 &  -7.00 &  0.88 &  15.05 & 6500 & y & Hectochelle \\
%\hline
%42 & 05:33:43.19 & -04:47:14.3 & 2454399.0 &  26.45 &  1.77 &   7.28 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.82 &  1.63 &   9.47 & 3750 & y & Hectochelle \\
%\hline
%43 & 05:33:43.25 & -06:05:23.5 & 2454758.0 &  19.55 &  0.88 &  15.89 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.50 &  0.76 &  18.45 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.74 &  1.29 &  10.15 & 4000 & --- & Hectochelle \\
%\hline
%44 & 05:33:43.57 & -05:32:25.8 & 2454401.0 &  53.02 &  1.02 &  11.90 & 6250 & --- & Hectochelle \\
% & &  & 2454401.8 &  52.33 &  0.78 &  15.44 & 6750 & y & Hectochelle \\
% & &  & 2454759.9 &  54.18 &  1.03 &  11.22 & 5500 & --- & Hectochelle \\
% & &  & 2455138.8 &  52.49 &  1.23 &   9.65 & 6000 & --- & Hectochelle \\
% & &  & 2455166.9 &  49.85 &  1.20 &  10.20 & 6000 & --- & Hectochelle \\
% & &  & 2455168.9 &  51.28 &  0.63 &  20.72 & 6000 & y & Hectochelle \\
%\hline
%45 & 05:33:44.50 & -04:59:30.8 & 2454399.0 &  11.46 &  0.47 &  27.79 & 5000 & --- & Hectochelle \\
% & &  & 2454400.9 &  12.29 &  0.44 &  29.75 & 5250 & --- & Hectochelle \\
% & &  & 2454759.0 &  12.09 &  0.43 &  29.83 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  12.02 &  0.45 &  28.89 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 &  12.12 &  0.47 &  27.71 & 5250 & --- & Hectochelle \\
% & &  & 2455138.8 &  12.52 &  0.57 &  22.22 & 5250 & y & Hectochelle \\
% & &  & 2455166.9 &  12.31 &  0.64 &  21.05 & 5250 & --- & Hectochelle \\
% & &  & 2455168.9 &  13.06 &  0.48 &  26.50 & 5250 & --- & Hectochelle \\
%\hline
%46 & 05:33:45.47 & -05:36:32.4 & 2454758.9 &  26.56 &  1.89 &   6.82 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.37 &  2.29 &   5.87 & 3750 & --- & Hectochelle \\
%\hline
%47 & 05:33:45.75 & -04:41:24.5 & 2454399.0 &  18.90 &  1.10 &  12.30 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  18.85 &  0.89 &  15.65 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  19.80 &  0.89 &  15.41 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  19.80 &  0.90 &  15.21 & 4000 & --- & Hectochelle \\
%\hline
%48 & 05:33:46.51 & -06:15:16.7 & 2454758.0 &  17.95 &  0.52 &  27.79 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  19.04 &  0.54 &  27.38 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  18.11 &  0.50 &  28.36 & 4250 & --- & Hectochelle \\
%\hline
%49 & 05:33:47.65 & -05:25:48.6 & 2454402.9 &  29.65 &  1.96 &   7.04 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  29.64 &  1.21 &  10.90 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.35 &  1.38 &   9.94 & 4000 & --- & Hectochelle \\
%\hline
%50 & 05:33:47.70 & -04:52:08.5 & 2454399.0 &  30.27 &  0.92 &  14.76 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.02 &  0.98 &  14.50 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.35 &  0.94 &  14.89 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.83 &  0.89 &  15.48 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.14 &  0.86 &  16.67 & 4000 & --- & Hectochelle \\
%\hline
%52 & 05:33:48.18 & -04:39:27.4 & 2454399.0 &  20.99 &  2.57 &  13.35 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  20.46 &  2.52 &  12.65 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  22.61 &  2.50 &  13.22 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  20.91 &  2.41 &  14.02 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  45.23 &  4.13 &   4.85 & 4250 & --- & Hectochelle \\
%\hline
%53 & 05:33:48.20 & -05:13:26.4 & 2455138.8 &   9.41 &  1.57 &   7.50 & 5000 & --- & Hectochelle \\
%\hline
%54 & 05:33:48.23 & -05:34:47.2 & 2454401.0 &  22.83 &  2.52 &   4.67 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.97 &  1.81 &   7.84 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.71 &  1.25 &  11.62 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.76 &  1.21 &  11.76 & 4000 & --- & Hectochelle \\
%\hline
%55 & 05:33:48.33 & -05:22:39.4 & 2454401.0 &  25.50 &  0.79 &  17.07 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.64 &  0.67 &  20.38 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.68 &  0.65 &  21.03 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.84 &  0.70 &  19.95 & 4000 & --- & Hectochelle \\
%\hline
%56 & 05:33:48.96 & -05:17:53.2 & 2454401.0 &  24.82 &  1.20 &  11.70 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.13 &  0.68 &  20.57 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.07 &  0.62 &  22.71 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.21 &  0.66 &  21.84 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.05 &  0.64 &  21.71 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  24.32 &  0.87 &  16.17 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.38 &  0.67 &  20.54 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.27 &  0.70 &  20.21 & 4000 & --- & Hectochelle \\
%\hline
%57 & 05:33:49.18 & -05:23:02.4 & 2454757.9 &  29.10 &  1.91 &  10.22 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.57 &  2.17 &   8.18 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.69 &  2.86 &   9.78 & 4000 & y & Hectochelle \\
% & &  & 2455167.9 &  32.38 &  3.96 &   4.96 & 3500 & --- & Hectochelle \\
%\hline
%58 & 05:33:49.54 & -05:36:20.5 & 2454401.0 &  28.69 &  4.27 &   4.02 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.68 &  0.54 &  27.34 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.34 &  3.57 &   6.15 & 4250 & --- & Hectochelle \\
%\hline
%59 & 05:33:49.78 & -04:33:29.6 & 2454399.0 &  46.59 &  0.95 &  12.22 & 5750 & --- & Hectochelle \\
% & &  & 2454400.9 &  46.47 &  0.91 &  13.13 & 5750 & y & Hectochelle \\
%\hline
%60 & 05:33:50.72 & -05:00:39.6 & 2454399.0 &  27.42 &  1.24 &  11.24 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  23.44 &  1.81 &   9.61 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  28.94 &  1.55 &  10.32 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.96 &  1.23 &  11.21 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  52.03 &  2.85 &   3.12 & 4250 & --- & Hectochelle \\
%\hline
%61 & 05:33:51.35 & -04:48:22.2 & 2454399.0 &  31.25 &  0.80 &  17.94 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.84 &  0.77 &  18.77 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.51 &  1.01 &  13.92 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  32.66 &  1.43 &  10.69 & 4000 & y & Hectochelle \\
%\hline
%63 & 05:33:52.01 & -05:06:55.8 & 2454401.0 &  -9.31 &  1.25 &  10.42 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  -8.53 &  1.50 &   9.25 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  -8.43 &  1.84 &   8.45 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  -6.88 &  1.35 &  12.91 & 4000 & y & Hectochelle \\
% & &  & 2454876.6 &  -9.50 &  1.04 &  12.81 & 4000 & --- & Hectochelle \\
%\hline
%64 & 05:33:52.11 & -05:30:28.5 & 2454759.9 &  21.59 &  1.05 &  13.57 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  21.13 &  0.82 &  17.59 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  19.76 &  1.16 &  12.10 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  20.47 &  1.01 &  14.09 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.77 &  0.87 &  16.75 & 4000 & --- & Hectochelle \\
%\hline
%65 & 05:33:52.38 & -05:41:50.3 & 2454758.9 &  26.02 &  0.60 &  26.24 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.27 &  0.67 &  23.34 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.68 &  0.66 &  24.79 & 4250 & --- & Hectochelle \\
%\hline
%66 & 05:33:52.42 & -04:44:00.9 & 2454399.0 &  -5.57 &  0.49 &  26.03 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 &  -6.03 &  0.49 &  27.13 & 5250 & --- & Hectochelle \\
% & &  & 2454759.0 &  -5.67 &  0.43 &  30.22 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  -5.38 &  0.45 &  28.69 & 5250 & --- & Hectochelle \\
%\hline
%67 & 05:33:53.09 & -05:35:15.3 & 2454759.9 &   7.95 &  1.46 &   9.09 & 3750 & --- & Hectochelle \\
%\hline
%68 & 05:33:54.14 & -05:03:40.2 & 2454399.0 &  23.50 &  1.73 &   8.34 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  24.61 &  1.38 &  10.39 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.09 &  2.29 &   7.28 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.63 &  1.34 &  12.05 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  28.98 &  1.71 &   7.00 & 3750 & --- & Hectochelle \\
%\hline
%70 & 05:33:54.58 & -06:02:08.7 & 2454758.0 &  26.11 &  0.61 &  24.65 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.34 &  0.62 &  24.47 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.80 &  0.58 &  25.69 & 4250 & --- & Hectochelle \\
%\hline
%71 & 05:33:56.53 & -05:06:47.7 & 2454401.0 &  30.51 &  0.78 &  20.13 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  29.03 &  0.72 &  21.17 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  31.22 &  1.11 &  18.34 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.53 &  1.71 &  14.11 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  30.44 &  0.80 &  19.66 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.58 &  0.69 &  22.15 & 4250 & --- & Hectochelle \\
%\hline
%72 & 05:33:56.73 & -05:21:34.0 & 2454402.9 &  24.68 &  1.19 &  11.83 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.09 &  1.00 &  15.23 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.98 &  1.14 &  13.70 & 4000 & --- & Hectochelle \\
%\hline
%73 & 05:33:57.32 & -04:59:15.8 & 2454399.0 &  24.43 &  2.09 &   5.75 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  22.96 &  1.45 &   8.06 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  23.39 &  1.35 &  11.87 & 3750 & y & Hectochelle \\
% & &  & 2454760.0 &  26.31 &  1.36 &  12.51 & 4000 & y & Hectochelle \\
% & &  & 2454904.6 &  24.49 &  1.60 &   8.12 & 3750 & --- & Hectochelle \\
%\hline
%74 & 05:33:57.69 & -05:40:06.1 & 2454761.0 &  28.81 &  1.10 &  12.91 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  27.70 &  0.88 &  19.55 & 4000 & --- & Hectochelle \\
%\hline
%75 & 05:33:57.90 & -06:05:24.4 & 2455167.8 &  58.97 &  0.56 &  21.69 & 6000 & --- & Hectochelle \\
%\hline
%76 & 05:33:57.91 & -05:36:27.0 & 2454402.9 &  31.13 &  3.46 &   5.34 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.74 &  1.33 &  17.02 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  30.00 &  1.77 &  12.69 & 4000 & --- & Hectochelle \\
%\hline
%77 & 05:33:59.22 & -05:46:23.5 & 2454761.0 &  16.38 &  2.44 &   8.15 & 4750 & --- & Hectochelle \\
%\hline
%78 & 05:34:00.41 & -04:36:15.0 & 2454399.0 &  32.44 &  3.72 &   6.71 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.07 &  3.64 &   6.36 & 3750 & --- & Hectochelle \\
%\hline
%79 & 05:34:01.86 & -05:59:41.2 & 2454758.0 &  68.66 &  0.61 &  21.29 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  69.46 &  0.54 &  24.22 & 5000 & --- & Hectochelle \\
% & &  & 2455167.8 &  67.94 &  0.77 &  17.98 & 5250 & y & Hectochelle \\
%\hline
%80 & 05:34:02.21 & -05:36:19.4 & 2454402.9 &  24.98 &  1.01 &  20.27 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  28.12 &  1.02 &  20.27 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.95 &  0.97 &  20.09 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  28.47 &  1.10 &  20.09 & 4250 & --- & Hectochelle \\
%\hline
%81 & 05:34:03.00 & -05:36:57.2 & 2454402.9 &  25.18 &  0.83 &  23.00 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  23.85 &  0.83 &  22.67 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.51 &  0.83 &  21.55 & 4250 & --- & Hectochelle \\
%\hline
%82 & 05:34:03.70 & -05:22:18.8 & 2454401.0 &  21.59 &  1.05 &  12.80 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  19.89 &  1.39 &   9.58 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  21.98 &  0.85 &  16.08 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  21.59 &  0.89 &  15.22 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  21.44 &  1.05 &  12.64 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  20.39 &  0.75 &  18.55 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.24 &  0.87 &  15.92 & 4000 & --- & Hectochelle \\
%\hline
%83 & 05:34:03.84 & -04:36:06.2 & 2454399.0 &  30.79 &  0.93 &  15.19 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.68 &  0.81 &  16.88 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  34.63 &  1.91 &   5.04 & 4000 & --- & Hectochelle \\
%\hline
%84 & 05:34:04.02 & -06:13:29.7 & 2454758.0 &   3.81 &  0.64 &  22.10 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &   4.48 &  0.66 &  21.76 & 4250 & --- & Hectochelle \\
%\hline
%85 & 05:34:04.74 & -04:59:12.4 & 2454400.9 &  26.83 &  3.59 &   3.40 & 3500 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.76 &  2.57 &   4.44 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  29.34 &  2.17 &   6.05 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.31 &  2.73 &   6.51 & 3750 & y & Hectochelle \\
%\hline
%86 & 05:34:04.96 & -06:23:47.0 & 2454758.0 &  24.70 &  1.17 &  11.80 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.58 &  1.17 &  12.02 & 4000 & --- & Hectochelle \\
%\hline
%87 & 05:34:05.73 & -05:52:43.6 & 2454758.9 &  25.32 &  0.85 &  15.27 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.89 &  1.35 &   9.28 & 5000 & --- & Hectochelle \\
%\hline
%88 & 05:34:05.95 & -05:22:43.7 & 2454759.9 &  25.10 &  2.91 &   4.72 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  17.81 &  2.17 &   5.46 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  19.30 &  2.06 &   7.37 & 4750 & --- & Hectochelle \\
%\hline
%90 & 05:34:07.11 & -05:49:25.2 & 2454402.9 &  44.08 &  1.88 &   4.75 & 6750 & --- & Hectochelle \\
% & &  & 2454758.9 &  40.83 &  0.71 &  16.47 & 6250 & --- & Hectochelle \\
% & &  & 2454761.0 &  37.84 &  1.04 &  11.97 & 6000 & y & Hectochelle \\
%\hline
%91 & 05:34:07.37 & -04:32:31.5 & 2454399.0 & -13.54 &  0.47 &  26.57 & 5750 & --- & Hectochelle \\
% & &  & 2454400.9 & -14.02 &  0.48 &  27.23 & 5500 & --- & Hectochelle \\
% & &  & 2454759.0 & -13.38 &  0.43 &  29.10 & 6000 & --- & Hectochelle \\
% & &  & 2454761.0 & -13.73 &  0.47 &  29.06 & 5750 & y & Hectochelle \\
%\hline
%92 & 05:34:07.45 & -05:13:36.5 & 2454402.9 &  30.68 &  1.07 &  12.62 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  29.74 &  0.73 &  19.78 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.66 &  0.87 &  16.85 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  29.75 &  0.81 &  17.76 & 4000 & --- & Hectochelle \\
%\hline
%93 & 05:34:08.10 & -06:09:24.5 & 2454758.0 &  -1.42 &  0.79 &  17.69 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &   0.43 &  0.62 &  22.74 & 5000 & --- & Hectochelle \\
% & &  & 2455167.8 &  -0.08 &  0.79 &  17.59 & 5500 & --- & Hectochelle \\
%\hline
%94 & 05:34:08.17 & -04:43:57.4 & 2454399.0 &  20.25 &  0.64 &  20.84 & 5500 & y & Hectochelle \\
% & &  & 2454400.9 &  19.53 &  0.58 &  23.21 & 6000 & y & Hectochelle \\
% & &  & 2454759.0 &  19.54 &  0.46 &  29.96 & 5500 & y & Hectochelle \\
% & &  & 2454761.0 &  19.63 &  0.41 &  30.97 & 5750 & --- & Hectochelle \\
% & &  & 2455167.9 &  17.63 &  1.82 &   7.56 & 5750 & y & Hectochelle \\
%\hline
%95 & 05:34:08.27 & -04:26:00.9 & 2454399.0 &  30.95 &  0.95 &  14.23 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.16 &  0.96 &  14.69 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.54 &  0.84 &  16.58 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.03 &  0.78 &  17.79 & 4000 & --- & Hectochelle \\
%\hline
%96 & 05:34:09.57 & -05:01:11.7 & 2454399.0 &  -7.23 &  1.16 &  11.28 & 6000 & y & Hectochelle \\
% & &  & 2454400.9 &  -6.38 &  0.87 &  14.22 & 5750 & y & Hectochelle \\
% & &  & 2454401.0 &  -6.25 &  1.12 &  10.21 & 6000 & --- & Hectochelle \\
% & &  & 2454401.8 &  -3.47 &  1.09 &  12.35 & 6500 & --- & Hectochelle \\
% & &  & 2454757.9 &  -4.98 &  0.79 &  17.64 & 5500 & y & Hectochelle \\
% & &  & 2454760.0 &  -2.37 &  0.86 &  16.24 & 6500 & y & Hectochelle \\
% & &  & 2455167.9 &  -8.65 &  1.39 &   7.69 & 6250 & --- & Hectochelle \\
%\hline
%97 & 05:34:09.71 & -04:48:46.4 & 2454399.0 &  22.21 &  1.36 &  10.55 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  22.26 &  1.26 &  10.33 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  22.67 &  1.32 &   9.72 & 4000 & --- & Hectochelle \\
%\hline
%98 & 05:34:09.80 & -04:28:19.5 & 2454399.0 &  53.38 &  0.38 &  32.76 & 6250 & --- & Hectochelle \\
% & &  & 2454400.9 &  52.67 &  0.40 &  32.86 & 6250 & y & Hectochelle \\
% & &  & 2454759.0 &  53.69 &  0.44 &  27.77 & 6250 & --- & Hectochelle \\
% & &  & 2454761.0 &  53.73 &  0.43 &  28.00 & 6250 & --- & Hectochelle \\
% & &  & 2455167.9 &  53.42 &  0.68 &  18.14 & 6250 & y & Hectochelle \\
%\hline
%99 & 05:34:10.40 & -05:10:21.0 & 2454399.0 & -43.05 &  0.79 &  15.92 & 5750 & --- & Hectochelle \\
% & &  & 2454400.9 & -42.30 &  0.63 &  20.84 & 5750 & y & Hectochelle \\
% & &  & 2454757.9 & -40.95 &  0.54 &  22.09 & 6250 & --- & Hectochelle \\
% & &  & 2454760.0 & -38.34 &  0.75 &  16.98 & 5750 & --- & Hectochelle \\
% & &  & 2454876.6 & -41.84 &  0.57 &  22.52 & 6250 & y & Hectochelle \\
% & &  & 2455138.8 & -41.61 &  1.28 &   9.04 & 6000 & --- & Hectochelle \\
% & &  & 2455166.9 & -41.56 &  0.95 &  12.20 & 6250 & --- & Hectochelle \\
% & &  & 2455168.9 & -42.34 &  0.60 &  20.66 & 5500 & --- & Hectochelle \\
%\hline
%100 & 05:34:10.45 & -04:50:35.2 & 2454399.0 &  25.20 &  0.70 &  25.09 & 5000 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.50 &  0.71 &  24.53 & 5000 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.66 &  0.73 &  24.34 & 4750 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.78 &  0.67 &  26.39 & 4750 & --- & Hectochelle \\
%\hline
%101 & 05:34:11.60 & -05:55:21.7 & 2454758.9 &  22.79 &  1.11 &  12.03 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.40 &  1.04 &  13.13 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  20.59 &  1.14 &  12.68 & 4000 & --- & Hectochelle \\
%\hline
%102 & 05:34:12.03 & -05:24:19.6 & 2454401.0 &  12.87 &  2.81 &   3.40 & 5000 & --- & Hectochelle \\
% & &  & 2454401.8 &  16.94 &  1.83 &   7.13 & 5000 & --- & Hectochelle \\
% & &  & 2455168.9 &   6.81 &  2.13 &   5.24 & 6000 & y & Hectochelle \\
%\hline
%103 & 05:34:12.06 & -06:17:02.4 & 2454758.0 &  29.60 &  1.75 &   7.46 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.89 &  1.58 &   8.15 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  36.93 &  3.09 &   4.40 & 4000 & --- & Hectochelle \\
%\hline
%104 & 05:34:12.61 & -04:50:24.7 & 2454759.0 &  30.07 &  0.52 &  28.15 & 4750 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.49 &  0.51 &  28.70 & 4750 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.47 &  0.56 &  25.76 & 4750 & --- & Hectochelle \\
%\hline
%105 & 05:34:13.00 & -05:42:13.4 & 2454758.9 &  26.10 &  0.67 &  20.91 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.59 &  0.69 &  20.14 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.85 &  0.76 &  18.89 & 4250 & --- & Hectochelle \\
%\hline
%106 & 05:34:13.46 & -05:55:41.8 & 2454758.9 &  26.65 &  0.75 &  20.00 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.90 &  1.03 &  14.53 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.50 &  0.89 &  16.81 & 4000 & --- & Hectochelle \\
%\hline
%107 & 05:34:13.87 & -05:36:35.4 & 2454758.9 &  29.65 &  3.68 &   7.62 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  27.29 &  3.55 &   4.83 & 4000 & --- & Hectochelle \\
%\hline
%108 & 05:34:14.08 & -05:47:21.9 & 2454402.9 &  29.07 &  1.67 &   7.65 & 4000 & y & Hectochelle \\
% & &  & 2454758.0 &  24.74 &  1.05 &  13.14 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.44 &  1.02 &  13.73 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  20.17 &  0.99 &  15.12 & 4000 & --- & Hectochelle \\
%\hline
%109 & 05:34:14.16 & -05:36:54.0 & 2454401.0 &  26.80 &  1.43 &  20.92 & 6250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.16 &  1.41 &  21.35 & 6250 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.73 &  1.50 &  20.79 & 6250 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.52 &  1.33 &  22.38 & 6250 & --- & Hectochelle \\
% & &  & 2455138.8 &  27.92 &  1.51 &  19.81 & 6250 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.12 &  1.24 &  24.15 & 6250 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.71 &  1.29 &  23.39 & 6250 & --- & Hectochelle \\
%\hline
%110 & 05:34:14.20 & -05:42:21.0 & 2454402.9 &  27.13 &  1.21 &  11.72 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.21 &  0.80 &  17.45 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.11 &  0.90 &  15.85 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  26.56 &  1.14 &  12.10 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.05 &  1.11 &  12.85 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.21 &  0.86 &  15.87 & 4250 & --- & Hectochelle \\
%\hline
%111 & 05:34:14.75 & -06:19:18.2 & 2454758.0 &  25.88 &  0.85 &  18.47 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.88 &  0.85 &  18.42 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.25 &  0.86 &  18.22 & 4000 & --- & Hectochelle \\
%\hline
%112 & 05:34:14.87 & -05:14:18.4 & 2454399.0 &  26.83 &  1.78 &   7.06 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.52 &  1.25 &  11.30 & 4000 & --- & Hectochelle \\
% & &  & 2454402.9 &  23.39 &  2.79 &   4.46 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.63 &  1.23 &  10.84 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.28 &  1.09 &  12.39 & 4250 & --- & Hectochelle \\
%\hline
%113 & 05:34:15.45 & -06:06:55.1 & 2454758.0 &  48.46 &  0.94 &  14.64 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  50.09 &  0.87 &  16.06 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  49.92 &  1.03 &  12.90 & 4250 & --- & Hectochelle \\
% & &  & 2457012.7 &  49.51 &  0.72 &  10.58 & 3750 & --- & M2FS Li+H$\alpha$ \\
%\hline
%114 & 05:34:15.67 & -05:32:24.4 & 2454402.9 &  13.87 &  2.84 &   4.24 & 4750 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.45 &  1.22 &  11.08 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.05 &  1.98 &   6.78 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.15 &  1.74 &   5.02 & 3500 & y & M2FS MgI \\
%\hline
%115 & 05:34:16.46 & -05:36:45.7 & 2454401.0 &  25.92 &  0.68 &  24.05 & 5500 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.67 &  0.57 &  28.34 & 5500 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.72 &  0.58 &  28.48 & 5500 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.86 &  0.55 &  29.67 & 5500 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.68 &  0.51 &  31.62 & 5500 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.68 &  0.52 &  30.34 & 5500 & --- & Hectochelle \\
%\hline
%116 & 05:34:16.87 & -05:04:21.1 & 2454401.0 &  30.40 &  0.61 &  24.95 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  29.89 &  0.59 &  26.33 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  28.07 &  0.62 &  24.59 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.95 &  0.61 &  25.38 & 4250 & --- & Hectochelle \\
%\hline
%117 & 05:34:17.14 & -05:38:16.8 & 2454757.9 &  23.00 &  0.78 &  18.58 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.21 &  0.90 &  16.09 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.55 &  0.90 &  20.14 & 4000 & y & Hectochelle \\
%\hline
%118 & 05:34:17.48 & -05:31:58.6 & 2454401.0 &  25.54 &  0.86 &  15.46 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.37 &  0.64 &  21.02 & 4000 & --- & Hectochelle \\
% & &  & 2454552.5 &  29.87 &  1.87 &   3.55 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  26.07 &  0.72 &  18.61 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.83 &  0.64 &  20.97 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.09 &  0.68 &  19.73 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.80 &  0.88 &  10.54 & 4000 & y & M2FS MgI \\
%\hline
%119 & 05:34:17.50 & -05:10:35.7 & 2454759.0 &   0.63 &  3.32 &   3.36 & 3750 & y & Hectochelle \\
% & &  & 2454761.0 &  19.99 &  2.28 &   6.34 & 7000 & y & Hectochelle \\
%\hline
%120 & 05:34:17.78 & -05:55:43.1 & 2454758.0 &   6.19 &  0.89 &  13.13 & 7000 & y & Hectochelle \\
% & &  & 2454759.9 &   6.52 &  0.77 &  16.19 & 6500 & y & Hectochelle \\
% & &  & 2457012.7 &   4.52 &  0.99 &   7.69 & 6000 & y & M2FS Li+H$\alpha$ \\
%\hline
%121 & 05:34:18.01 & -05:33:33.3 & 2454759.9 &  22.52 &  0.54 &  26.01 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  23.02 &  0.59 &  23.81 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.26 &  0.55 &  25.75 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  21.93 &  0.53 &  26.76 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.02 &  0.60 &  15.18 & 4500 & --- & M2FS MgI \\
%\hline
%122 & 05:34:18.59 & -05:04:48.0 & 2454402.9 &  24.11 &  1.22 &  20.31 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.01 &  1.28 &  19.30 & 5250 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.55 &  1.22 &  20.61 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  21.10 &  1.25 &  20.00 & 5250 & --- & Hectochelle \\
%\hline
%123 & 05:34:18.66 & -05:37:08.0 & 2454759.9 &  31.45 &  5.11 &   3.47 & 3750 & --- & Hectochelle \\
% & &  & 2454876.6 &  95.09 &  2.95 &   6.76 & 6250 & --- & Hectochelle \\
%\hline
%124 & 05:34:19.35 & -05:50:26.1 & 2454758.0 &  13.32 &  2.39 &   4.74 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  19.32 &  0.62 &  20.41 & 5000 & --- & Hectochelle \\
%\hline
%125 & 05:34:19.56 & -05:30:19.8 & 2454402.9 &  24.58 &  1.13 &  19.02 & 5000 & --- & Hectochelle \\
% & &  & 2454757.9 &  28.41 &  1.07 &  21.06 & 5000 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.74 &  1.08 &  20.61 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  26.17 &  1.09 &  20.97 & 4750 & --- & Hectochelle \\
% & &  & 2456709.6 &  16.25 &  2.43 &   7.55 & 6250 & --- & M2FS MgI \\
%\hline
%126 & 05:34:19.67 & -05:02:29.5 & 2454401.0 &  40.57 &  1.63 &   8.08 & 5250 & y & Hectochelle \\
% & &  & 2454401.8 &  30.28 &  2.07 &   8.68 & 5750 & y & Hectochelle \\
% & &  & 2454759.0 &  42.21 &  0.65 &  19.49 & 5500 & --- & Hectochelle \\
% & &  & 2454761.0 &  41.84 &  0.74 &  18.02 & 5500 & y & Hectochelle \\
% & &  & 2454876.6 &  41.82 &  0.89 &  14.34 & 5250 & --- & Hectochelle \\
% & &  & 2455138.8 &  36.69 &  1.88 &   6.56 & 6250 & y & Hectochelle \\
% & &  & 2455166.9 &  40.63 &  1.71 &   5.25 & 7000 & --- & Hectochelle \\
% & &  & 2455168.9 &  43.64 &  1.29 &   7.56 & 5750 & --- & Hectochelle \\
%\hline
%127 & 05:34:19.89 & -06:18:47.9 & 2454758.0 &  26.14 &  1.00 &  13.76 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.48 &  0.94 &  14.44 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  31.61 &  1.38 &   8.09 & 4000 & y & Hectochelle \\
%\hline
%128 & 05:34:20.26 & -05:58:15.6 & 2454758.0 &  24.07 &  1.00 &  13.28 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.75 &  1.00 &  13.24 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.12 &  1.27 &  10.96 & 4000 & --- & Hectochelle \\
%\hline
%129 & 05:34:20.31 & -04:34:03.4 & 2454399.0 &  25.20 &  1.06 &  12.99 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.37 &  1.12 &  12.71 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.36 &  1.00 &  14.93 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.61 &  1.00 &  15.17 & 4000 & --- & Hectochelle \\
%\hline
%130 & 05:34:20.34 & -04:58:56.4 & 2454401.0 &  27.58 &  1.05 &  11.76 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.92 &  1.02 &  12.90 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.92 &  0.84 &  15.76 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.17 &  0.99 &  13.88 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.30 &  0.85 &  15.71 & 4000 & --- & Hectochelle \\
%\hline
%131 & 05:34:20.69 & -04:35:01.9 & 2454759.0 &  28.94 &  1.07 &  13.24 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.96 &  1.39 &  10.41 & 4000 & --- & Hectochelle \\
%\hline
%132 & 05:34:20.73 & -05:32:35.1 & 2454402.9 &  21.63 &  2.35 &   5.98 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  27.59 &  1.69 &   8.25 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.27 &  2.09 &   7.83 & 4000 & y & Hectochelle \\
% & &  & 2454876.6 &  25.40 &  1.39 &  10.74 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.15 &  2.41 &   5.23 & 3500 & y & M2FS MgI \\
%\hline
%133 & 05:34:20.80 & -05:23:29.2 & 2454758.9 &  18.79 &  1.34 &   9.76 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  20.81 &  1.44 &   9.31 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  20.11 &  2.82 &   4.41 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  18.98 &  1.58 &   8.12 & 4250 & --- & Hectochelle \\
% & &  & 2457009.7 &  18.62 &  1.48 &   4.87 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%134 & 05:34:20.88 & -05:06:50.1 & 2454399.0 &  29.32 &  2.73 &   4.66 & 3750 & y & Hectochelle \\
% & &  & 2454400.9 &  25.76 &  2.34 &   6.12 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.03 &  1.40 &   9.35 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.21 &  1.77 &   7.67 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.65 &  1.73 &   7.80 & 3750 & --- & Hectochelle \\
% & &  & 2455138.8 &  20.43 &  3.22 &   3.13 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.60 &  2.05 &   3.95 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.38 &  2.17 &   6.62 & 3750 & --- & Hectochelle \\
%\hline
%135 & 05:34:20.99 & -05:24:48.5 & 2454402.9 &  24.56 &  2.25 &   6.55 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.77 &  1.34 &  11.00 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  24.87 &  0.34 &  23.02 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  26.17 &  1.86 &   8.73 & 4000 & --- & Hectochelle \\
%\hline
%136 & 05:34:21.23 & -05:35:34.8 & 2454402.9 &  19.86 &  2.03 &   6.18 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.03 &  1.12 &  12.58 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.17 &  1.84 &   7.86 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.23 &  1.61 &   7.43 & 3500 & --- & M2FS MgI \\
%\hline
%137 & 05:34:21.44 & -04:55:47.9 & 2454401.0 &  22.82 &  2.75 &   4.66 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  19.51 &  1.92 &   7.95 & 3750 & y & Hectochelle \\
% & &  & 2454759.0 &  25.36 &  1.32 &  10.75 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.39 &  1.31 &  10.63 & 3750 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.00 &  1.58 &  11.32 & 3750 & y & Hectochelle \\
% & &  & 2455138.8 &  18.93 &  1.77 &   7.50 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.07 &  2.60 &   4.40 & 3500 & --- & Hectochelle \\
% & &  & 2455168.9 &  33.16 &  2.35 &   3.91 & 3750 & --- & Hectochelle \\
%\hline
%140 & 05:34:21.90 & -05:15:30.6 & 2454401.8 &  18.14 &  1.80 &   6.90 & 5000 & --- & Hectochelle \\
%\hline
%141 & 05:34:22.98 & -04:41:39.3 & 2454399.0 &  29.79 &  0.67 &  21.10 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.15 &  0.67 &  20.94 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  31.23 &  0.66 &  21.32 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.67 &  0.75 &  18.88 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.30 &  0.74 &  18.60 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.95 &  0.93 &  14.54 & 4000 & --- & Hectochelle \\
%\hline
%142 & 05:34:23.61 & -06:18:38.9 & 2454758.0 &  29.70 &  0.75 &  19.11 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.84 &  0.73 &  19.34 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.64 &  0.80 &  17.18 & 4000 & --- & Hectochelle \\
%\hline
%143 & 05:34:23.82 & -05:08:15.9 & 2454401.0 &  25.30 &  1.62 &   9.31 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.98 &  1.30 &  11.31 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.95 &  1.14 &  14.19 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.79 &  1.72 &  10.02 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.36 &  1.28 &  12.94 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.36 &  0.96 &  17.18 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  21.90 &  1.76 &   7.23 & 5000 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.62 &  1.70 &   6.91 & 3750 & y & Hectochelle \\
% & &  & 2455168.9 &  24.25 &  1.91 &  11.80 & 4000 & --- & Hectochelle \\
%\hline
%144 & 05:34:24.24 & -04:24:40.0 & 2454399.0 &   8.62 &  0.43 &  31.45 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 &   8.74 &  0.47 &  29.27 & 5250 & --- & Hectochelle \\
%\hline
%145 & 05:34:24.69 & -06:21:37.7 & 2454758.0 &   4.75 &  0.65 &  16.27 & 6500 & --- & Hectochelle \\
% & &  & 2454759.9 &   6.31 &  0.75 &  15.14 & 6750 & y & Hectochelle \\
%\hline
%146 & 05:34:25.00 & -06:01:04.0 & 2454758.0 &   8.54 & 10.29 &   6.73 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  16.62 & 11.05 &   5.94 & 4000 & y & Hectochelle \\
%\hline
%147 & 05:34:25.26 & -04:54:39.8 & 2454399.0 &  23.37 &  2.80 &   7.32 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  20.42 &  2.21 &   9.16 & 3750 & --- & Hectochelle \\
% & &  & 2454759.0 &  23.50 &  2.02 &  10.37 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.85 &  1.82 &  11.42 & 3750 & --- & Hectochelle \\
% & &  & 2454876.6 &  22.25 &  2.05 &   9.73 & 3750 & --- & Hectochelle \\
%\hline
%149 & 05:34:25.41 & -04:56:55.1 & 2454401.0 &  25.01 &  1.06 &  12.60 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.52 &  1.09 &  12.20 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  25.57 &  0.90 &  14.98 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  25.50 &  0.92 &  14.92 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.81 &  1.05 &  13.60 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.88 &  0.80 &  17.10 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.88 &  0.82 &  16.88 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  25.45 &  0.83 &  16.82 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  25.74 &  0.92 &  14.32 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.20 &  0.87 &  15.80 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.29 &  0.83 &  16.08 & 4000 & --- & Hectochelle \\
%\hline
%150 & 05:34:25.54 & -05:37:01.9 & 2454757.9 &  20.97 &  2.03 &   6.50 & 3500 & --- & Hectochelle \\
%\hline
%151 & 05:34:25.72 & -04:56:55.4 & 2454399.0 &  24.73 &  0.57 &  25.60 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  23.85 &  0.61 &  25.03 & 4250 & --- & Hectochelle \\
%\hline
%152 & 05:34:26.07 & -05:07:33.2 & 2454402.9 &  29.91 &  3.12 &   4.03 & 3500 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.84 &  1.16 &  11.56 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  31.65 &  1.35 &   7.93 & 4000 & --- & Hectochelle \\
%\hline
%153 & 05:34:26.15 & -05:26:30.1 & 2454401.0 &  29.64 &  2.00 &   6.05 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.07 &  1.69 &   8.35 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.64 &  2.18 &   6.35 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.32 &  1.55 &   8.31 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  23.48 &  2.38 &   3.99 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  20.66 &  2.73 &   4.26 & 4250 & --- & Hectochelle \\
%\hline
%154 & 05:34:26.50 & -05:23:23.9 & 2454121.5 &  28.32 &  2.25 &   3.24 & 3750 & --- & MIKE \\
% & &  & 2454401.0 &  27.27 &  2.21 &   5.62 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.86 &  1.81 &   7.35 & 4000 & --- & Hectochelle \\
% & &  & 2454552.5 &  27.80 &  1.51 &   3.97 & 4250 & --- & MIKE \\
% & &  & 2454757.9 &  26.96 &  1.88 &   7.01 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.79 &  2.51 &   5.01 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  27.12 &  0.77 &  10.41 & 3750 & --- & MIKE \\
% & &  & 2455168.9 &  25.86 &  1.88 &   7.08 & 4000 & --- & Hectochelle \\
%\hline
%155 & 05:34:26.74 & -04:50:45.6 & 2454399.0 &  33.95 &  0.83 &  17.04 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  34.07 &  0.74 &  19.19 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  31.21 &  0.85 &  16.31 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.17 &  1.50 &   8.34 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.08 &  1.35 &   9.73 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  31.45 &  0.92 &  12.75 & 4250 & --- & Hectochelle \\
%\hline
%156 & 05:34:26.75 & -05:01:17.8 & 2454399.0 &  30.65 &  1.24 &  12.30 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.54 &  0.93 &  16.43 & 4000 & --- & Hectochelle \\
% & &  & 2454402.9 &  36.70 &  3.02 &   5.08 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.25 &  1.23 &  12.87 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  29.43 &  1.04 &  14.94 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  27.36 &  1.31 &  11.64 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.23 &  1.37 &  10.67 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  31.27 &  1.08 &  13.81 & 4000 & --- & Hectochelle \\
%\hline
%157 & 05:34:26.75 & -05:41:57.3 & 2454401.0 &  29.02 &  2.40 &   5.06 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.18 &  1.24 &  10.48 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.91 &  0.80 &  17.32 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.54 &  1.31 &  11.71 & 4000 & --- & Hectochelle \\
%\hline
%158 & 05:34:26.94 & -06:18:51.1 & 2454758.0 &  32.31 &  0.47 &  28.25 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  32.76 &  0.52 &  25.52 & 4750 & --- & Hectochelle \\
% & &  & 2455167.8 &  33.55 &  0.67 &  19.10 & 5000 & --- & Hectochelle \\
%\hline
%160 & 05:34:27.34 & -05:24:22.2 & 2456709.6 &  20.41 &  1.50 &  15.62 & 5000 & --- & M2FS MgI \\
% & &  & 2457009.7 &  26.02 &  2.26 &   9.18 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%161 & 05:34:27.53 & -05:28:28.5 & 2454402.9 &  21.72 &  1.46 &  10.13 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  25.20 &  1.41 &  11.44 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.62 &  1.66 &   9.85 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  21.84 &  1.70 &   9.79 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.51 &  1.75 &  10.07 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.71 &  1.56 &  10.47 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  30.87 &  5.51 &   3.13 & 3500 & y & M2FS MgI \\
%\hline
%162 & 05:34:27.83 & -05:43:31.5 & 2454401.0 &  25.07 &  3.06 &   6.02 & 4000 & y & Hectochelle \\
% & &  & 2454401.8 &  21.75 &  2.14 &   8.37 & 3750 & --- & Hectochelle \\
% & &  & 2454402.9 &  18.52 &  2.26 &   7.21 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  16.56 &  1.47 &  12.66 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  18.05 &  1.75 &   9.79 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  16.30 &  1.22 &  13.38 & 4000 & --- & Hectochelle \\
%\hline
%163 & 05:34:27.91 & -05:26:34.8 & 2454402.9 &  24.05 &  2.34 &   5.71 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.82 &  1.05 &  14.71 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.42 &  1.32 &  13.28 & 4250 & --- & Hectochelle \\
%\hline
%165 & 05:34:28.52 & -05:24:58.0 & 2454121.5 &  23.78 &  1.42 &   4.64 & 4750 & --- & MIKE \\
% & &  & 2454552.5 &  24.57 &  0.56 &  16.54 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  23.89 &  0.48 &  29.48 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.75 &  0.51 &  28.04 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.90 &  0.50 &  27.93 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.73 &  0.64 &  15.00 & 4750 & --- & M2FS MgI \\
%\hline
%166 & 05:34:28.67 & -04:34:39.6 & 2454399.0 &  19.79 &  2.56 &  11.02 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.86 &  2.12 &  13.28 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  23.91 &  2.44 &  12.25 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  21.36 &  2.33 &  12.91 & 4000 & --- & Hectochelle \\
%\hline
%167 & 05:34:29.06 & -05:14:14.5 & 2454124.5 &  25.40 &  2.36 &   7.84 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  22.19 &  2.59 &   5.75 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  25.78 &  0.99 &  19.93 & 4250 & y & Hectochelle \\
% & &  & 2455167.9 &  29.46 &  0.93 &  21.96 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.06 &  1.38 &  12.79 & 4750 & --- & M2FS MgI \\
%\hline
%168 & 05:34:29.24 & -05:14:39.8 & 2454124.5 &  28.90 &  0.88 &  10.86 & 4750 & --- & MIKE \\
% & &  & 2454399.0 &  29.03 &  0.54 &  27.10 & 4750 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.55 &  0.57 &  26.26 & 4750 & --- & Hectochelle \\
% & &  & 2454561.5 &  28.50 &  1.27 &   8.27 & 4500 & y & MIKE \\
% & &  & 2454759.9 &  25.19 &  0.60 &  24.54 & 4750 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.79 &  0.89 &  20.36 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.58 &  0.99 &  10.42 & 4750 & --- & M2FS MgI \\
%\hline
%169 & 05:34:29.50 & -05:13:55.2 & 2454757.9 &  29.28 &  1.12 &  12.41 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.72 &  1.80 &   7.60 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.48 &  1.29 &  11.10 & 4250 & --- & Hectochelle \\
%\hline
%170 & 05:34:29.60 & -05:47:24.7 & 2454758.9 &  26.52 &  0.61 &  23.03 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.14 &  0.70 &  19.73 & 4250 & --- & Hectochelle \\
%\hline
%171 & 05:34:29.78 & -04:51:47.5 & 2454757.9 &  28.57 &  1.69 &   8.54 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.27 &  2.09 &   7.19 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  33.38 &  1.62 &   8.33 & 4250 & --- & Hectochelle \\
%\hline
%172 & 05:34:29.86 & -05:04:05.4 & 2454401.0 &  27.41 &  1.00 &  13.72 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.20 &  0.84 &  16.52 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  29.02 &  0.91 &  14.80 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.57 &  1.09 &  12.50 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.92 &  0.80 &  17.19 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  31.61 &  1.20 &  11.91 & 4000 & y & Hectochelle \\
% & &  & 2455166.9 &  29.61 &  1.04 &  12.44 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.16 &  0.81 &  16.41 & 4000 & --- & Hectochelle \\
%\hline
%173 & 05:34:30.06 & -04:49:50.7 & 2454399.0 &  27.19 &  0.57 &  24.60 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.01 &  0.57 &  25.08 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.28 &  0.88 &  16.26 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.55 &  0.63 &  22.54 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  27.12 &  0.62 &  22.31 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.26 &  0.61 &  23.23 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.89 &  0.67 &  20.57 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.25 &  0.79 &  10.94 & 4250 & --- & M2FS MgI \\
%\hline
%174 & 05:34:30.20 & -04:58:30.4 & 2454399.0 &  18.34 &  3.56 &   9.63 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  22.28 &  2.75 &  12.23 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  24.70 &  2.31 &  14.14 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.32 &  2.82 &  11.69 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.68 &  2.93 &  11.14 & 4000 & --- & Hectochelle \\
%\hline
%175 & 05:34:30.25 & -05:11:48.1 & 2454561.5 &  29.73 &  2.67 &   3.46 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  27.86 &  0.84 &  16.27 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.80 &  1.11 &  12.12 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  22.97 &  1.72 &   6.31 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  30.89 &  1.11 &  10.61 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.46 &  1.03 &  13.01 & 4250 & --- & Hectochelle \\
%\hline
%176 & 05:34:30.25 & -06:22:01.1 & 2454758.0 &  30.64 &  2.67 &  11.83 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.68 &  2.74 &  12.01 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.87 &  2.78 &  14.25 & 4000 & y & Hectochelle \\
%\hline
%177 & 05:34:30.36 & -04:57:05.2 & 2454399.0 &  30.63 &  1.33 &  11.28 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.56 &  1.22 &  11.65 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  31.50 &  1.03 &  13.62 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.40 &  0.82 &  17.04 & 4000 & --- & Hectochelle \\
%\hline
%178 & 05:34:30.57 & -04:33:52.0 & 2454399.0 &  17.64 &  0.75 &  17.01 & 5750 & y & Hectochelle \\
% & &  & 2454400.9 &  18.28 &  0.85 &  14.55 & 5750 & y & Hectochelle \\
% & &  & 2454759.0 &  18.94 &  0.65 &  19.02 & 5500 & --- & Hectochelle \\
% & &  & 2454761.0 &  18.89 &  0.54 &  23.10 & 5750 & --- & Hectochelle \\
%\hline
%179 & 05:34:30.64 & -04:35:52.7 & 2454399.0 &  27.54 &  0.90 &  14.88 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.49 &  1.15 &  11.99 & 4250 & --- & Hectochelle \\
%\hline
%180 & 05:34:31.13 & -05:21:55.9 & 2454402.9 &  22.13 &  1.87 &   7.12 & 4500 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.83 &  0.78 &  17.91 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.71 &  0.86 &  16.85 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.59 &  1.11 &  12.70 & 4250 & --- & Hectochelle \\
%\hline
%181 & 05:34:31.28 & -05:28:54.8 & 2454402.9 &  24.72 &  1.31 &  13.93 & 4000 & y & Hectochelle \\
% & &  & 2454757.9 &  24.49 &  1.05 &  18.31 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  26.82 &  1.05 &  14.81 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  27.98 &  2.67 &   3.26 & 4500 & --- & MIKE \\
% & &  & 2456709.6 &  24.94 &  3.54 &   3.98 & 3500 & --- & M2FS MgI \\
%\hline
%182 & 05:34:31.69 & -05:28:26.8 & 2454121.5 &  26.01 &  1.28 &   6.33 & 4000 & --- & MIKE \\
% & &  & 2454401.0 &  23.75 &  1.67 &   8.24 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.64 &  0.85 &  17.81 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.25 &  1.83 &   8.68 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.53 &  3.37 &   3.50 & 3500 & --- & M2FS MgI \\
%\hline
%183 & 05:34:31.83 & -05:35:20.0 & 2454121.5 &  24.00 &  0.61 &  12.99 & 3750 & --- & MIKE \\
% & &  & 2454758.9 &  26.62 &  0.63 &  22.29 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.50 &  0.73 &  18.86 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  18.02 &  2.21 &   5.15 & 3500 & --- & MIKE \\
% & &  & 2455167.8 &  24.46 &  0.67 &  22.03 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.24 &  0.70 &  13.60 & 4250 & y & M2FS MgI \\
%\hline
%184 & 05:34:31.90 & -05:26:36.8 & 2454757.9 &  29.18 &  2.71 &  11.88 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.68 &  2.72 &  12.64 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.34 &  2.95 &  10.92 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  32.11 &  3.53 &   8.89 & 4000 & --- & Hectochelle \\
%\hline
%185 & 05:34:32.03 & -05:11:24.8 & 2454401.8 &  16.60 &  1.81 &   7.43 & 5250 & --- & Hectochelle \\
%\hline
%186 & 05:34:32.66 & -05:21:07.4 & 2454757.9 &  25.77 &  0.79 &  17.86 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.29 &  0.77 &  18.36 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.73 &  1.24 &  11.51 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.39 &  0.80 &  17.51 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.23 &  0.72 &  19.41 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  26.16 &  1.42 &   9.40 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.01 &  1.36 &   9.88 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  25.49 &  0.69 &  20.92 & 4250 & --- & Hectochelle \\
%\hline
%187 & 05:34:33.01 & -05:57:47.1 & 2454758.9 &  33.26 &  1.70 &  16.19 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  33.53 &  2.84 &  10.01 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  29.89 &  2.12 &  12.92 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  24.64 &  2.98 &   6.78 & 3500 & --- & M2FS MgI \\
% & &  & 2457012.7 &  26.96 &  3.82 &   6.73 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%188 & 05:34:33.21 & -04:27:13.1 & 2454399.0 &  20.06 &  1.55 &   9.71 & 3750 & y & Hectochelle \\
% & &  & 2454400.9 &  21.95 &  1.30 &   9.96 & 4000 & --- & Hectochelle \\
%\hline
%189 & 05:34:33.47 & -04:43:32.9 & 2454399.0 & -47.78 &  1.03 &  13.63 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 & -46.95 &  1.15 &  11.70 & 5500 & --- & Hectochelle \\
% & &  & 2454759.0 & -45.30 &  0.54 &  25.43 & 5500 & --- & Hectochelle \\
% & &  & 2454761.0 & -45.44 &  0.57 &  24.54 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 & -45.77 &  0.62 &  22.65 & 5500 & y & Hectochelle \\
% & &  & 2455167.9 & -49.07 &  3.13 &   3.63 & 5250 & --- & Hectochelle \\
%\hline
%190 & 05:34:33.67 & -05:14:36.1 & 2454124.5 &  26.70 &  0.67 &  11.47 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  27.39 &  0.78 &   9.20 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  26.52 &  0.70 &  19.99 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.88 &  0.65 &  21.77 & 4250 & --- & Hectochelle \\
% & &  & 2454777.8 &  31.61 &  2.27 &   6.82 & 3500 & --- & MIKE \\
% & &  & 2455138.8 &  24.82 &  0.70 &  19.71 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.17 &  0.65 &  21.36 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  25.80 &  0.60 &  23.64 & 4250 & y & Hectochelle \\
% & &  & 2456627.7 &  27.86 &  0.95 &   9.40 & 4000 & --- & M2FS MgI \\
%\hline
%191 & 05:34:33.72 & -05:40:22.8 & 2454757.9 &  25.50 &  1.38 &  10.43 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.89 &  1.98 &   6.49 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.33 &  2.47 &   4.46 & 3500 & --- & M2FS MgI \\
%\hline
%193 & 05:34:33.96 & -05:34:51.2 & 2454401.0 &  26.99 &  1.43 &  10.96 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.87 &  0.83 &  19.28 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  26.52 &  0.74 &  20.76 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.14 &  1.00 &  12.01 & 4500 & --- & M2FS MgI \\
%\hline
%194 & 05:34:34.00 & -06:19:49.4 & 2454758.0 &  33.86 &  0.41 &  28.85 & 6500 & --- & Hectochelle \\
% & &  & 2454759.9 &  34.04 &  0.47 &  25.46 & 6500 & --- & Hectochelle \\
% & &  & 2455167.8 &  31.93 &  0.71 &  17.85 & 6750 & y & Hectochelle \\
%\hline
%195 & 05:34:34.16 & -04:48:27.9 & 2454399.0 &  25.69 &  0.85 &  16.29 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.92 &  0.88 &  15.88 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  26.36 &  0.73 &  19.40 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.32 &  0.84 &  17.06 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.46 &  0.82 &  17.02 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.21 &  0.92 &  15.18 & 4000 & --- & Hectochelle \\
%\hline
%196 & 05:34:34.17 & -05:05:17.0 & 2454399.0 &  33.19 &  2.64 &   5.68 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.34 &  1.42 &  10.32 & 4000 & --- & Hectochelle \\
% & &  & 2454402.9 &  35.34 &  3.02 &   3.21 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.58 &  1.15 &  11.74 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.32 &  1.07 &  13.82 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.93 &  2.03 &   6.24 & 4000 & --- & Hectochelle \\
%\hline
%197 & 05:34:34.25 & -06:02:09.7 & 2455167.8 &  27.91 &  1.00 &  12.57 & 4000 & --- & Hectochelle \\
%\hline
%198 & 05:34:34.76 & -05:53:08.7 & 2454776.7 &  26.06 &  0.64 &  11.98 & 3750 & --- & MIKE \\
%\hline
%199 & 05:34:35.08 & -05:37:00.5 & 2454401.8 &  82.97 &  2.05 &   7.13 & 4500 & --- & Hectochelle \\
%\hline
%200 & 05:34:35.16 & -05:58:15.3 & 2454120.6 &  29.82 &  1.61 &   4.73 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  29.96 &  1.81 &   4.56 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  25.84 &  1.69 &   4.39 & 4250 & --- & MIKE \\
% & &  & 2457012.7 &  51.69 &  0.52 &  15.64 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%201 & 05:34:35.68 & -05:35:52.1 & 2454121.5 &  27.08 &  3.10 &   3.55 & 4500 & --- & MIKE \\
% & &  & 2454552.5 &  27.97 &  1.18 &   6.40 & 4000 & y & MIKE \\
% & &  & 2454759.9 &  27.02 &  1.33 &  13.64 & 4000 & y & Hectochelle \\
% & &  & 2456709.6 &  27.28 &  2.46 &   6.25 & 3500 & --- & M2FS MgI \\
%\hline
%202 & 05:34:35.69 & -05:29:52.0 & 2454401.0 &  17.91 &  1.87 &   6.37 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  20.53 &  1.47 &   9.51 & 4250 & --- & Hectochelle \\
%\hline
%203 & 05:34:35.76 & -05:40:09.5 & 2454402.9 &  21.91 &  1.64 &   7.45 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  27.30 &  0.97 &  14.15 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.07 &  1.31 &  10.79 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.89 &  0.89 &  15.29 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.16 &  1.10 &   8.97 & 4000 & y & M2FS MgI \\
%\hline
%204 & 05:34:35.81 & -05:36:45.9 & 2454402.9 &  25.24 &  2.27 &   4.50 & 6250 & --- & Hectochelle \\
% & &  & 2454777.7 &  25.45 &  0.59 &  14.71 & 4250 & --- & MIKE \\
% & &  & 2455168.9 &  26.63 &  5.85 &   4.10 & 5750 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.18 &  2.35 &   3.54 & 7000 & --- & M2FS MgI \\
%\hline
%205 & 05:34:35.94 & -05:15:24.1 & 2454121.5 &  25.58 &  1.27 &   4.91 & 4000 & --- & MIKE \\
% & &  & 2454401.0 &  24.23 &  1.02 &  12.98 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.06 &  0.95 &  14.19 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  23.13 &  1.13 &   7.34 & 3750 & --- & MIKE \\
% & &  & 2454757.9 &  25.23 &  0.85 &  15.88 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.40 &  0.90 &  15.65 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  22.69 &  2.51 &   3.12 & 3750 & --- & MIKE \\
% & &  & 2454876.6 &  25.22 &  0.93 &  14.55 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.43 &  0.95 &  12.60 & 4250 & --- & Hectochelle \\
%\hline
%206 & 05:34:36.01 & -04:52:18.1 & 2454757.9 &  24.51 &  1.54 &   7.85 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  23.54 &  1.63 &   8.63 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  19.95 &  2.40 &   3.55 & 5000 & --- & Hectochelle \\
%\hline
%207 & 05:34:36.09 & -05:42:15.2 & 2454402.9 &  25.77 &  0.59 &  23.85 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.76 &  0.55 &  26.40 & 4250 & --- & Hectochelle \\
%\hline
%208 & 05:34:37.03 & -04:33:10.5 & 2454399.0 &  -1.01 &  1.36 &   9.00 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 &  -0.56 &  1.04 &  11.75 & 5500 & --- & Hectochelle \\
% & &  & 2454759.0 &  -0.30 &  0.62 &  21.45 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &  -0.77 &  0.57 &  22.20 & 5250 & --- & Hectochelle \\
%\hline
%209 & 05:34:37.45 & -05:34:52.0 & 2454552.5 &  30.95 &  1.81 &   5.03 & 4750 & --- & MIKE \\
% & &  & 2454757.9 &  25.45 &  0.58 &  25.18 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.53 &  0.64 &  23.53 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.39 &  0.58 &  25.15 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.89 &  0.74 &  20.47 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.04 &  1.11 &   9.44 & 4750 & --- & M2FS MgI \\
%\hline
%210 & 05:34:37.53 & -05:41:17.3 & 2454401.0 &  30.22 &  2.60 &   7.74 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.44 &  1.14 &  15.81 & 4250 & --- & Hectochelle \\
%\hline
%211 & 05:34:37.55 & -05:43:10.9 & 2454401.0 &  24.51 &  1.77 &   6.54 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.21 &  0.80 &  17.36 & 4000 & --- & Hectochelle \\
%\hline
%212 & 05:34:37.74 & -06:02:33.7 & 2454120.6 &  28.49 &  0.81 &   9.51 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  27.21 &  0.56 &  16.07 & 4000 & --- & MIKE \\
%\hline
%213 & 05:34:37.87 & -04:42:38.5 & 2454759.0 &  30.61 &  1.84 &   7.12 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.88 &  2.25 &   6.35 & 3750 & --- & Hectochelle \\
%\hline
%215 & 05:34:37.97 & -04:51:08.9 & 2454399.0 &  31.54 &  0.85 &  15.77 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.92 &  0.78 &  18.61 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.81 &  0.76 &  18.85 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  35.98 &  1.68 &   6.85 & 5000 & --- & Hectochelle \\
%\hline
%216 & 05:34:38.10 & -05:27:40.6 & 2454121.5 &  20.68 &  0.89 &   9.90 & 4000 & --- & MIKE \\
% & &  & 2454552.5 &  22.41 &  1.06 &   8.36 & 4000 & --- & MIKE \\
% & &  & 2454759.9 &  20.94 &  0.79 &  17.79 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  20.70 &  0.69 &  19.95 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  21.07 &  1.04 &  13.51 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.40 &  1.02 &  13.70 & 4000 & y & Hectochelle \\
% & &  & 2455168.9 &  20.05 &  0.82 &  17.15 & 4000 & --- & Hectochelle \\
%\hline
%217 & 05:34:38.11 & -05:04:57.9 & 2454399.0 &  56.84 &  0.52 &  25.17 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 &  55.73 &  0.44 &  30.54 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  56.36 &  0.58 &  22.43 & 5250 & --- & Hectochelle \\
% & &  & 2456627.7 &  56.53 &  0.71 &  17.36 & 5500 & y & M2FS MgI \\
%\hline
%218 & 05:34:38.17 & -05:05:17.2 & 2454757.9 &  27.29 &  2.08 &   4.20 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.33 &  2.82 &   3.16 & 4000 & y & Hectochelle \\
% & &  & 2455138.8 &  20.75 &  1.75 &   6.35 & 5000 & --- & Hectochelle \\
% & &  & 2455166.9 &   8.78 &  2.11 &   4.89 & 4750 & --- & Hectochelle \\
%\hline
%219 & 05:34:38.22 & -05:24:23.7 & 2454121.5 &  28.37 &  2.55 &   3.29 & 3500 & --- & MIKE \\
% & &  & 2454401.8 &  21.20 &  2.16 &   5.31 & 4000 & --- & Hectochelle \\
% & &  & 2454552.5 &  29.39 &  2.02 &   3.82 & 3750 & --- & MIKE \\
% & &  & 2454777.7 &  22.11 &  0.92 &   7.85 & 3750 & --- & MIKE \\
% & &  & 2456709.6 &  31.96 &  2.69 &   3.34 & 3500 & y & M2FS MgI \\
%\hline
%220 & 05:34:38.75 & -06:08:22.9 & 2454758.0 &  25.86 &  1.01 &  12.91 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.66 &  1.12 &  12.11 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  28.57 &  1.33 &   9.54 & 4000 & --- & Hectochelle \\
%\hline
%221 & 05:34:38.88 & -06:25:21.8 & 2454758.0 &  24.09 &  0.76 &  17.90 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.25 &  0.70 &  20.66 & 4000 & --- & Hectochelle \\
%\hline
%222 & 05:34:38.96 & -05:57:53.6 & 2454120.6 &  27.48 &  0.87 &   9.61 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  26.47 &  0.62 &  16.70 & 4000 & --- & MIKE \\
% & &  & 2454758.0 &  20.37 &  1.66 &   7.35 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  22.84 &  2.50 &   4.72 & 4250 & y & Hectochelle \\
%\hline
%224 & 05:34:39.24 & -05:50:56.5 & 2454120.6 &  31.03 &  1.82 &   4.44 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  32.06 &  1.35 &   8.13 & 3750 & --- & MIKE \\
%\hline
%225 & 05:34:39.37 & -05:01:46.7 & 2454400.9 &  33.10 &  4.93 &   3.67 & 3500 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.81 &  2.68 &   5.35 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  34.21 &  2.79 &   6.40 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  32.04 &  2.90 &   4.08 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  41.90 &  3.87 &   3.22 & 3750 & --- & Hectochelle \\
%\hline
%226 & 05:34:39.71 & -06:07:13.3 & 2454758.0 &  19.16 &  0.78 &  17.55 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  19.87 &  0.79 &  17.71 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  19.81 &  0.91 &  14.17 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  18.79 &  1.04 &   8.92 & 4000 & --- & M2FS MgI \\
% & &  & 2457012.7 &  18.48 &  0.98 &   7.86 & 3750 & y & M2FS Li \\
%\hline
%227 & 05:34:39.74 & -05:03:06.2 & 2454759.9 &  29.55 &  1.06 &  13.05 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.47 &  0.91 &  14.53 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  32.17 &  2.04 &   5.98 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.99 &  1.62 &   8.23 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  31.89 &  1.27 &  10.44 & 4000 & --- & Hectochelle \\
%\hline
%228 & 05:34:39.75 & -05:24:25.5 & 2457009.7 &  18.59 &  0.58 &  16.72 & 4000 & y & M2FS Li \\
%\hline
%229 & 05:34:40.08 & -05:40:09.5 & 2454759.9 &  26.68 &  0.70 &  25.45 & 5000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.51 &  0.70 &  24.73 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.02 &  0.72 &  24.35 & 5000 & --- & Hectochelle \\
% & &  & 2456709.6 &  22.58 &  0.85 &  19.94 & 5000 & --- & M2FS MgI \\
%\hline
%230 & 05:34:40.48 & -04:57:39.6 & 2454401.0 &  25.38 &  2.59 &   4.00 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.54 &  1.48 &   8.28 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.72 &  1.70 &   7.28 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.21 &  1.94 &   6.58 & 3750 & --- & Hectochelle \\
%\hline
%231 & 05:34:40.61 & -04:43:31.5 & 2454399.0 &  29.22 &  1.85 &   5.59 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.89 &  1.73 &   7.08 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.72 &  0.69 &  19.05 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.56 &  0.76 &  17.34 & 4250 & --- & Hectochelle \\
%\hline
%232 & 05:34:40.80 & -05:26:38.8 & 2454402.9 &  19.90 &  2.05 &   6.21 & 4500 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.59 &  1.29 &  10.70 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  18.38 &  1.90 &   8.54 & 4250 & --- & Hectochelle \\
%\hline
%233 & 05:34:40.87 & -05:22:42.2 & 2454401.0 & -21.96 &  1.26 &  11.32 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 & -17.37 &  3.42 &   3.56 & 4250 & --- & Hectochelle \\
%\hline
%234 & 05:34:41.10 & -05:47:39.4 & 2454402.9 &  13.76 &  2.50 &   4.11 & 4500 & --- & Hectochelle \\
% & &  & 2454758.0 &  19.84 &  1.22 &  10.50 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  19.12 &  1.26 &  10.51 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  16.50 &  2.12 &   6.59 & 4000 & --- & Hectochelle \\
%\hline
%235 & 05:34:41.18 & -05:54:37.2 & 2454555.5 &  24.59 &  2.54 &   3.73 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  16.72 &  1.41 &   9.94 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  15.46 &  1.34 &   9.60 & 5250 & y & Hectochelle \\
% & &  & 2457012.7 &  16.31 &  0.71 &  11.15 & 5500 & --- & M2FS Li+H$\alpha$ \\
%\hline
%236 & 05:34:41.20 & -05:46:11.6 & 2454402.9 &  18.52 &  2.14 &   6.23 & 4000 & --- & Hectochelle \\
% & &  & 2454758.0 &  22.95 &  1.20 &  10.64 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.75 &  0.95 &  14.22 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  20.75 &  0.88 &  16.79 & 4000 & --- & Hectochelle \\
%\hline
%237 & 05:34:41.25 & -05:52:45.5 & 2455167.8 &  21.56 &  2.16 &   5.88 & 4000 & --- & Hectochelle \\
% & &  & 2457012.7 &  27.21 &  0.91 &   8.41 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%238 & 05:34:41.43 & -04:39:13.8 & 2454759.0 &  29.35 &  1.02 &  14.30 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.11 &  1.07 &  13.62 & 4000 & --- & Hectochelle \\
%\hline
%239 & 05:34:41.70 & -05:26:53.2 & 2454759.9 &  22.43 &  1.05 &  15.34 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  18.58 &  1.81 &   6.55 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.98 &  1.84 &   7.51 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.07 &  1.08 &  13.86 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  21.48 &  1.37 &   7.34 & 3500 & --- & M2FS MgI \\
%\hline
%240 & 05:34:41.78 & -04:53:46.2 & 2454399.0 &  30.65 &  0.82 &  17.34 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.30 &  0.72 &  20.05 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  29.70 &  0.81 &  17.31 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  30.89 &  0.84 &  17.01 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.55 &  1.01 &  13.77 & 4000 & --- & Hectochelle \\
%\hline
%241 & 05:34:42.23 & -05:55:10.6 & 2455167.8 &  21.31 &  2.07 &   6.87 & 4000 & --- & Hectochelle \\
% & &  & 2457012.7 &  26.15 &  1.32 &   7.23 & 3500 & y & M2FS Li \\
%\hline
%242 & 05:34:42.40 & -05:12:38.2 & 2454777.8 &  23.39 &  0.43 &  20.11 & 4250 & --- & MIKE \\
% & &  & 2455168.9 &  18.11 &  3.83 &   3.12 & 3500 & --- & Hectochelle \\
%\hline
%243 & 05:34:42.41 & -05:12:18.6 & 2454124.5 &  27.16 &  1.01 &  12.76 & 5000 & --- & MIKE \\
% & &  & 2454561.5 &  25.71 &  0.82 &  15.56 & 5000 & --- & MIKE \\
% & &  & 2454759.0 &  27.92 &  0.62 &  28.48 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.02 &  0.64 &  27.75 & 5250 & --- & Hectochelle \\
% & &  & 2454777.8 &  23.99 &  0.67 &  15.48 & 4000 & --- & MIKE \\
% & &  & 2455167.9 &  27.95 &  0.73 &  25.22 & 5000 & --- & Hectochelle \\
% & &  & 2456627.7 &  24.99 &  0.99 &  16.27 & 5250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  26.99 &  0.94 &  13.93 & 4250 & y & M2FS Li+H$\alpha$ \\
%\hline
%244 & 05:34:42.68 & -04:42:14.6 & 2457009.7 &  33.44 &  1.93 &   8.60 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%245 & 05:34:42.73 & -05:28:37.6 & 2454401.0 &  21.98 &  1.41 &   9.76 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  20.92 &  0.93 &  14.99 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.74 &  1.01 &  10.58 & 3750 & y & M2FS MgI \\
%\hline
%246 & 05:34:42.86 & -05:25:16.4 & 2454401.0 &  34.80 &  2.15 &   5.54 & 5000 & --- & Hectochelle \\
% & &  & 2454401.8 &  30.09 &  1.00 &  13.67 & 5000 & --- & Hectochelle \\
% & &  & 2454876.6 &  33.74 &  0.72 &  17.54 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  38.51 &  1.13 &  10.01 & 5000 & y & Hectochelle \\
%\hline
%247 & 05:34:42.95 & -05:20:06.9 & 2454124.5 &  21.93 &  0.79 &  16.45 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  33.73 &  2.02 &   4.47 & 4750 & --- & MIKE \\
% & &  & 2454777.8 &  31.60 &  1.86 &   4.40 & 4250 & --- & MIKE \\
% & &  & 2456627.7 &  24.63 &  0.89 &  14.99 & 4750 & --- & M2FS MgI \\
%\hline
%248 & 05:34:43.16 & -06:27:14.6 & 2454758.0 &  22.82 &  1.13 &  11.92 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.85 &  1.13 &  12.85 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  18.36 &  1.08 &  13.60 & 4000 & --- & Hectochelle \\
%\hline
%249 & 05:34:43.29 & -06:17:03.6 & 2455167.8 &  23.01 &  1.22 &  17.52 & 4000 & --- & Hectochelle \\
%\hline
%250 & 05:34:43.41 & -05:30:07.0 & 2454758.9 &  25.18 &  0.59 &  24.29 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.41 &  0.68 &  21.42 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.87 &  0.78 &  18.46 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.22 &  0.61 &  23.36 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.94 &  0.99 &  10.30 & 4000 & --- & M2FS MgI \\
%\hline
%251 & 05:34:43.51 & -04:51:36.4 & 2454399.0 &  28.61 &  1.14 &  10.88 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.55 &  1.28 &  12.58 & 4000 & y & Hectochelle \\
% & &  & 2454553.5 &  36.91 &  1.97 &   3.38 & 4250 & --- & MIKE \\
% & &  & 2454757.9 &  29.24 &  1.03 &  12.64 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.86 &  1.08 &  12.15 & 4000 & --- & Hectochelle \\
% & &  & 2454776.8 &  32.67 &  1.13 &   7.97 & 4250 & --- & MIKE \\
% & &  & 2454904.6 &  30.26 &  0.97 &  13.63 & 4000 & --- & Hectochelle \\
%\hline
%253 & 05:34:43.60 & -05:18:27.6 & 2454124.5 &  15.41 &  0.47 &  25.15 & 6750 & y & MIKE \\
% & &  & 2454561.5 &  17.74 &  0.52 &  22.76 & 6500 & y & MIKE \\
% & &  & 2455138.8 &  17.92 &  0.59 &  26.68 & 6500 & --- & Hectochelle \\
% & &  & 2455166.9 &  17.92 &  0.46 &  35.00 & 6500 & --- & Hectochelle \\
% & &  & 2455168.9 &  17.68 &  0.46 &  35.07 & 6500 & --- & Hectochelle \\
% & &  & 2457009.7 &  19.40 &  1.01 &  14.14 & 6000 & --- & M2FS Li+H$\alpha$ \\
%\hline
%254 & 05:34:44.13 & -04:47:51.0 & 2454553.5 &  12.37 &  3.68 &   4.86 & 7000 & y & MIKE \\
% & &  & 2454776.8 &  21.86 &  1.18 &   7.17 & 6500 & --- & MIKE \\
%\hline
%255 & 05:34:44.41 & -05:26:06.1 & 2454777.7 &  17.64 &  2.60 &   8.81 & 3500 & y & MIKE \\
%\hline
%256 & 05:34:44.45 & -05:56:14.9 & 2454758.0 &  23.86 &  0.83 &  15.93 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.10 &  1.05 &  12.87 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  23.32 &  1.85 &   5.99 & 3500 & --- & MIKE \\
% & &  & 2455167.8 &  25.46 &  1.02 &  12.38 & 4000 & --- & Hectochelle \\
%\hline
%257 & 05:34:44.97 & -05:06:49.5 & 2454124.5 &  34.49 &  1.32 &   8.61 & 4750 & --- & MIKE \\
% & &  & 2454401.0 &  29.64 &  0.66 &  23.92 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.65 &  0.64 &  24.38 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  32.99 &  0.89 &  13.08 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  30.84 &  0.70 &  22.48 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.16 &  0.72 &  22.25 & 4250 & --- & Hectochelle \\
% & &  & 2454777.8 &  30.66 &  2.06 &   3.59 & 4250 & --- & MIKE \\
% & &  & 2454904.6 &  30.01 &  0.58 &  27.01 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.80 &  0.60 &  26.41 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.91 &  1.02 &  11.45 & 4500 & --- & M2FS MgI \\
%\hline
%258 & 05:34:45.15 & -06:21:07.3 & 2454758.0 &  24.99 &  0.62 &  22.15 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.58 &  0.66 &  21.10 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.23 &  0.74 &  18.86 & 4250 & --- & Hectochelle \\
%\hline
%259 & 05:34:45.24 & -04:47:58.1 & 2454399.0 &  32.11 &  1.11 &  10.90 & 5500 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.44 &  0.68 &  19.07 & 5500 & --- & Hectochelle \\
% & &  & 2454553.5 &  32.77 &  1.33 &   6.95 & 6500 & --- & MIKE \\
% & &  & 2454759.9 &  33.78 &  0.67 &  18.75 & 5000 & --- & Hectochelle \\
% & &  & 2454904.6 &  34.11 &  0.71 &  17.79 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  32.11 &  0.95 &  14.50 & 5500 & --- & Hectochelle \\
%\hline
%260 & 05:34:45.45 & -05:02:07.9 & 2454401.0 &  28.59 &  0.68 &  20.26 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.98 &  0.65 &  21.23 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.49 &  0.63 &  21.73 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.35 &  0.66 &  20.67 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.60 &  0.63 &  21.74 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  30.30 &  0.93 &   9.02 & 4000 & --- & M2FS MgI \\
%\hline
%261 & 05:34:45.50 & -05:54:20.3 & 2454776.7 &  29.67 &  1.73 &   3.49 & 4250 & --- & MIKE \\
% & &  & 2455167.8 &  27.89 &  1.55 &   6.83 & 3750 & --- & Hectochelle \\
%\hline
%262 & 05:34:45.54 & -04:36:07.7 & 2454399.0 &  32.41 &  0.93 &  20.82 & 4750 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.50 &  0.84 &  22.80 & 4750 & --- & Hectochelle \\
% & &  & 2454759.0 &  31.90 &  1.01 &  19.31 & 4750 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.51 &  0.97 &  19.84 & 4750 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.11 &  0.93 &  21.25 & 4750 & --- & Hectochelle \\
% & &  & 2455167.9 &  32.59 &  0.89 &  19.09 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  30.35 &  1.04 &  18.88 & 5000 & --- & M2FS MgI \\
% & &  & 2457009.7 &  31.25 &  1.20 &  12.64 & 4000 & y & M2FS Li \\
%\hline
%263 & 05:34:45.61 & -05:58:48.7 & 2454120.6 &  35.88 &  3.50 &   3.21 & 4000 & --- & MIKE \\
% & &  & 2455167.8 &  62.76 &  2.68 &   4.06 & 5500 & --- & Hectochelle \\
% & &  & 2457012.7 &   4.36 &  1.58 &   6.33 & 6000 & y & M2FS Li+H$\alpha$ \\
%\hline
%264 & 05:34:45.87 & -05:41:09.7 & 2454758.9 &  26.63 &  0.98 &  13.95 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.70 &  1.84 &   7.01 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.41 &  3.06 &   3.57 & 3500 & --- & M2FS MgI \\
%\hline
%265 & 05:34:45.90 & -05:24:55.8 & 2454561.5 &  39.68 &  3.29 &   6.29 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  22.96 &  1.52 &  17.74 & 4250 & y & Hectochelle \\
% & &  & 2456709.6 &  25.56 &  2.62 &   6.51 & 4750 & --- & M2FS MgI \\
%\hline
%266 & 05:34:46.12 & -06:05:32.0 & 2455167.8 &  26.51 &  0.81 &  16.58 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.61 &  1.31 &   7.55 & 3500 & y & M2FS MgI \\
%\hline
%267 & 05:34:46.24 & -04:30:09.4 & 2454399.0 &   3.09 &  0.56 &  24.25 & 5500 & y & Hectochelle \\
% & &  & 2454400.9 &   4.21 &  0.57 &  26.41 & 5250 & y & Hectochelle \\
% & &  & 2454759.0 &   4.55 &  0.50 &  26.30 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &   4.42 &  0.48 &  27.44 & 5250 & --- & Hectochelle \\
%\hline
%268 & 05:34:46.31 & -05:39:07.9 & 2454401.0 &  21.86 &  3.19 &   3.26 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.41 &  2.34 &   4.82 & 4250 & --- & Hectochelle \\
% & &  & 2454758.0 &  26.53 &  1.13 &  11.09 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.09 &  1.59 &   7.15 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.29 &  1.64 &   7.57 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.57 &  1.11 &   8.88 & 4500 & --- & M2FS MgI \\
%\hline
%269 & 05:34:46.34 & -04:29:02.9 & 2454759.0 &  28.40 &  1.04 &  12.90 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.95 &  1.11 &  12.80 & 4000 & --- & Hectochelle \\
%\hline
%270 & 05:34:46.39 & -05:24:31.9 & 2454552.5 &  28.39 &  1.57 &   6.02 & 4500 & --- & MIKE \\
% & &  & 2454758.9 &  24.64 &  0.72 &  21.96 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.91 &  0.65 &  24.49 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  28.83 &  1.17 &   9.96 & 4500 & --- & M2FS MgI \\
%\hline
%271 & 05:34:46.81 & -05:21:29.2 & 2454121.5 &  28.32 &  2.03 &   3.57 & 4000 & --- & MIKE \\
% & &  & 2454402.9 &  18.48 &  2.73 &   4.66 & 5000 & --- & Hectochelle \\
% & &  & 2454758.9 &  25.06 &  0.95 &  13.92 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.64 &  1.40 &   9.23 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  20.51 &  1.27 &   6.02 & 4000 & --- & MIKE \\
% & &  & 2454876.6 &  25.75 &  1.69 &   7.27 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.73 &  1.23 &   6.69 & 4750 & --- & M2FS MgI \\
%\hline
%272 & 05:34:46.94 & -04:59:12.8 & 2454759.9 &  31.19 &  0.61 &  23.41 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  37.23 &  1.42 &   9.41 & 4250 & y & Hectochelle \\
%\hline
%273 & 05:34:46.96 & -05:52:20.4 & 2454120.6 &  25.70 &  2.28 &   3.49 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  31.52 &  2.06 &   4.13 & 4000 & --- & MIKE \\
% & &  & 2454758.9 &  31.78 &  1.78 &   8.02 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.39 &  2.39 &   5.11 & 3750 & --- & Hectochelle \\
%\hline
%274 & 05:34:46.99 & -05:35:03.5 & 2454757.9 &  91.36 &  2.62 &   7.19 & 5250 & --- & Hectochelle \\
% & &  & 2454760.0 &  94.09 &  2.48 &   6.33 & 5000 & --- & Hectochelle \\
%\hline
%276 & 05:34:47.53 & -05:57:56.9 & 2454758.0 &  20.59 &  0.96 &  15.59 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  17.98 &  1.13 &  13.00 & 4250 & --- & Hectochelle \\
% & &  & 2454776.7 &  21.46 &  3.14 &   3.71 & 3500 & --- & MIKE \\
% & &  & 2455167.8 &  19.89 &  1.01 &  14.47 & 4250 & y & Hectochelle \\
% & &  & 2456622.7 &  22.34 &  1.38 &   8.27 & 4500 & --- & M2FS MgI \\
%\hline
%277 & 05:34:47.89 & -05:30:46.6 & 2454402.9 &  23.73 &  0.90 &  15.05 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  31.50 &  0.83 &  16.92 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.46 &  0.73 &  18.67 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  29.46 &  0.67 &  20.87 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.60 &  2.54 &   4.75 & 3500 & --- & M2FS MgI \\
%\hline
%278 & 05:34:47.94 & -05:04:55.0 & 2454401.0 &  29.17 &  0.76 &  18.63 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.38 &  0.74 &  19.20 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.92 &  0.88 &  16.31 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.91 &  0.86 &  16.94 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.07 &  1.50 &   6.42 & 4000 & --- & M2FS MgI \\
%\hline
%279 & 05:34:48.14 & -05:42:28.8 & 2454758.0 &  25.88 &  1.02 &  17.03 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.48 &  1.06 &  17.02 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  24.41 &  0.95 &  20.51 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  23.20 &  0.96 &  18.27 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.94 &  0.92 &  20.21 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.57 &  2.24 &   7.05 & 3500 & --- & M2FS MgI \\
%\hline
%280 & 05:34:48.24 & -04:47:40.2 & 2456622.8 &  33.20 &  1.14 &  10.74 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  33.92 &  1.92 &   8.78 & 3750 & --- & M2FS Li+H$\alpha$ \\
%\hline
%281 & 05:34:48.28 & -05:32:35.1 & 2454402.9 &  17.54 &  1.64 &   6.72 & 6000 & y & Hectochelle \\
%\hline
%282 & 05:34:48.29 & -05:07:13.4 & 2454399.0 &  20.86 &  0.81 &  16.69 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.13 &  0.69 &  19.69 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  23.38 &  1.80 &   4.99 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  22.57 &  0.69 &  19.75 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  21.89 &  0.68 &  20.26 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  21.54 &  0.66 &  20.42 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  23.54 &  0.94 &   9.39 & 4000 & --- & M2FS MgI \\
%\hline
%283 & 05:34:48.30 & -05:51:59.3 & 2454120.6 &  25.87 &  2.29 &   4.16 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  25.36 &  2.68 &   5.06 & 3500 & y & MIKE \\
% & &  & 2454776.7 &  28.05 &  0.72 &  11.53 & 3750 & --- & MIKE \\
%\hline
%284 & 05:34:48.34 & -06:30:26.9 & 2455167.8 &  21.60 &  1.06 &  13.85 & 4000 & --- & Hectochelle \\
%\hline
%285 & 05:34:48.61 & -04:47:50.3 & 2454759.9 &  24.62 &  1.31 &  10.30 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.05 &  1.25 &  10.89 & 4000 & --- & Hectochelle \\
%\hline
%286 & 05:34:48.74 & -06:04:07.2 & 2454758.0 & -25.69 &  1.00 &  13.87 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 & -24.26 &  0.79 &  18.19 & 4750 & --- & Hectochelle \\
% & &  & 2455167.8 & -27.26 &  1.22 &   9.94 & 5000 & --- & Hectochelle \\
% & &  & 2457012.7 & -25.37 &  0.66 &  10.86 & 5250 & y & M2FS Li \\
%\hline
%287 & 05:34:48.74 & -06:11:42.7 & 2455167.8 &  27.13 &  1.30 &  10.53 & 4000 & y & Hectochelle \\
%\hline
%288 & 05:34:48.77 & -05:19:07.4 & 2454401.0 &  17.62 &  2.36 &   5.61 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  19.32 &  1.62 &   8.11 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  16.90 &  3.65 &   3.43 & 5000 & --- & MIKE \\
%\hline
%289 & 05:34:48.78 & -05:17:46.4 & 2454401.0 &  24.39 &  3.51 &   3.15 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  18.71 &  1.76 &   8.16 & 4750 & y & Hectochelle \\
% & &  & 2454561.5 &  27.84 &  1.96 &   4.14 & 4500 & --- & MIKE \\
%\hline
%290 & 05:34:48.83 & -05:33:33.1 & 2454759.9 &  27.48 &  1.46 &   9.47 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.47 &  1.42 &   7.57 & 3500 & --- & M2FS MgI \\
%\hline
%291 & 05:34:48.83 & -05:23:17.9 & 2456709.6 &  37.01 &  2.54 &   8.05 & 4750 & --- & M2FS MgI \\
%\hline
%292 & 05:34:48.91 & -04:57:14.3 & 2454399.0 &  30.90 &  1.79 &   6.64 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.98 &  1.27 &   9.71 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.87 &  0.85 &  15.75 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.66 &  0.84 &  15.75 & 4000 & --- & Hectochelle \\
%\hline
%293 & 05:34:48.97 & -05:28:16.7 & 2454402.9 &  16.33 &  2.25 &   5.38 & 4750 & --- & Hectochelle \\
% & &  & 2454777.7 &  19.31 &  0.90 &  10.28 & 3750 & --- & MIKE \\
% & &  & 2454876.6 &  24.48 &  2.72 &   4.73 & 4250 & y & Hectochelle \\
% & &  & 2456709.6 &  25.73 &  1.69 &   5.67 & 3750 & --- & M2FS MgI \\
%\hline
%294 & 05:34:49.08 & -05:46:05.2 & 2454758.9 &  25.17 &  0.80 &  17.36 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.33 &  1.25 &  10.83 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.05 &  1.00 &  13.44 & 4000 & --- & Hectochelle \\
%\hline
%295 & 05:34:49.22 & -05:04:38.0 & 2454124.5 &  27.02 &  0.88 &  10.84 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  27.08 &  0.89 &  11.21 & 3750 & --- & MIKE \\
% & &  & 2454777.8 &  27.54 &  0.85 &   9.52 & 3750 & --- & MIKE \\
% & &  & 2454904.6 &  26.62 &  0.81 &  17.38 & 4000 & --- & Hectochelle \\
%\hline
%296 & 05:34:49.27 & -06:00:11.3 & 2454776.7 &  24.18 &  2.47 &   3.29 & 4500 & --- & MIKE \\
% & &  & 2455167.8 &  27.14 &  2.86 &   9.30 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  21.45 &  5.54 &   4.30 & 3750 & y & M2FS MgI \\
% & &  & 2457012.7 &  34.25 &  4.88 &   4.73 & 3500 & y & M2FS Li \\
%\hline
%297 & 05:34:49.30 & -05:18:55.5 & 2454757.9 &  21.71 &  0.91 &  18.48 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  22.75 &  0.95 &  17.92 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  20.62 &  0.86 &  18.67 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  20.31 &  1.11 &  15.02 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.42 &  0.97 &  16.60 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.89 &  0.75 &  21.64 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  22.20 &  1.50 &  11.36 & 3750 & y & M2FS MgI \\
%\hline
%300 & 05:34:50.01 & -05:53:33.5 & 2454120.6 &  30.52 &  1.17 &   9.24 & 4500 & --- & MIKE \\
% & &  & 2454776.7 &  26.85 &  1.55 &   5.56 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  25.65 &  2.48 &   3.47 & 3500 & y & M2FS H$\alpha$ \\
%\hline
%299 & 05:34:50.01 & -05:53:04.1 & 2454776.7 &  25.87 &  1.38 &   6.07 & 4250 & --- & MIKE \\
% & &  & 2455167.8 &  20.96 &  2.06 &   6.50 & 4000 & --- & Hectochelle \\
% & &  & 2457012.7 &  23.87 &  0.98 &   9.06 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%301 & 05:34:50.30 & -06:26:48.4 & 2454758.0 &  26.13 &  0.68 &  20.62 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.72 &  0.75 &  18.76 & 4000 & --- & Hectochelle \\
%\hline
%302 & 05:34:50.45 & -05:16:29.7 & 2454124.5 &  27.61 &  1.93 &   4.20 & 4000 & --- & MIKE \\
% & &  & 2454777.8 &  24.33 &  1.81 &   7.46 & 3750 & --- & MIKE \\
%\hline
%303 & 05:34:50.48 & -05:20:20.4 & 2454552.5 &  25.09 &  3.54 &   3.83 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  23.66 &  1.41 &  10.13 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  21.14 &  2.65 &   4.95 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.87 &  2.92 &   4.27 & 4500 & y & Hectochelle \\
% & &  & 2456709.6 &  25.50 &  1.75 &   5.94 & 3750 & --- & M2FS MgI \\
%\hline
%304 & 05:34:50.49 & -05:11:10.5 & 2454124.5 &  27.91 &  0.52 &  16.48 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  28.70 &  0.35 &  22.07 & 4250 & --- & MIKE \\
% & &  & 2454777.8 &  29.41 &  0.96 &   9.41 & 3750 & y & MIKE \\
% & &  & 2454904.6 &  27.53 &  0.53 &  26.40 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.82 &  0.52 &  26.57 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.55 &  0.95 &   9.40 & 4000 & --- & M2FS MgI \\
%\hline
%305 & 05:34:50.66 & -05:04:07.7 & 2454124.5 &  32.54 &  0.87 &   9.55 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  32.06 &  0.96 &   9.03 & 3750 & --- & MIKE \\
% & &  & 2454777.8 &  27.12 &  0.84 &  11.37 & 4000 & --- & MIKE \\
% & &  & 2454904.6 &  30.94 &  0.92 &  14.28 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  32.44 &  1.14 &   8.29 & 3500 & --- & M2FS MgI \\
%\hline
%306 & 05:34:50.71 & -05:24:01.4 & 2454124.5 &  21.16 &  2.35 &   6.73 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  18.68 &  2.77 &   6.39 & 5000 & --- & MIKE \\
% & &  & 2455138.8 &  25.39 &  1.14 &  20.43 & 5000 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.34 &  1.12 &  21.00 & 5000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.84 &  1.06 &  22.51 & 5000 & --- & Hectochelle \\
% & &  & 2456709.6 &  23.28 &  1.00 &  22.95 & 5000 & --- & M2FS MgI \\
%\hline
%307 & 05:34:50.73 & -05:27:01.1 & 2454402.9 &  22.63 &  0.75 &  18.36 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  24.31 &  0.92 &  14.66 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  23.72 &  1.16 &  11.69 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.74 &  0.78 &  18.13 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.71 &  0.86 &   9.92 & 4250 & --- & M2FS MgI \\
%\hline
%308 & 05:34:50.74 & -04:58:36.8 & 2454757.9 &  30.27 &  1.11 &  13.20 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.47 &  1.23 &  12.66 & 4250 & --- & Hectochelle \\
%\hline
%309 & 05:34:50.86 & -05:29:25.1 & 2454758.9 &  21.86 &  2.07 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.44 &  2.10 &   8.23 & 3750 & --- & Hectochelle \\
% & &  & 2454876.6 &  20.70 &  1.96 &   9.42 & 4000 & --- & Hectochelle \\
%\hline
%310 & 05:34:50.99 & -05:17:56.5 & 2454402.9 &  13.58 &  2.60 &   4.26 & 4750 & --- & Hectochelle \\
% & &  & 2454758.9 &  23.71 &  1.82 &   8.11 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.19 &  2.56 &   5.84 & 3750 & --- & Hectochelle \\
% & &  & 2455138.8 &  17.48 &  3.27 &   3.42 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.17 &  3.14 &   7.68 & 3750 & y & Hectochelle \\
%\hline
%311 & 05:34:51.28 & -04:47:57.0 & 2454553.5 &  28.72 &  3.57 &   4.61 & 4500 & --- & MIKE \\
% & &  & 2454904.6 &  33.04 &  1.80 &  15.67 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  32.56 &  1.85 &  14.48 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  27.97 &  4.07 &   6.32 & 4000 & y & M2FS Li \\
%\hline
%312 & 05:34:51.40 & -05:00:11.4 & 2454399.0 &  32.47 &  1.69 &   8.29 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.94 &  1.33 &   9.85 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.43 &  1.22 &  13.95 & 4000 & y & Hectochelle \\
% & &  & 2454904.6 &  28.45 &  1.32 &  13.00 & 4000 & y & Hectochelle \\
%\hline
%313 & 05:34:51.43 & -05:13:29.5 & 2454402.9 &  16.24 &  4.54 &   3.80 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.22 &  2.34 &  10.36 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  15.71 &  2.26 &  10.40 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  38.61 &  2.22 &   5.38 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.36 &  3.33 &   3.28 & 4250 & --- & M2FS MgI \\
%\hline
%314 & 05:34:51.52 & -06:03:44.4 & 2454758.0 &  19.03 &  0.55 &  23.08 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.07 &  0.47 &  26.98 & 5250 & --- & Hectochelle \\
% & &  & 2454776.7 &  23.12 &  1.26 &   6.45 & 3500 & --- & MIKE \\
% & &  & 2455167.8 &  19.24 &  0.40 &  30.06 & 5750 & --- & Hectochelle \\
% & &  & 2456622.7 &  18.32 &  0.61 &  19.23 & 5500 & y & M2FS MgI \\
%\hline
%315 & 05:34:51.56 & -05:25:13.1 & 2454402.9 &  23.18 &  0.66 &  21.21 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  22.62 &  1.08 &  12.93 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  22.89 &  0.66 &  21.43 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.57 &  1.07 &   8.17 & 4500 & --- & M2FS MgI \\
%\hline
%316 & 05:34:51.75 & -05:39:24.1 & 2454402.9 &  19.09 &  1.32 &  10.45 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.90 &  1.12 &  14.14 & 4000 & y & Hectochelle \\
% & &  & 2456709.6 &  24.66 &  1.05 &   9.23 & 4000 & y & M2FS MgI \\
%\hline
%317 & 05:34:51.80 & -05:21:38.9 & 2454552.5 &  22.59 &  2.57 &   3.67 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  22.24 &  1.23 &  12.01 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  23.20 &  1.34 &  11.13 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  22.24 &  1.29 &  11.43 & 4000 & --- & Hectochelle \\
%\hline
%318 & 05:34:52.02 & -05:24:18.8 & 2454121.5 &  22.43 &  1.84 &   3.35 & 4250 & --- & MIKE \\
% & &  & 2454757.9 &  24.12 &  1.62 &   8.10 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.81 &  2.00 &   5.96 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  27.29 &  0.93 &  11.65 & 4000 & --- & MIKE \\
% & &  & 2455138.8 &  22.09 &  2.61 &   3.72 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  21.99 &  3.57 &   3.01 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  19.57 &  1.85 &   7.33 & 4250 & --- & Hectochelle \\
%\hline
%319 & 05:34:52.05 & -06:03:20.7 & 2454120.6 &  28.11 &  1.66 &   5.47 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.96 &  3.78 &   3.15 & 3500 & --- & MIKE \\
% & &  & 2454758.0 &  24.86 &  1.07 &  17.56 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.36 &  1.02 &  18.56 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.55 &  0.98 &  19.74 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  24.91 &  2.27 &   7.70 & 4500 & y & M2FS MgI \\
% & &  & 2457012.7 &  25.51 &  1.55 &   9.50 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%321 & 05:34:52.26 & -05:12:03.2 & 2454402.9 &  29.66 &  1.74 &   8.04 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  27.18 &  1.23 &   7.11 & 4000 & --- & MIKE \\
% & &  & 2454759.9 &  27.41 &  0.96 &  15.84 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  21.79 &  0.73 &  14.04 & 5000 & --- & MIKE \\
% & &  & 2455138.8 &  24.30 &  1.26 &  10.76 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.70 &  1.09 &  12.51 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.23 &  0.93 &  16.42 & 4000 & --- & Hectochelle \\
%\hline
%322 & 05:34:52.34 & -05:30:08.0 & 2454758.9 &  26.63 &  2.19 &   9.78 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.99 &  2.48 &   8.69 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  31.17 &  2.99 &   6.62 & 3750 & y & M2FS MgI \\
%\hline
%324 & 05:34:52.64 & -05:29:45.2 & 2454402.9 &  22.89 &  2.25 &   8.24 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  22.46 &  5.68 &   4.16 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  15.44 &  3.83 &   5.04 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.93 &  3.15 &   7.32 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.62 &  3.97 &   5.15 & 3500 & y & M2FS MgI \\
%\hline
%325 & 05:34:52.75 & -05:27:55.1 & 2454757.9 &  25.56 &  0.66 &  22.66 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.41 &  0.60 &  25.07 & 4500 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.11 &  0.68 &  21.59 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.48 &  0.52 &  27.92 & 4250 & --- & Hectochelle \\
%\hline
%326 & 05:34:52.76 & -05:00:50.9 & 2454399.0 &  29.24 &  2.23 &   8.50 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.79 &  1.93 &   9.71 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.84 &  1.22 &  15.38 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.65 &  1.32 &  13.41 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.63 &  1.58 &  10.89 & 4000 & --- & Hectochelle \\
%\hline
%327 & 05:34:52.84 & -05:33:48.3 & 2454757.9 &  25.69 &  1.33 &  11.34 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.06 &  1.93 &   7.24 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  31.27 &  2.89 &   3.88 & 3500 & --- & Hectochelle \\
% & &  & 2455168.9 &  35.70 &  2.51 &   6.00 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.50 &  2.74 &   6.18 & 3500 & y & M2FS MgI \\
%\hline
%329 & 05:34:53.04 & -05:03:27.0 & 2454399.0 &  24.57 &  2.46 &   5.23 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.75 &  3.87 &   3.06 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  21.68 &  3.42 &   3.25 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.39 &  0.89 &  15.71 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.36 &  1.38 &   9.37 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.61 &  2.87 &   3.90 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  26.10 &  1.33 &   6.65 & 3750 & y & M2FS MgI \\
%\hline
%330 & 05:34:53.12 & -05:59:55.0 & 2454758.0 &  23.10 &  1.21 &  11.31 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.46 &  1.01 &  13.61 & 4000 & --- & Hectochelle \\
%\hline
%331 & 05:34:53.12 & -05:47:42.5 & 2454120.6 &  23.52 &  3.88 &   8.77 & 5250 & y & MIKE \\
% & &  & 2454555.5 &  27.73 &  4.82 &   7.06 & 5500 & y & MIKE \\
% & &  & 2454776.7 &  28.20 &  1.16 &   7.67 & 4250 & --- & MIKE \\
%\hline
%332 & 05:34:53.30 & -05:54:05.3 & 2454758.0 &  22.70 &  5.03 &   6.27 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  19.61 &  5.83 &   6.10 & 4000 & --- & Hectochelle \\
%\hline
%333 & 05:34:53.39 & -05:58:05.4 & 2454555.5 &  29.57 &  2.27 &   4.80 & 3500 & y & MIKE \\
% & &  & 2455167.8 &  28.87 &  0.38 &  36.87 & 6250 & --- & Hectochelle \\
% & &  & 2457012.7 &  29.19 &  0.69 &  12.32 & 5750 & y & M2FS Li \\
%\hline
%334 & 05:34:53.43 & -05:10:27.9 & 2454124.5 &  27.34 &  2.26 &   4.33 & 3500 & --- & MIKE \\
% & &  & 2454401.0 &  22.89 &  1.49 &   9.24 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.67 &  1.00 &  13.15 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  25.22 &  1.48 &   6.68 & 4000 & --- & MIKE \\
% & &  & 2454759.9 &  24.34 &  0.97 &  13.67 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  27.35 &  1.35 &   5.83 & 4500 & --- & MIKE \\
% & &  & 2456627.7 &  25.98 &  0.94 &   8.82 & 3500 & --- & M2FS MgI \\
%\hline
%335 & 05:34:53.44 & -04:57:32.8 & 2454759.0 &  29.00 &  1.23 &  10.63 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.34 &  1.46 &  10.93 & 4000 & y & Hectochelle \\
%\hline
%336 & 05:34:53.45 & -04:29:09.4 & 2454399.0 &  32.56 &  2.30 &   5.23 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.66 &  3.35 &   5.00 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.79 &  1.24 &  11.85 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.15 &  1.49 &  12.49 & 4000 & y & Hectochelle \\
%\hline
%337 & 05:34:53.64 & -05:59:07.6 & 2454120.6 &  32.44 &  0.84 &  13.79 & 6000 & --- & MIKE \\
%\hline
%338 & 05:34:53.69 & -05:45:11.2 & 2454758.9 &  29.13 &  1.92 &   8.39 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.52 &  2.96 &   4.67 & 3750 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.90 &  4.50 &   3.18 & 3500 & --- & Hectochelle \\
%\hline
%339 & 05:34:53.73 & -05:05:48.9 & 2454124.5 &  27.16 &  1.01 &   7.32 & 4250 & --- & MIKE \\
% & &  & 2454399.0 &  25.36 &  1.21 &  10.16 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.61 &  1.17 &  11.27 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.79 &  0.86 &  10.83 & 3750 & --- & MIKE \\
% & &  & 2454759.9 &  26.03 &  1.24 &  11.17 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  29.86 &  1.19 &   9.22 & 3500 & --- & MIKE \\
% & &  & 2455167.9 &  26.74 &  1.69 &   7.76 & 3750 & y & Hectochelle \\
% & &  & 2456627.7 &  27.88 &  1.54 &   6.78 & 3500 & --- & M2FS MgI \\
%\hline
%340 & 05:34:53.86 & -04:56:22.2 & 2454553.5 &  30.48 &  0.60 &  13.98 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  29.89 &  0.77 &  17.72 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  30.61 &  0.85 &  16.75 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  30.19 &  0.81 &  16.85 & 4250 & y & Hectochelle \\
%\hline
%341 & 05:34:53.87 & -06:23:52.7 & 2454758.0 &  22.32 &  0.69 &  21.43 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.11 &  0.67 &  22.17 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.21 &  0.66 &  21.90 & 4000 & --- & Hectochelle \\
%\hline
%344 & 05:34:54.58 & -04:56:05.3 & 2454401.0 &  27.10 &  3.28 &   4.65 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.23 &  3.11 &   5.27 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.21 &  1.20 &  13.47 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.53 &  1.60 &  10.09 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.12 &  2.23 &   6.76 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  21.23 &  2.58 &   4.30 & 4750 & --- & Hectochelle \\
%\hline
%345 & 05:34:54.64 & -05:28:18.2 & 2454777.7 &  28.14 &  3.30 &   6.45 & 3750 & y & MIKE \\
%\hline
%346 & 05:34:54.83 & -05:25:12.5 & 2454552.5 & -29.21 &  1.94 &   3.45 & 5500 & --- & MIKE \\
% & &  & 2454777.7 &  22.50 &  2.77 &   6.87 & 3750 & --- & MIKE \\
%\hline
%347 & 05:34:54.90 & -05:47:08.9 & 2454120.6 &  85.94 &  0.93 &  10.53 & 5250 & --- & MIKE \\
% & &  & 2454555.5 &  84.24 &  0.99 &   9.60 & 5000 & --- & MIKE \\
%\hline
%348 & 05:34:54.91 & -05:46:44.0 & 2454758.9 &  21.96 &  0.52 &  28.29 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.27 &  0.58 &  25.38 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  22.12 &  0.65 &  16.88 & 4750 & --- & M2FS MgI \\
%\hline
%349 & 05:34:54.95 & -05:17:02.0 & 2454400.9 &  23.04 &  1.50 &   8.69 & 4500 & --- & Hectochelle \\
% & &  & 2454757.9 &  30.90 &  1.42 &   9.35 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.02 &  1.67 &   8.91 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.26 &  1.55 &   8.43 & 4500 & --- & Hectochelle \\
%\hline
%350 & 05:34:55.09 & -04:49:41.5 & 2454553.5 &  29.43 &  1.90 &   4.60 & 4000 & --- & MIKE \\
% & &  & 2454761.0 &  30.96 &  1.25 &  10.88 & 4250 & --- & Hectochelle \\
%\hline
%351 & 05:34:55.13 & -04:48:27.7 & 2454553.5 &  28.33 &  0.42 &  19.35 & 4250 & --- & MIKE \\
% & &  & 2454776.8 &  34.71 &  1.29 &   6.05 & 3500 & --- & MIKE \\
% & &  & 2455167.9 &  29.71 &  0.54 &  25.52 & 4500 & --- & Hectochelle \\
% & &  & 2456622.8 &  29.61 &  0.45 &  21.61 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  31.16 &  0.53 &  16.03 & 4000 & y & M2FS Li \\
%\hline
%352 & 05:34:55.19 & -05:57:10.0 & 2454758.0 &  17.80 &  2.68 &   4.43 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.17 &  3.03 &   3.19 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  24.50 &  1.40 &   6.56 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  27.71 &  2.03 &   3.19 & 3500 & y & M2FS H$\alpha$ \\
%\hline
%353 & 05:34:55.59 & -05:55:29.3 & 2454120.6 &  23.63 &  1.56 &   7.31 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  24.82 &  0.91 &  11.67 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  27.66 &  3.07 &   3.23 & 3750 & --- & MIKE \\
%\hline
%354 & 05:34:55.60 & -05:29:37.6 & 2454401.0 &  20.85 &  2.35 &   4.66 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  19.03 &  1.50 &   8.49 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.16 &  1.43 &   9.50 & 4000 & --- & Hectochelle \\
%\hline
%355 & 05:34:55.63 & -06:01:03.6 & 2454120.6 &  19.82 &  2.64 &   6.33 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  17.00 &  2.45 &   8.65 & 3500 & --- & MIKE \\
% & &  & 2454776.7 &  26.56 &  1.42 &   4.98 & 3500 & y & MIKE \\
% & &  & 2455167.8 &  24.02 &  1.32 &  14.48 & 4000 & --- & Hectochelle \\
% & &  & 2457012.7 &  24.11 &  1.11 &   8.22 & 3750 & y & M2FS Li \\
%\hline
%356 & 05:34:55.97 & -05:23:13.0 & 2457009.7 &  27.32 &  0.68 &  12.29 & 4000 & y & M2FS Li \\
%\hline
%357 & 05:34:56.03 & -04:38:12.0 & 2454399.0 &  29.31 &  1.00 &  12.83 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.84 &  1.03 &  12.39 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.96 &  0.86 &  15.36 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.84 &  0.87 &  15.12 & 4000 & --- & Hectochelle \\
%\hline
%358 & 05:34:56.07 & -05:49:35.3 & 2454555.5 &  28.72 &  1.43 &   6.08 & 4000 & --- & MIKE \\
%\hline
%359 & 05:34:56.13 & -05:06:01.8 & 2454400.9 &  30.91 &  2.40 &  10.01 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  21.66 &  1.83 &  11.50 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.12 &  3.23 &   6.58 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  28.38 &  1.61 &   5.90 & 4500 & --- & MIKE \\
% & &  & 2454904.6 &  19.94 &  1.74 &  12.55 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.04 &  2.09 &  10.85 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  31.30 &  5.79 &   3.38 & 3500 & y & M2FS MgI \\
%\hline
%361 & 05:34:56.50 & -05:27:51.1 & 2454402.9 &  22.04 &  1.04 &  12.80 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.63 &  0.83 &  16.68 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.77 &  1.79 &   5.62 & 3500 & --- & M2FS MgI \\
%\hline
%362 & 05:34:56.53 & -05:01:07.3 & 2454757.9 &  20.09 &  2.07 &   6.11 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.43 &  2.61 &   3.80 & 5250 & --- & Hectochelle \\
%\hline
%365 & 05:34:56.82 & -04:46:04.8 & 2454399.0 &  30.30 &  0.68 &  21.36 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.66 &  0.58 &  24.82 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  31.82 &  1.05 &   7.85 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  31.61 &  0.55 &  26.31 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.49 &  0.62 &  23.32 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  33.98 &  0.91 &  13.66 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  31.96 &  0.66 &  14.46 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  35.16 &  0.75 &  11.66 & 4000 & y & M2FS Li \\
%\hline
%366 & 05:34:56.82 & -05:11:33.0 & 2454402.9 &  19.85 &  0.52 &  27.96 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.51 &  0.55 &  26.34 & 4750 & --- & Hectochelle \\
% & &  & 2456627.7 &  21.95 &  0.54 &  21.48 & 5000 & --- & M2FS MgI \\
%\hline
%367 & 05:34:57.12 & -06:03:16.8 & 2454120.6 &  23.01 &  0.79 &  11.81 & 5500 & --- & MIKE \\
% & &  & 2454555.5 &  18.72 &  1.48 &   5.01 & 6000 & --- & MIKE \\
%\hline
%368 & 05:34:57.14 & -05:33:29.5 & 2454757.9 &  23.51 &  1.92 &   7.47 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  25.46 &  1.30 &   7.86 & 4500 & --- & MIKE \\
% & &  & 2454876.6 &  29.99 &  2.89 &   6.05 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.32 &  1.93 &   5.85 & 3750 & y & M2FS MgI \\
%\hline
%369 & 05:34:57.23 & -05:42:02.8 & 2454401.0 &  23.60 &  1.94 &   6.25 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.73 &  1.11 &  12.43 & 4000 & --- & Hectochelle \\
% & &  & 2454402.9 &  24.53 &  1.12 &  13.01 & 4250 & --- & Hectochelle \\
% & &  & 2454758.0 &  27.03 &  0.81 &  17.05 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.99 &  0.70 &  19.99 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.90 &  0.81 &  17.01 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  28.21 &  0.96 &  10.45 & 4000 & y & M2FS MgI \\
%\hline
%370 & 05:34:57.37 & -05:14:33.4 & 2454777.7 &  27.30 &  0.99 &   8.09 & 4000 & --- & MIKE \\
%\hline
%371 & 05:34:57.45 & -04:56:45.4 & 2454776.8 &  32.13 &  1.18 &   7.64 & 4500 & --- & MIKE \\
%\hline
%372 & 05:34:57.45 & -05:30:42.0 & 2454121.5 &  22.47 &  3.70 &   5.54 & 3500 & --- & MIKE \\
% & &  & 2454757.9 &  29.70 &  1.62 &  15.42 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  33.94 &  1.75 &  14.73 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.83 &  2.10 &  10.86 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  41.46 &  1.86 &   9.29 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  39.68 &  2.47 &   7.34 & 4250 & y & Hectochelle \\
% & &  & 2455168.9 &  34.55 &  1.70 &  13.65 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  33.78 &  3.19 &   6.03 & 4250 & --- & M2FS MgI \\
%\hline
%373 & 05:34:57.76 & -05:23:52.4 & 2454121.5 &  23.90 &  2.30 &   3.93 & 4500 & --- & MIKE \\
% & &  & 2454402.9 &  24.80 &  0.55 &  26.45 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  29.13 &  1.01 &  10.83 & 4750 & --- & MIKE \\
%\hline
%374 & 05:34:57.78 & -05:22:51.1 & 2454777.7 &  21.31 &  0.94 &   9.33 & 3750 & --- & MIKE \\
% & &  & 2456709.6 &  29.85 &  2.57 &   3.32 & 3500 & --- & M2FS MgI \\
%\hline
%375 & 05:34:57.91 & -04:49:12.7 & 2454553.5 &  28.91 &  0.68 &  12.73 & 3750 & --- & MIKE \\
% & &  & 2454776.8 &  32.31 &  0.92 &  10.47 & 3750 & --- & MIKE \\
%\hline
%376 & 05:34:57.92 & -05:29:46.0 & 2454758.9 &  25.70 &  2.14 &   6.60 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.61 &  2.71 &   5.59 & 4000 & y & Hectochelle \\
% & &  & 2454777.7 &  21.91 &  2.50 &   3.39 & 5000 & y & MIKE \\
%\hline
%377 & 05:34:57.93 & -05:53:21.6 & 2454120.6 &  26.33 &  1.77 &   4.57 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  30.16 &  2.13 &   3.98 & 4000 & --- & MIKE \\
% & &  & 2456622.7 &  26.21 &  0.86 &  10.80 & 3750 & y & M2FS MgI \\
%\hline
%378 & 05:34:58.03 & -05:17:37.6 & 2454124.5 &  29.24 &  1.17 &   6.80 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  33.23 &  2.52 &   3.49 & 3750 & --- & MIKE \\
% & &  & 2454759.9 &  29.90 &  1.88 &   6.84 & 4250 & --- & Hectochelle \\
% & &  & 2454777.8 &  29.82 &  1.25 &   7.33 & 3750 & --- & MIKE \\
% & &  & 2455167.9 &  36.06 &  2.17 &   4.46 & 4250 & --- & Hectochelle \\
%\hline
%379 & 05:34:58.05 & -05:53:42.9 & 2454776.7 &  27.79 &  1.76 &   4.42 & 4000 & --- & MIKE \\
% & &  & 2455167.8 &  25.07 &  1.75 &   8.08 & 3750 & --- & Hectochelle \\
%\hline
%380 & 05:34:58.12 & -04:37:18.7 & 2454399.0 &  31.80 &  1.17 &  12.40 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.13 &  1.10 &  16.19 & 4000 & y & Hectochelle \\
% & &  & 2454759.0 &  30.73 &  1.02 &  13.74 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.20 &  1.09 &  12.81 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  37.01 &  2.52 &   3.73 & 3750 & --- & Hectochelle \\
%\hline
%382 & 05:34:58.19 & -05:09:27.5 & 2454124.5 &  22.89 &  0.88 &  11.91 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  26.30 &  0.83 &  10.63 & 4000 & --- & MIKE \\
% & &  & 2454904.6 &  25.09 &  0.64 &  22.66 & 4250 & y & Hectochelle \\
% & &  & 2455167.9 &  25.95 &  0.78 &  17.78 & 4250 & --- & Hectochelle \\
%\hline
%381 & 05:34:58.19 & -05:11:53.6 & 2454876.6 &  22.90 &  1.98 &  10.21 & 3750 & --- & Hectochelle \\
% & &  & 2455167.9 &  33.01 &  2.68 &   4.68 & 3750 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.09 &  5.04 &   3.67 & 4500 & y & M2FS MgI \\
%\hline
%384 & 05:34:58.86 & -05:47:06.7 & 2454120.6 &  21.43 &  3.04 &   3.46 & 5500 & --- & MIKE \\
% & &  & 2454555.5 &  26.99 &  1.88 &   4.19 & 4500 & --- & MIKE \\
% & &  & 2454776.7 &  29.56 &  1.41 &   6.04 & 4250 & --- & MIKE \\
%\hline
%385 & 05:34:59.05 & -05:44:29.8 & 2454401.0 &  17.51 &  2.28 &   7.07 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.93 &  1.81 &   7.92 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  24.77 &  0.84 &  18.52 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.41 &  1.37 &  10.74 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  15.13 &  1.28 &  13.37 & 4250 & --- & Hectochelle \\
%\hline
%386 & 05:34:59.32 & -05:05:30.0 & 2454124.5 &  31.62 &  1.45 &   5.61 & 4500 & --- & MIKE \\
% & &  & 2454401.0 &  29.20 &  0.98 &  14.11 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.36 &  0.91 &  15.72 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  28.99 &  0.96 &   9.49 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  27.46 &  0.81 &  17.57 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.19 &  0.61 &  22.78 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.04 &  0.79 &  18.43 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.04 &  0.62 &  22.69 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.27 &  0.67 &  20.62 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.77 &  0.91 &  16.08 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  31.25 &  0.80 &  10.88 & 4250 & --- & M2FS MgI \\
%\hline
%387 & 05:34:59.35 & -04:50:11.7 & 2454553.5 &  29.00 &  1.09 &   7.56 & 4250 & --- & MIKE \\
% & &  & 2455138.8 &  33.53 &  1.02 &  12.88 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.67 &  0.87 &  16.21 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  29.94 &  0.72 &  19.01 & 4000 & y & Hectochelle \\
% & &  & 2456622.8 &  34.04 &  0.98 &   9.85 & 4250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  28.53 &  0.87 &  10.11 & 3750 & y & M2FS Li \\
%\hline
%388 & 05:34:59.55 & -05:24:00.2 & 2454124.5 &  28.92 &  0.98 &   8.00 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  26.52 &  1.91 &   3.98 & 3500 & --- & MIKE \\
% & &  & 2455167.9 &  31.13 &  1.81 &   6.14 & 4000 & --- & Hectochelle \\
%\hline
%389 & 05:34:59.63 & -05:25:39.7 & 2454758.9 &  25.33 &  0.67 &  21.10 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.73 &  0.69 &  20.44 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.19 &  0.94 &  10.21 & 3750 & --- & M2FS MgI \\
%\hline
%390 & 05:34:59.71 & -04:51:57.8 & 2454776.8 &  33.73 &  0.99 &   8.83 & 6500 & --- & MIKE \\
%\hline
%391 & 05:35:00.10 & -05:23:02.0 & 2454552.5 &  28.89 &  1.44 &   9.55 & 4750 & --- & MIKE \\
% & &  & 2454759.9 &  27.56 &  1.04 &  18.72 & 4250 & --- & Hectochelle \\
%\hline
%392 & 05:35:00.17 & -06:01:01.6 & 2454120.6 &  76.51 &  0.55 &  18.07 & 6750 & --- & MIKE \\
% & &  & 2456622.7 &  24.16 &  3.49 &   4.58 & 3500 & --- & M2FS MgI \\
% & &  & 2457012.7 &  25.12 &  2.46 &   5.03 & 3500 & y & M2FS Li \\
%\hline
%393 & 05:35:00.24 & -05:18:50.9 & 2454759.9 &  24.35 &  3.11 &   7.25 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.57 &  4.41 &   4.83 & 4250 & --- & Hectochelle \\
%\hline
%394 & 05:35:00.25 & -04:56:08.8 & 2454776.8 &  34.80 &  1.29 &   6.49 & 3750 & --- & MIKE \\
%\hline
%395 & 05:35:00.38 & -05:09:43.9 & 2454561.5 &  27.14 &  2.89 &   3.35 & 3500 & --- & MIKE \\
% & &  & 2454759.0 &  26.46 &  2.07 &   6.72 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.63 &  1.93 &   6.67 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  28.40 &  0.69 &  15.74 & 4250 & --- & MIKE \\
% & &  & 2454876.6 &  27.18 &  1.97 &   6.10 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.29 &  3.08 &   3.99 & 3500 & --- & Hectochelle \\
%\hline
%396 & 05:35:00.46 & -05:25:14.3 & 2454124.5 &  25.61 &  1.02 &   8.73 & 4250 & --- & MIKE \\
% & &  & 2454561.5 &  24.41 &  0.72 &  11.87 & 4250 & --- & MIKE \\
%\hline
%397 & 05:35:00.46 & -04:46:44.7 & 2454776.8 &  31.76 &  1.39 &   7.80 & 4000 & y & MIKE \\
%\hline
%398 & 05:35:00.52 & -06:01:23.5 & 2454555.5 &  29.27 &  2.49 &   4.78 & 4750 & --- & MIKE \\
% & &  & 2454776.7 &  22.70 &  0.90 &  10.38 & 4500 & --- & MIKE \\
%\hline
%399 & 05:35:00.53 & -04:48:35.7 & 2454776.8 &  38.71 &  0.96 &   9.31 & 5250 & y & MIKE \\
%\hline
%400 & 05:35:00.54 & -05:48:59.1 & 2454120.6 &  27.36 &  1.91 &   3.15 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  21.84 &  0.95 &  14.25 & 4500 & --- & Hectochelle \\
% & &  & 2454758.9 &  24.82 &  0.98 &  14.15 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.41 &  0.86 &  16.34 & 4500 & --- & Hectochelle \\
% & &  & 2454761.0 &  23.80 &  1.65 &   7.62 & 4250 & --- & Hectochelle \\
% & &  & 2454776.7 &  25.40 &  1.87 &   4.74 & 3750 & --- & MIKE \\
% & &  & 2454876.6 &  23.34 &  0.63 &  21.89 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.05 &  1.76 &   8.05 & 4250 & --- & Hectochelle \\
%\hline
%401 & 05:35:00.67 & -05:05:08.7 & 2454124.5 &  29.31 &  1.46 &   8.11 & 7000 & --- & MIKE \\
% & &  & 2454561.5 &  29.73 &  1.51 &  10.23 & 7000 & --- & MIKE \\
%\hline
%402 & 05:35:00.78 & -05:38:07.8 & 2454757.9 &  24.66 &  1.59 &   8.75 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.30 &  2.17 &   6.63 & 4250 & --- & Hectochelle \\
%\hline
%403 & 05:35:00.92 & -04:48:19.1 & 2454399.0 &  30.25 &  1.23 &  11.99 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  27.92 &  1.03 &  12.87 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  28.51 &  1.72 &   4.64 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  29.94 &  1.23 &  12.65 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.43 &  1.01 &  13.07 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.33 &  1.16 &  11.63 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  28.23 &  1.27 &  12.58 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  30.08 &  1.00 &  13.34 & 4000 & --- & Hectochelle \\
% & &  & 2454776.8 &  30.78 &  0.89 &   9.75 & 4500 & --- & MIKE \\
% & &  & 2454904.6 &  28.89 &  1.26 &  10.36 & 4000 & --- & Hectochelle \\
%\hline
%404 & 05:35:01.14 & -05:24:06.5 & 2454402.9 &  24.43 &  0.73 &  18.96 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  28.41 &  1.68 &   5.60 & 4500 & --- & MIKE \\
% & &  & 2454876.6 &  25.14 &  0.57 &  24.12 & 4250 & --- & Hectochelle \\
%\hline
%405 & 05:35:01.29 & -05:20:16.8 & 2454401.0 &  26.45 &  1.41 &   8.34 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.35 &  1.19 &  11.07 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  29.11 &  1.58 &   4.09 & 4250 & --- & MIKE \\
%\hline
%406 & 05:35:01.32 & -05:20:22.2 & 2454758.9 &  24.35 &  2.29 &   5.15 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.58 &  1.14 &  11.96 & 4250 & --- & Hectochelle \\
% & &  & 2454777.8 &  31.23 &  1.76 &   5.36 & 4750 & --- & MIKE \\
%\hline
%407 & 05:35:01.36 & -05:55:54.7 & 2454120.6 &  24.07 &  2.21 &   3.50 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  31.25 &  2.87 &   3.46 & 3500 & --- & MIKE \\
% & &  & 2455167.8 &  27.64 &  0.66 &  24.95 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.96 &  1.08 &  11.97 & 4500 & --- & M2FS MgI \\
%\hline
%408 & 05:35:01.48 & -05:11:04.1 & 2454777.8 &  27.07 &  2.23 &   6.02 & 3500 & y & MIKE \\
%\hline
%409 & 05:35:01.60 & -05:54:18.7 & 2454120.6 &  32.60 &  1.26 &   5.76 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  32.47 &  1.03 &   8.22 & 4250 & y & MIKE \\
%\hline
%410 & 05:35:01.61 & -05:58:21.7 & 2455167.8 &  26.31 &  1.13 &  10.17 & 4000 & --- & Hectochelle \\
%\hline
%411 & 05:35:01.67 & -04:32:52.9 & 2454399.0 &  28.53 &  0.89 &  15.86 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.21 &  0.77 &  18.53 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.45 &  0.84 &  16.56 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.83 &  0.83 &  16.98 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  36.41 &  1.84 &   6.49 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  29.16 &  1.37 &   7.79 & 3750 & --- & M2FS MgI \\
%\hline
%412 & 05:35:01.83 & -05:49:32.6 & 2454120.6 &  29.83 &  1.45 &   6.04 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  30.95 &  1.17 &   7.56 & 4250 & --- & MIKE \\
%\hline
%413 & 05:35:02.08 & -04:47:30.8 & 2454759.9 &  22.07 &  2.46 &   4.98 & 4250 & --- & Hectochelle \\
% & &  & 2454776.8 &  46.37 &  5.17 &   6.66 & 5000 & y & MIKE \\
% & &  & 2456622.8 &  33.26 &  2.73 &   3.54 & 3500 & --- & M2FS MgI \\
%\hline
%414 & 05:35:02.09 & -05:15:37.5 & 2454399.0 &  30.30 &  1.41 &   9.45 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.00 &  0.87 &  16.80 & 4000 & --- & Hectochelle \\
% & &  & 2454552.5 &  31.26 &  1.53 &   4.86 & 4000 & --- & MIKE \\
% & &  & 2454759.9 &  28.91 &  0.77 &  18.36 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.74 &  0.80 &  17.79 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.00 &  0.95 &  14.75 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  30.62 &  0.76 &  17.38 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  28.29 &  0.74 &  18.68 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.32 &  1.31 &   7.70 & 3500 & --- & M2FS MgI \\
%\hline
%416 & 05:35:02.15 & -05:47:20.0 & 2454120.6 &  31.85 &  2.70 &   3.35 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.03 &  2.01 &   3.86 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  25.77 &  1.51 &   6.41 & 4500 & --- & MIKE \\
%\hline
%417 & 05:35:02.38 & -05:15:48.0 & 2457009.7 &  27.81 &  3.54 &   7.71 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%418 & 05:35:02.39 & -04:49:16.2 & 2454553.5 &  29.81 &  2.53 &   3.52 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  30.73 &  0.75 &  19.10 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.19 &  0.72 &  19.72 & 4000 & y & Hectochelle \\
% & &  & 2455138.8 &  35.11 &  1.32 &  11.98 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.77 &  1.25 &  10.91 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  32.22 &  0.83 &  15.28 & 4000 & y & Hectochelle \\
%\hline
%419 & 05:35:02.43 & -05:20:46.6 & 2454401.0 &  24.43 &  0.88 &  16.72 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.12 &  0.71 &  20.68 & 4500 & --- & Hectochelle \\
% & &  & 2454552.5 &  25.80 &  2.48 &   3.22 & 4250 & --- & MIKE \\
% & &  & 2454876.6 &  25.24 &  0.86 &  16.95 & 4750 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.36 &  0.78 &  16.90 & 4500 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.06 &  1.62 &   7.33 & 4750 & --- & M2FS MgI \\
%\hline
%420 & 05:35:02.49 & -05:33:09.9 & 2454402.9 &  24.59 &  1.24 &  14.09 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.67 &  1.47 &  12.69 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.84 &  1.33 &  13.62 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.03 &  1.25 &  14.08 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.01 &  3.24 &   4.73 & 3500 & --- & M2FS MgI \\
%\hline
%421 & 05:35:02.79 & -06:23:59.9 & 2454758.0 &  27.06 &  2.11 &   8.43 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.40 &  2.14 &   8.46 & 4000 & --- & Hectochelle \\
%\hline
%423 & 05:35:02.93 & -06:05:25.2 & 2454120.6 &  28.68 &  2.45 &   4.29 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  32.31 &  1.71 &   5.29 & 4000 & --- & MIKE \\
% & &  & 2454758.0 &  25.75 &  0.62 &  23.02 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.16 &  0.67 &  21.35 & 4250 & --- & Hectochelle \\
% & &  & 2454776.7 &  20.64 &  2.10 &   6.77 & 3500 & y & MIKE \\
% & &  & 2456622.7 &  27.15 &  0.72 &  12.84 & 4500 & --- & M2FS MgI \\
% & &  & 2457012.7 &  24.11 &  0.76 &  11.70 & 4000 & y & M2FS Li \\
%\hline
%424 & 05:35:02.99 & -04:57:04.0 & 2454776.8 &  32.01 &  0.99 &  17.85 & 4750 & y & MIKE \\
%\hline
%425 & 05:35:03.03 & -04:59:59.8 & 2454401.0 &  31.13 &  4.32 &   8.03 & 3750 & y & Hectochelle \\
% & &  & 2454401.8 &  24.84 &  3.47 &   7.35 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.45 &  2.51 &   9.62 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.25 &  2.94 &   7.96 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.84 &  3.71 &   4.77 & 3500 & --- & M2FS MgI \\
%\hline
%426 & 05:35:03.07 & -04:44:16.6 & 2454776.8 &  30.64 &  0.94 &   8.98 & 3750 & --- & MIKE \\
%\hline
%427 & 05:35:03.09 & -06:12:23.4 & 2454758.0 &  25.00 &  0.99 &  16.93 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  25.44 &  0.85 &  15.96 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.36 &  1.08 &  13.71 & 4000 & y & Hectochelle \\
%\hline
%428 & 05:35:03.12 & -05:09:17.0 & 2454402.9 &  31.90 &  4.25 &   3.17 & 3750 & --- & Hectochelle \\
% & &  & 2454561.5 &  36.70 &  2.59 &   4.25 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  31.38 &  0.89 &  15.67 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.47 &  1.00 &  13.96 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  30.05 &  1.11 &  11.40 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.99 &  2.32 &   4.89 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  28.07 &  1.23 &  10.75 & 3750 & --- & Hectochelle \\
% & &  & 2456627.7 &  33.16 &  1.53 &   6.68 & 3750 & y & M2FS MgI \\
%\hline
%429 & 05:35:03.13 & -05:50:01.5 & 2454776.7 &  24.68 &  1.72 &   4.70 & 4500 & --- & MIKE \\
% & &  & 2457012.7 &  24.95 &  1.24 &   6.13 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%430 & 05:35:03.15 & -05:18:29.9 & 2454124.5 &  31.06 &  1.27 &   6.23 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  30.67 &  1.12 &   7.62 & 4000 & --- & MIKE \\
% & &  & 2455168.9 &  30.33 &  1.35 &   9.01 & 4250 & --- & Hectochelle \\
%\hline
%431 & 05:35:03.26 & -04:49:21.0 & 2454757.9 &  79.26 &  2.58 &   4.72 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  21.40 &  1.45 &  15.36 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  55.32 &  2.51 &   5.28 & 4500 & --- & M2FS MgI \\
%\hline
%432 & 05:35:03.33 & -04:56:43.0 & 2454401.0 &  26.60 &  0.92 &  17.60 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.17 &  1.01 &  15.58 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  26.71 &  1.45 &   6.89 & 4000 & --- & MIKE \\
% & &  & 2454759.0 &  27.63 &  0.72 &  21.83 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.66 &  0.78 &  20.07 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.19 &  0.80 &  20.41 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.92 &  0.81 &  19.00 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.05 &  0.90 &  17.33 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  28.59 &  0.74 &  20.80 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  29.44 &  1.36 &  10.69 & 3750 & y & M2FS MgI \\
% & &  & 2457009.7 &  27.91 &  1.14 &   9.31 & 3750 & y & M2FS Li \\
%\hline
%433 & 05:35:03.55 & -05:29:26.2 & 2454759.9 &  24.48 &  2.51 &   4.41 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.93 &  1.12 &   8.71 & 3750 & --- & M2FS MgI \\
%\hline
%434 & 05:35:03.81 & -06:16:47.5 & 2455167.8 &  26.83 &  0.75 &  17.64 & 4000 & --- & Hectochelle \\
%\hline
%436 & 05:35:03.95 & -05:54:01.8 & 2454120.6 &  25.88 &  1.48 &   5.32 & 3750 & y & MIKE \\
% & &  & 2454555.5 &  26.82 &  1.31 &   8.44 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  29.84 &  3.58 &   6.28 & 3500 & y & MIKE \\
%\hline
%437 & 05:35:04.04 & -05:40:51.6 & 2454402.9 &  25.43 &  1.08 &  12.81 & 4000 & --- & Hectochelle \\
% & &  & 2454758.0 &  25.77 &  0.96 &  13.99 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.31 &  0.89 &  15.42 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.26 &  0.91 &  14.93 & 4000 & --- & Hectochelle \\
%\hline
%438 & 05:35:04.06 & -05:48:54.1 & 2454401.8 &  34.95 &  2.35 &   4.86 & 3750 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.50 &  0.93 &  14.57 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.46 &  1.41 &  11.33 & 4000 & y & Hectochelle \\
% & &  & 2455167.8 &  21.98 &  1.65 &   9.06 & 4250 & --- & Hectochelle \\
%\hline
%439 & 05:35:04.06 & -05:26:37.2 & 2454402.9 &  22.42 &  1.09 &  12.60 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.61 &  0.92 &  14.90 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.31 &  0.80 &  11.53 & 4500 & --- & M2FS MgI \\
%\hline
%440 & 05:35:04.30 & -05:08:12.6 & 2457009.7 &  17.04 &  5.31 &   6.18 & 4000 & --- & M2FS Li \\
%\hline
%441 & 05:35:04.36 & -06:00:53.1 & 2454120.6 &  25.74 &  2.88 &   3.97 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  23.91 &  2.00 &   6.62 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  29.92 &  1.30 &  13.97 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.03 &  1.25 &  14.27 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  24.75 &  1.07 &   8.95 & 3750 & --- & MIKE \\
% & &  & 2455167.8 &  26.01 &  1.16 &  16.45 & 4000 & y & Hectochelle \\
% & &  & 2456622.7 &  24.54 &  1.97 &   7.51 & 3750 & --- & M2FS MgI \\
%\hline
%442 & 05:35:04.38 & -05:23:13.6 & 2454402.9 &  26.43 &  1.76 &   8.58 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  28.09 &  2.63 &   3.29 & 4250 & --- & MIKE \\
% & &  & 2455138.8 &  25.81 &  2.83 &   4.47 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.32 &  2.74 &   4.88 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  25.78 &  0.91 &  17.05 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.67 &  0.85 &  13.13 & 4500 & --- & M2FS MgI \\
%\hline
%443 & 05:35:04.50 & -05:23:56.5 & 2454124.5 &  30.12 &  1.56 &   7.53 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  33.26 &  2.59 &   7.01 & 5250 & y & MIKE \\
% & &  & 2456709.6 &  32.76 &  0.79 &  19.69 & 5000 & --- & M2FS MgI \\
%\hline
%444 & 05:35:04.52 & -05:55:25.5 & 2454758.9 &  29.51 &  3.17 &   6.88 & 3750 & --- & Hectochelle \\
%\hline
%445 & 05:35:04.53 & -05:29:38.2 & 2454402.9 &  26.43 &  0.54 &  27.28 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  26.33 &  1.04 &   9.99 & 4500 & --- & MIKE \\
% & &  & 2455167.8 &  24.22 &  0.77 &  20.04 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.39 &  0.76 &  16.12 & 4500 & y & M2FS MgI \\
%\hline
%446 & 05:35:04.60 & -04:58:28.9 & 2454776.8 &  24.91 &  0.97 &  10.38 & 3750 & --- & MIKE \\
%\hline
%447 & 05:35:04.63 & -05:09:55.7 & 2454124.5 &  22.82 &  1.21 &   8.36 & 3750 & --- & MIKE \\
% & &  & 2456627.7 &  30.52 &  1.92 &   9.26 & 3750 & y & M2FS MgI \\
%\hline
%448 & 05:35:04.69 & -04:52:41.8 & 2454776.8 &  29.14 &  0.80 &  11.24 & 4000 & --- & MIKE \\
%\hline
%449 & 05:35:04.74 & -05:26:38.0 & 2454401.0 &  24.61 &  1.37 &   9.93 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.25 &  1.38 &   9.54 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  25.82 &  0.81 &  17.28 & 4250 & --- & Hectochelle \\
%\hline
%450 & 05:35:04.81 & -04:47:08.9 & 2454776.8 &  29.96 &  0.73 &  11.50 & 4250 & --- & MIKE \\
%\hline
%451 & 05:35:05.01 & -04:37:33.4 & 2454399.0 &  -3.81 &  0.89 &  18.20 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  -3.20 &  0.97 &  14.21 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  -2.96 &  1.00 &  13.79 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  -3.21 &  0.98 &  13.83 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 & -15.69 &  3.14 &   3.32 & 3750 & --- & Hectochelle \\
% & &  & 2457009.7 &  -0.08 &  0.69 &  11.23 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%452 & 05:35:05.04 & -04:32:33.5 & 2454399.0 &  34.30 &  1.84 &   6.66 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  38.72 &  1.89 &   7.46 & 3750 & --- & Hectochelle \\
%\hline
%453 & 05:35:05.13 & -05:20:24.4 & 2454124.5 &  27.00 &  1.07 &   6.86 & 4250 & --- & MIKE \\
% & &  & 2454561.5 &  26.04 &  2.27 &   3.33 & 3500 & --- & MIKE \\
%\hline
%454 & 05:35:05.21 & -05:14:50.3 & 2454399.0 &  20.22 &  1.01 &  22.84 & 6250 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.99 &  0.91 &  23.75 & 6250 & --- & Hectochelle \\
% & &  & 2454561.5 &  25.70 &  1.76 &   9.78 & 6250 & --- & MIKE \\
% & &  & 2454759.9 &  28.52 &  0.85 &  23.47 & 6250 & --- & Hectochelle \\
% & &  & 2455138.8 &  19.35 &  1.33 &  18.64 & 6250 & --- & Hectochelle \\
% & &  & 2455166.9 &  19.77 &  1.20 &  19.72 & 6250 & --- & Hectochelle \\
% & &  & 2455168.9 &  17.79 &  1.37 &  18.53 & 6250 & --- & Hectochelle \\
%\hline
%455 & 05:35:05.24 & -04:48:02.7 & 2454776.8 &  22.47 &  1.80 &   7.92 & 3500 & --- & MIKE \\
%\hline
%456 & 05:35:05.32 & -05:34:28.2 & 2454401.0 &  23.73 &  0.70 &  20.89 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.80 &  0.69 &  21.98 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  28.22 &  0.85 &  14.78 & 4500 & y & M2FS MgI \\
%\hline
%457 & 05:35:05.40 & -05:27:17.1 & 2454124.5 &  27.09 &  0.98 &   7.94 & 4250 & --- & MIKE \\
% & &  & 2454561.5 &  30.00 &  0.77 &   9.87 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  27.29 &  0.50 &  28.56 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  28.63 &  0.56 &  17.44 & 4500 & --- & M2FS MgI \\
%\hline
%458 & 05:35:05.45 & -04:25:06.7 & 2454399.0 &  28.34 &  0.63 &  21.85 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.89 &  0.58 &  24.07 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.45 &  0.76 &  18.22 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.03 &  0.71 &  19.35 & 4250 & --- & Hectochelle \\
%\hline
%459 & 05:35:05.60 & -05:25:19.2 & 2454121.5 &  24.69 &  2.40 &   9.07 & 5000 & --- & MIKE \\
% & &  & 2454401.0 &  24.98 &  1.30 &  16.05 & 5250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.68 &  1.35 &  15.79 & 5000 & y & Hectochelle \\
%\hline
%460 & 05:35:05.67 & -04:58:53.9 & 2454402.9 &  31.75 &  0.92 &  16.02 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  31.24 &  0.69 &  21.63 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.27 &  0.71 &  20.99 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.89 &  0.75 &  19.96 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.55 &  0.74 &  20.29 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  33.49 &  1.14 &  10.12 & 4000 & y & M2FS MgI \\
%\hline
%462 & 05:35:05.73 & -05:26:26.1 & 2454124.5 &  29.91 &  2.92 &   5.58 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  31.58 &  3.17 &   6.08 & 3500 & y & MIKE \\
% & &  & 2456709.6 &  30.30 &  2.35 &   8.22 & 3500 & y & M2FS MgI \\
%\hline
%463 & 05:35:05.75 & -05:11:34.8 & 2454401.8 &  19.29 &  1.71 &   6.65 & 6750 & --- & Hectochelle \\
% & &  & 2454757.9 &  19.98 &  1.33 &   8.63 & 5250 & --- & Hectochelle \\
% & &  & 2454760.0 &  21.58 &  3.79 &   3.98 & 4250 & --- & Hectochelle \\
%\hline
%464 & 05:35:05.75 & -05:33:55.8 & 2454402.9 &  16.78 &  2.23 &   6.76 & 4500 & y & Hectochelle \\
% & &  & 2456709.6 &  27.73 &  2.96 &   3.55 & 3500 & --- & M2FS MgI \\
%\hline
%465 & 05:35:05.85 & -04:48:43.2 & 2454553.5 &  30.01 &  0.92 &   9.43 & 3750 & y & MIKE \\
% & &  & 2454776.8 &  34.22 &  3.16 &   3.55 & 3750 & --- & MIKE \\
% & &  & 2455167.9 &  33.85 &  0.84 &  18.19 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  31.27 &  0.88 &  11.50 & 4500 & --- & M2FS MgI \\
%\hline
%467 & 05:35:06.15 & -05:19:55.6 & 2454777.7 &  23.83 &  0.65 &  16.11 & 4500 & y & MIKE \\
%\hline
%468 & 05:35:06.39 & -06:19:48.7 & 2454758.0 &  26.20 &  0.75 &  19.20 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.19 &  0.80 &  18.11 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  27.64 &  0.89 &  14.93 & 4000 & --- & Hectochelle \\
%\hline
%469 & 05:35:06.44 & -05:22:07.5 & 2454777.7 &  26.69 &  0.58 &  18.24 & 4500 & y & MIKE \\
%\hline
%470 & 05:35:06.70 & -05:58:11.3 & 2454120.6 &  28.31 &  1.77 &   4.31 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  25.98 &  0.82 &  10.58 & 4500 & --- & MIKE \\
% & &  & 2455167.8 &  28.10 &  1.00 &  12.54 & 4000 & --- & Hectochelle \\
%\hline
%471 & 05:35:06.76 & -05:51:01.4 & 2454120.6 &  26.00 &  1.68 &   4.93 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  24.67 &  1.99 &   5.78 & 3750 & y & MIKE \\
% & &  & 2454758.0 &  21.59 &  1.86 &   7.08 & 4750 & --- & Hectochelle \\
% & &  & 2454776.7 &  29.02 &  4.40 &   3.50 & 3500 & --- & MIKE \\
% & &  & 2457012.7 &  20.60 &  1.90 &   4.46 & 3750 & y & M2FS H$\alpha$ \\
%\hline
%472 & 05:35:06.82 & -05:10:38.5 & 2454401.0 &  27.46 &  5.22 &   3.21 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  17.71 &  1.96 &   7.57 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.69 &  2.02 &   9.29 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.31 &  2.01 &   8.77 & 4000 & --- & Hectochelle \\
%\hline
%473 & 05:35:07.03 & -04:54:56.8 & 2454553.5 &  30.47 &  0.62 &  12.93 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  32.82 &  0.94 &   7.94 & 3750 & --- & MIKE \\
% & &  & 2455138.8 &  30.07 &  0.72 &  19.72 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.47 &  0.82 &  17.42 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.57 &  0.67 &  20.24 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  30.70 &  0.74 &  11.89 & 4000 & --- & M2FS MgI \\
% & &  & 2457009.7 &  30.50 &  0.68 &  12.77 & 4000 & y & M2FS Li \\
%\hline
%474 & 05:35:07.16 & -06:18:16.3 & 2454758.0 &  26.58 &  1.29 &  11.65 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.89 &  1.33 &  12.22 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  36.53 &  2.17 &   4.54 & 4000 & --- & Hectochelle \\
%\hline
%475 & 05:35:07.38 & -05:48:01.1 & 2454120.6 &  28.01 &  1.87 &   4.37 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  25.67 &  0.96 &  10.33 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  22.55 &  1.49 &   7.74 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.90 &  1.97 &   7.13 & 4250 & --- & Hectochelle \\
% & &  & 2454776.7 &  24.95 &  1.06 &  12.28 & 3750 & --- & MIKE \\
%\hline
%476 & 05:35:07.39 & -05:56:06.0 & 2454120.6 &  -4.39 &  1.52 &   4.38 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  -6.67 &  0.69 &  12.77 & 4250 & y & MIKE \\
% & &  & 2457012.7 &  21.67 &  1.50 &   4.47 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%477 & 05:35:07.53 & -05:11:14.5 & 2454399.0 &  19.37 &  1.93 &   8.41 & 4250 & y & Hectochelle \\
% & &  & 2454561.5 &  22.08 &  1.69 &   5.67 & 4500 & --- & MIKE \\
% & &  & 2454777.8 &  25.72 &  2.84 &   4.19 & 3750 & --- & MIKE \\
%\hline
%478 & 05:35:07.62 & -05:52:08.3 & 2454120.6 &  27.17 &  0.77 &  10.63 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  26.01 &  0.78 &  11.67 & 3750 & --- & MIKE \\
%\hline
%479 & 05:35:07.66 & -06:06:54.1 & 2454120.6 &  24.41 &  2.27 &   3.63 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  30.32 &  2.44 &   4.50 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  24.90 &  1.13 &  13.53 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.36 &  1.09 &  14.73 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  25.88 &  0.86 &  10.13 & 3750 & --- & MIKE \\
% & &  & 2455167.8 &  29.47 &  1.16 &  11.88 & 4000 & --- & Hectochelle \\
%\hline
%480 & 05:35:07.84 & -04:34:52.3 & 2454759.0 &  25.87 &  1.31 &  10.19 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.52 &  1.41 &  10.46 & 4000 & --- & Hectochelle \\
%\hline
%481 & 05:35:07.85 & -05:29:17.4 & 2454758.9 &  26.72 &  1.20 &  11.31 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.01 &  1.65 &   7.62 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  29.54 &  1.59 &   5.32 & 4000 & --- & MIKE \\
% & &  & 2456709.6 &  30.29 &  1.28 &   6.63 & 4500 & --- & M2FS MgI \\
%\hline
%482 & 05:35:07.91 & -04:39:07.6 & 2454553.5 &  10.64 &  0.58 &  15.53 & 5750 & --- & MIKE \\
% & &  & 2456622.8 &  12.19 &  0.48 &  28.08 & 5500 & y & M2FS MgI \\
%\hline
%483 & 05:35:07.93 & -04:20:14.1 & 2454759.0 &  26.79 &  0.88 &  15.75 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.29 &  0.88 &  15.48 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  34.73 &  2.47 &   3.48 & 3750 & --- & Hectochelle \\
%\hline
%484 & 05:35:08.05 & -05:32:44.5 & 2454401.0 &  27.46 &  1.16 &  12.97 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.77 &  0.84 &  17.61 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  30.68 &  0.81 &  19.07 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.96 &  1.86 &   7.34 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  31.53 &  1.86 &   6.42 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.71 &  1.50 &   6.83 & 3750 & --- & M2FS MgI \\
%\hline
%485 & 05:35:08.07 & -05:48:53.9 & 2454120.6 &  28.35 &  1.26 &   6.47 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  27.99 &  0.78 &  11.76 & 3750 & --- & MIKE \\
%\hline
%486 & 05:35:08.23 & -05:37:04.8 & 2454758.9 &  27.92 &  1.16 &  12.43 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  20.72 &  1.12 &  12.37 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.79 &  1.50 &   7.24 & 4250 & y & M2FS MgI \\
%\hline
%487 & 05:35:08.25 & -05:50:00.3 & 2454555.5 &  28.38 &  2.09 &   4.96 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  25.83 &  0.76 &  12.08 & 3750 & y & MIKE \\
%\hline
%488 & 05:35:08.69 & -04:46:52.3 & 2454553.5 &  36.28 &  1.74 &   6.32 & 4500 & --- & MIKE \\
% & &  & 2454776.8 &  30.54 &  1.88 &   6.10 & 4000 & y & MIKE \\
%\hline
%489 & 05:35:08.70 & -06:05:02.4 & 2454758.0 &  26.20 &  0.61 &  24.00 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.79 &  0.61 &  24.01 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.72 &  0.52 &  28.54 & 4250 & y & Hectochelle \\
%\hline
%490 & 05:35:08.73 & -05:04:40.8 & 2454401.0 &  26.33 &  2.71 &   5.24 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  21.83 &  1.63 &   9.43 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  24.28 &  2.32 &   6.77 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.29 &  2.85 &   5.43 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.19 &  1.53 &   9.71 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  16.39 &  2.34 &   6.78 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.80 &  2.03 &   7.41 & 4000 & --- & Hectochelle \\
%\hline
%491 & 05:35:08.83 & -05:31:49.1 & 2454402.9 &  28.00 &  0.91 &  15.52 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  27.32 &  1.48 &   5.96 & 4250 & --- & MIKE \\
% & &  & 2455167.8 &  24.32 &  0.75 &  20.29 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.27 &  1.74 &   5.35 & 4500 & --- & M2FS MgI \\
%\hline
%492 & 05:35:08.99 & -05:58:17.1 & 2454120.6 &  26.86 &  1.47 &   5.40 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  25.20 &  2.60 &   3.69 & 4000 & --- & MIKE \\
% & &  & 2455167.8 &  25.06 &  0.54 &  26.30 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.17 &  0.89 &   9.55 & 4500 & --- & M2FS MgI \\
% & &  & 2457012.7 &  24.48 &  0.63 &  13.53 & 4000 & y & M2FS Li \\
%\hline
%493 & 05:35:09.37 & -04:42:02.3 & 2454553.5 &  26.98 &  1.58 &   5.89 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  33.56 &  0.41 &  22.19 & 4750 & --- & MIKE \\
%\hline
%494 & 05:35:09.48 & -04:59:41.4 & 2454401.8 &  19.62 &  3.14 &   3.28 & 3500 & --- & Hectochelle \\
% & &  & 2454757.9 &  20.47 &  2.20 &   5.10 & 5000 & --- & Hectochelle \\
% & &  & 2454760.0 &  21.66 &  1.94 &   7.24 & 3750 & y & Hectochelle \\
% & &  & 2454776.8 &  29.58 &  1.62 &   6.20 & 4250 & --- & MIKE \\
%\hline
%495 & 05:35:09.52 & -06:08:46.0 & 2454758.0 &  26.13 &  0.97 &  14.29 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.42 &  0.84 &  16.14 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  28.26 &  1.19 &  10.08 & 4000 & --- & Hectochelle \\
%\hline
%496 & 05:35:09.60 & -04:33:11.0 & 2454399.0 &   4.90 &  0.90 &  14.98 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &   5.27 &  0.95 &  14.54 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &   7.31 &  1.30 &   9.98 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &   5.30 &  1.09 &  12.34 & 4000 & --- & Hectochelle \\
%\hline
%497 & 05:35:09.76 & -05:21:28.2 & 2454777.8 &  29.68 &  1.21 &   6.60 & 3750 & --- & MIKE \\
%\hline
%498 & 05:35:09.77 & -05:23:26.8 & 2457009.7 &  26.47 &  0.59 &  13.29 & 5000 & y & M2FS Li+H$\alpha$ \\
%\hline
%499 & 05:35:09.96 & -05:57:11.9 & 2454120.6 &  23.57 &  3.05 &   4.96 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  30.07 &  2.21 &   8.49 & 3500 & y & MIKE \\
%\hline
%500 & 05:35:10.00 & -04:31:54.3 & 2454759.0 &  41.61 &  0.53 &  24.82 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &  41.16 &  0.55 &  23.76 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  43.56 &  1.09 &  10.42 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  41.14 &  0.59 &  17.31 & 5000 & --- & M2FS MgI \\
%\hline
%501 & 05:35:10.05 & -06:05:36.4 & 2454120.6 &  25.93 &  0.95 &   9.22 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  26.92 &  1.11 &   8.91 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  29.50 &  1.13 &  11.36 & 3750 & --- & MIKE \\
%\hline
%502 & 05:35:10.10 & -04:51:08.1 & 2454553.5 &  31.13 &  1.74 &   5.75 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  30.75 &  0.82 &  16.80 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.43 &  1.07 &  11.49 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.80 &  1.39 &  10.48 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  32.98 &  0.81 &  14.80 & 4250 & y & Hectochelle \\
%\hline
%503 & 05:35:10.12 & -05:48:34.3 & 2454555.5 &  28.97 &  2.04 &   5.09 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  24.39 &  0.96 &  13.86 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.88 &  1.03 &  13.23 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  25.49 &  0.55 &  17.11 & 5000 & --- & MIKE \\
%\hline
%505 & 05:35:10.47 & -05:26:00.3 & 2454777.7 &  26.91 &  2.10 &   8.08 & 3750 & --- & MIKE \\
%\hline
%506 & 05:35:10.50 & -05:26:18.2 & 2454124.5 &  22.33 &  0.96 &  11.80 & 5000 & --- & MIKE \\
% & &  & 2454561.5 &  21.61 &  1.12 &  14.02 & 4750 & --- & MIKE \\
% & &  & 2454758.9 &  20.06 &  0.67 &  23.15 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.96 &  0.58 &  27.72 & 5000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.41 &  0.58 &  27.44 & 5000 & y & Hectochelle \\
% & &  & 2456709.6 &  21.64 &  0.66 &  20.80 & 5250 & --- & M2FS MgI \\
%\hline
%507 & 05:35:10.57 & -05:21:56.2 & 2454552.5 &  25.77 &  1.16 &   7.60 & 4500 & --- & MIKE \\
% & &  & 2454758.9 &  26.93 &  0.72 &  19.57 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.39 &  0.64 &  22.41 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.88 &  0.79 &  17.76 & 4250 & --- & Hectochelle \\
%\hline
%508 & 05:35:10.58 & -05:33:13.6 & 2456709.6 &  25.54 &  1.16 &   7.75 & 3750 & --- & M2FS MgI \\
%\hline
%509 & 05:35:10.62 & -06:01:44.8 & 2454120.6 &  28.70 &  3.38 &   3.23 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  22.41 &  2.15 &   5.49 & 3500 & --- & MIKE \\
% & &  & 2454758.0 &  24.02 &  0.91 &  15.07 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.76 &  0.92 &  15.24 & 4250 & --- & Hectochelle \\
%\hline
%511 & 05:35:10.73 & -05:23:44.7 & 2456709.6 &  26.45 &  0.68 &  17.78 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  26.89 &  0.54 &  14.67 & 4750 & y & M2FS Li+H$\alpha$ \\
%\hline
%510 & 05:35:10.73 & -05:26:28.0 & 2454777.7 &  25.31 &  0.79 &  13.22 & 4000 & y & MIKE \\
%\hline
%512 & 05:35:10.78 & -05:10:34.4 & 2454777.8 &  24.93 &  3.24 &   8.89 & 4000 & y & MIKE \\
%\hline
%513 & 05:35:10.82 & -04:44:10.7 & 2454759.0 &  37.86 &  3.54 &   3.91 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.81 &  2.30 &   6.47 & 4000 & --- & Hectochelle \\
%\hline
%514 & 05:35:10.84 & -04:46:02.5 & 2454553.5 &  28.78 &  1.23 &   6.11 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  32.81 &  0.69 &  14.34 & 4000 & y & MIKE \\
%\hline
%515 & 05:35:10.95 & -06:13:25.2 & 2454758.0 &  29.73 &  3.32 &  11.02 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.74 &  3.24 &  11.24 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  33.00 &  3.97 &   8.29 & 4000 & --- & Hectochelle \\
%\hline
%516 & 05:35:10.97 & -04:47:12.4 & 2454553.5 &  23.19 &  2.20 &   5.08 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  22.26 &  0.86 &  16.87 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.49 &  0.80 &  18.23 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  22.46 &  1.04 &  13.60 & 4000 & y & Hectochelle \\
%\hline
%518 & 05:35:11.12 & -06:20:14.2 & 2454758.0 &  23.27 &  0.78 &  20.64 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  24.39 &  0.74 &  18.48 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  28.13 &  1.19 &  10.24 & 4000 & --- & Hectochelle \\
%\hline
%519 & 05:35:11.57 & -04:46:33.7 & 2454399.0 &  21.86 &  1.42 &  12.47 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  22.27 &  1.30 &  13.50 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  22.80 &  3.25 &   4.64 & 3750 & --- & MIKE \\
% & &  & 2454759.0 &  23.42 &  1.20 &  15.60 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  23.42 &  1.09 &  16.35 & 4000 & --- & Hectochelle \\
%\hline
%521 & 05:35:11.85 & -06:32:45.2 & 2455167.8 &  21.97 &  0.79 &  21.42 & 6750 & --- & Hectochelle \\
%\hline
%522 & 05:35:11.88 & -05:21:03.2 & 2454777.8 &  29.92 &  1.19 &   6.53 & 3750 & --- & MIKE \\
%\hline
%523 & 05:35:11.89 & -05:31:55.3 & 2456709.6 &  25.63 &  0.99 &  13.55 & 4500 & y & M2FS MgI \\
% & &  & 2457009.7 &  26.66 &  0.73 &  12.90 & 4750 & y & M2FS Li+H$\alpha$ \\
%\hline
%524 & 05:35:11.92 & -05:45:37.9 & 2454402.9 &  23.48 &  0.79 &  21.28 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.81 &  0.82 &  21.75 & 4250 & --- & Hectochelle \\
%\hline
%527 & 05:35:12.22 & -04:27:11.6 & 2454399.0 &  27.77 &  0.85 &  16.39 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.71 &  0.77 &  18.21 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.31 &  1.71 &   8.87 & 4000 & --- & Hectochelle \\
%\hline
%528 & 05:35:12.30 & -05:23:47.8 & 2454124.5 &  29.03 &  1.01 &   8.61 & 4500 & --- & MIKE \\
% & &  & 2454402.9 &  25.92 &  1.99 &   6.41 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.43 &  0.97 &   9.84 & 4500 & --- & MIKE \\
% & &  & 2454876.6 &  27.92 &  1.72 &   7.47 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.29 &  0.72 &  13.53 & 4750 & --- & M2FS MgI \\
%\hline
%529 & 05:35:12.33 & -05:56:07.3 & 2454120.6 &  29.74 &  0.61 &  14.31 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  27.45 &  0.62 &  13.69 & 4500 & --- & MIKE \\
% & &  & 2456622.7 &  28.30 &  1.89 &   3.27 & 3500 & --- & M2FS MgI \\
%\hline
%530 & 05:35:12.46 & -04:44:25.9 & 2456622.8 &  27.23 &  3.17 &   8.35 & 5000 & --- & M2FS MgI \\
%\hline
%531 & 05:35:12.50 & -04:51:55.5 & 2454553.5 &  30.28 &  1.40 &  12.48 & 5000 & --- & MIKE \\
% & &  & 2455138.8 &  32.40 &  0.88 &  20.94 & 5000 & --- & Hectochelle \\
% & &  & 2455166.9 &  30.59 &  0.96 &  19.71 & 4750 & y & Hectochelle \\
% & &  & 2455168.9 &  29.85 &  0.85 &  20.82 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  31.78 &  1.03 &  18.55 & 5000 & --- & M2FS MgI \\
%\hline
%532 & 05:35:12.58 & -05:57:08.6 & 2455167.8 &  15.70 &  1.40 &  10.46 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  17.28 &  1.78 &   6.32 & 3750 & --- & M2FS MgI \\
% & &  & 2457012.7 &  17.94 &  1.06 &   7.66 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%534 & 05:35:12.59 & -05:23:44.2 & 2454401.0 &  26.60 &  1.28 &  17.90 & 4750 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.05 &  1.71 &  14.32 & 4750 & --- & Hectochelle \\
% & &  & 2454552.5 &  25.04 &  2.58 &   5.87 & 4750 & --- & MIKE \\
% & &  & 2454904.6 &  21.53 &  1.47 &  15.75 & 4500 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.00 &  1.31 &  17.86 & 4250 & --- & Hectochelle \\
%\hline
%535 & 05:35:12.68 & -06:01:10.1 & 2454120.6 &  29.42 &  0.78 &  14.35 & 4750 & y & MIKE \\
% & &  & 2454555.5 &  28.90 &  0.62 &  15.30 & 4750 & --- & MIKE \\
% & &  & 2454776.7 &  25.63 &  4.29 &   3.57 & 4250 & y & MIKE \\
%\hline
%536 & 05:35:12.71 & -05:16:13.5 & 2454759.9 &  24.26 &  1.11 &  12.39 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  23.47 &  1.35 &   9.86 & 4250 & y & Hectochelle \\
% & &  & 2456627.7 &  24.85 &  1.75 &   5.59 & 3500 & --- & M2FS MgI \\
%\hline
%537 & 05:35:12.81 & -05:15:24.0 & 2454402.9 &  26.97 &  0.93 &  15.35 & 4500 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.91 &  0.64 &  22.65 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.99 &  0.70 &  21.11 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.10 &  1.18 &  12.81 & 4250 & --- & Hectochelle \\
% & &  & 2457009.7 &  29.16 &  0.72 &  12.62 & 4750 & y & M2FS Li+H$\alpha$ \\
%\hline
%538 & 05:35:12.83 & -05:39:07.8 & 2454402.9 &  23.94 &  1.15 &  11.76 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.89 &  1.02 &   8.63 & 4500 & --- & M2FS MgI \\
%\hline
%540 & 05:35:12.90 & -05:59:38.5 & 2454776.7 &  25.62 &  1.31 &   6.69 & 3750 & --- & MIKE \\
% & &  & 2456622.7 &  26.81 &  0.95 &   9.23 & 4500 & --- & M2FS MgI \\
%\hline
%542 & 05:35:13.03 & -04:43:05.7 & 2454553.5 &  31.95 &  2.15 &   3.60 & 3750 & --- & MIKE \\
% & &  & 2454759.0 &  30.19 &  0.86 &  15.89 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.88 &  0.88 &  16.08 & 4000 & --- & Hectochelle \\
%\hline
%543 & 05:35:13.20 & -04:41:54.6 & 2454399.0 &  29.12 &  1.55 &   8.64 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.96 &  1.32 &  10.43 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.72 &  1.18 &  11.75 & 4250 & y & Hectochelle \\
%\hline
%544 & 05:35:13.46 & -05:17:10.4 & 2454757.9 &  22.66 &  4.05 &   6.49 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  23.91 &  2.99 &   8.75 & 4250 & --- & Hectochelle \\
%\hline
%545 & 05:35:13.82 & -05:27:36.9 & 2454777.7 &  27.44 &  0.61 &  17.08 & 4250 & y & MIKE \\
% & &  & 2456709.6 &  26.46 &  2.54 &   4.47 & 3500 & --- & M2FS MgI \\
%\hline
%546 & 05:35:14.04 & -05:52:09.1 & 2454758.0 &  24.48 &  0.63 &  22.90 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.04 &  0.62 &  23.52 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.40 &  0.66 &  22.45 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  25.89 &  0.60 &  15.22 & 4500 & --- & M2FS MgI \\
%\hline
%547 & 05:35:14.06 & -05:19:52.0 & 2454552.5 &  24.71 &  1.32 &   7.10 & 4750 & --- & MIKE \\
% & &  & 2454876.6 &  21.95 &  0.94 &  15.08 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.95 &  0.61 &  16.26 & 4500 & --- & M2FS MgI \\
%\hline
%549 & 05:35:14.24 & -05:24:24.5 & 2454552.5 &  25.40 &  2.80 &   5.31 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  24.65 &  1.51 &  18.19 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.01 &  1.51 &  18.00 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  32.67 &  5.88 &   4.81 & 4750 & y & M2FS MgI \\
%\hline
%548 & 05:35:14.24 & -05:43:17.8 & 2454758.9 &  23.01 &  1.00 &  15.37 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  23.61 &  0.72 &  22.28 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.24 &  1.40 &  10.91 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.11 &  1.52 &   8.06 & 4000 & --- & M2FS MgI \\
%\hline
%550 & 05:35:14.38 & -04:55:22.8 & 2454401.0 &  25.29 &  3.06 &   3.81 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.94 &  2.01 &   6.95 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  24.04 &  1.68 &   5.34 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  23.79 &  0.97 &  14.75 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.83 &  1.16 &  12.49 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.02 &  1.39 &   9.96 & 4000 & y & Hectochelle \\
%\hline
%551 & 05:35:14.39 & -05:23:33.4 & 2454759.9 &  18.83 &  5.01 &   3.04 & 4500 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.44 &  1.85 &   7.81 & 4500 & --- & M2FS MgI \\
%\hline
%552 & 05:35:14.44 & -05:54:26.6 & 2454120.6 &  36.10 &  1.51 &   5.41 & 4250 & --- & MIKE \\
% & &  & 2456622.7 &  26.64 &  1.14 &   7.03 & 4000 & --- & M2FS MgI \\
% & &  & 2457012.7 &  24.78 &  1.22 &   5.61 & 3500 & y & M2FS Li \\
%\hline
%553 & 05:35:14.45 & -05:17:25.4 & 2454777.8 &  25.38 &  1.10 &   8.22 & 3750 & --- & MIKE \\
% & &  & 2455167.9 &  29.46 &  2.24 &   4.27 & 4500 & --- & Hectochelle \\
%\hline
%554 & 05:35:14.48 & -06:05:12.3 & 2454776.7 &  17.93 &  2.63 &   3.30 & 4500 & --- & MIKE \\
% & &  & 2455167.8 &  25.01 &  0.58 &  27.58 & 5000 & --- & Hectochelle \\
%\hline
%555 & 05:35:14.65 & -05:20:42.4 & 2454124.5 &  19.52 &  3.37 &   3.16 & 4000 & --- & MIKE \\
% & &  & 2454777.8 &  27.31 &  0.74 &  21.10 & 5000 & y & MIKE \\
%\hline
%556 & 05:35:14.66 & -05:08:52.1 & 2454399.0 &  30.59 &  1.99 &   8.02 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.19 &  3.10 &   6.34 & 4000 & --- & Hectochelle \\
% & &  & 2454401.0 &  24.58 &  3.20 &   6.16 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.27 &  2.62 &   6.64 & 3750 & --- & Hectochelle \\
% & &  & 2454561.5 &  26.41 &  2.16 &   4.65 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  27.74 &  1.72 &  10.54 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.53 &  1.76 &  10.06 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  20.29 &  2.48 &   7.13 & 3750 & --- & Hectochelle \\
%\hline
%557 & 05:35:14.72 & -06:13:39.9 & 2454758.0 &  23.47 &  1.63 &   9.95 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  23.20 &  1.75 &   7.14 & 3750 & --- & Hectochelle \\
%\hline
%558 & 05:35:14.73 & -05:51:04.1 & 2454120.6 &  26.91 &  1.60 &   5.07 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  31.62 &  1.68 &   5.31 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  26.83 &  0.71 &  12.59 & 3750 & --- & MIKE \\
%\hline
%561 & 05:35:14.89 & -05:38:05.3 & 2454757.9 &  24.45 &  0.82 &  18.86 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.82 &  0.78 &  19.37 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.95 &  1.21 &   8.64 & 3750 & --- & M2FS MgI \\
%\hline
%560 & 05:35:14.89 & -05:07:47.6 & 2454777.8 &  22.25 &  0.77 &  12.07 & 3750 & --- & MIKE \\
% & &  & 2455168.9 &   4.21 &  2.09 &   5.54 & 4750 & --- & Hectochelle \\
%\hline
%562 & 05:35:14.91 & -05:36:39.2 & 2454401.0 &  26.80 &  1.81 &   7.52 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.45 &  1.66 &   8.03 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.58 &  1.62 &   6.44 & 3500 & --- & M2FS MgI \\
%\hline
%564 & 05:35:14.93 & -05:56:36.1 & 2454120.6 &  31.15 &  0.89 &   9.39 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  28.80 &  0.76 &  10.85 & 4250 & --- & MIKE \\
% & &  & 2456622.7 &  23.90 &  1.01 &   8.96 & 3750 & --- & M2FS MgI \\
%\hline
%563 & 05:35:14.93 & -05:49:34.8 & 2454120.6 &  26.14 &  2.67 &   3.72 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.18 &  2.19 &   5.71 & 3500 & --- & MIKE \\
% & &  & 2456622.7 &  26.10 &  0.87 &  10.43 & 4000 & y & M2FS MgI \\
%\hline
%565 & 05:35:15.12 & -04:44:42.9 & 2454776.8 &  55.84 &  0.51 &  24.06 & 7000 & y & MIKE \\
%\hline
%566 & 05:35:15.13 & -05:53:05.2 & 2454120.6 &  30.74 &  0.86 &  11.85 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  33.28 &  1.09 &   9.19 & 4250 & y & MIKE \\
% & &  & 2454776.7 &  25.17 &  0.92 &   9.70 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  26.46 &  1.06 &   8.52 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%567 & 05:35:15.25 & -05:00:33.4 & 2454401.0 &  29.54 &  3.65 &   3.36 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  31.86 &  2.96 &   4.54 & 3750 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.59 &  1.38 &  11.51 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  32.38 &  1.34 &  11.23 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.85 &  1.78 &   8.59 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  30.16 &  3.08 &   3.65 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  38.13 &  1.75 &   6.20 & 4000 & --- & Hectochelle \\
%\hline
%568 & 05:35:15.27 & -05:56:08.5 & 2454776.7 &  29.43 &  1.26 &   8.60 & 4250 & y & MIKE \\
% & &  & 2456622.7 &  24.15 &  2.42 &   4.89 & 3500 & --- & M2FS MgI \\
%\hline
%569 & 05:35:15.30 & -05:39:56.2 & 2454759.9 &  23.40 &  1.04 &  12.99 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  23.20 &  0.91 &  15.48 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  22.23 &  1.40 &  11.50 & 4000 & y & Hectochelle \\
% & &  & 2455166.9 &  22.82 &  1.23 &  10.56 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.61 &  0.89 &  15.11 & 4000 & --- & Hectochelle \\
%\hline
%570 & 05:35:15.34 & -05:22:15.5 & 2454124.5 &  26.17 &  1.09 &  10.72 & 5000 & --- & MIKE \\
% & &  & 2454561.5 &  21.94 &  1.81 &   7.88 & 6000 & --- & MIKE \\
% & &  & 2454777.8 &  27.26 &  0.69 &  11.73 & 4000 & --- & MIKE \\
%\hline
%571 & 05:35:15.35 & -06:01:37.4 & 2454120.6 &  29.68 &  1.54 &   5.70 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  29.97 &  0.87 &   9.67 & 4250 & --- & MIKE \\
%\hline
%572 & 05:35:15.38 & -06:06:30.1 & 2454120.6 &  27.82 &  1.07 &  10.26 & 4750 & --- & MIKE \\
% & &  & 2454555.5 &  27.86 &  0.86 &  12.90 & 4750 & --- & MIKE \\
% & &  & 2454758.0 &  27.63 &  4.15 &   3.10 & 5250 & --- & Hectochelle \\
% & &  & 2454776.7 &  23.70 &  3.02 &   3.74 & 5000 & y & MIKE \\
%\hline
%573 & 05:35:15.39 & -04:33:26.2 & 2454399.0 &  28.11 &  0.54 &  26.00 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.69 &  0.52 &  27.02 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.64 &  0.61 &  22.90 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.91 &  0.61 &  23.10 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.63 &  0.99 &   9.80 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  27.55 &  0.56 &  15.33 & 4000 & y & M2FS Li \\
%\hline
%574 & 05:35:15.46 & -05:01:12.5 & 2454776.8 &  28.16 &  1.24 &   7.78 & 3750 & --- & MIKE \\
%\hline
%575 & 05:35:15.47 & -06:08:14.5 & 2454758.0 &  15.19 &  0.35 &  35.80 & 6250 & --- & Hectochelle \\
% & &  & 2454759.9 &  15.90 &  0.35 &  35.83 & 6250 & --- & Hectochelle \\
% & &  & 2455167.8 &  15.32 &  0.37 &  36.27 & 6000 & y & Hectochelle \\
% & &  & 2457012.7 &  14.56 &  0.44 &  25.17 & 6000 & y & M2FS Li+H$\alpha$ \\
%\hline
%576 & 05:35:15.47 & -05:27:22.7 & 2454777.8 &  30.59 &  0.72 &  12.06 & 4000 & --- & MIKE \\
% & &  & 2456709.6 &  30.39 &  1.31 &   6.44 & 4250 & --- & M2FS MgI \\
%\hline
%577 & 05:35:15.49 & -05:35:11.9 & 2454758.9 &  29.64 &  0.96 &  14.42 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.76 &  1.65 &   9.63 & 4000 & y & Hectochelle \\
% & &  & 2455138.8 &  31.85 &  1.97 &   6.94 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  32.57 &  1.79 &   6.69 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  32.06 &  1.12 &  10.70 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  28.87 &  1.03 &  10.54 & 4000 & y & M2FS MgI \\
%\hline
%578 & 05:35:15.53 & -05:01:43.8 & 2454776.8 &  31.65 &  0.58 &  14.92 & 4000 & y & MIKE \\
%\hline
%579 & 05:35:15.54 & -05:25:14.0 & 2454124.5 &  22.63 &  1.66 &   9.63 & 3750 & --- & MIKE \\
% & &  & 2456627.7 &  13.90 &  2.63 &   6.15 & 4750 & --- & M2FS MgI \\
% & &  & 2456709.6 &  24.54 &  1.85 &  11.13 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  17.78 &  1.87 &   6.59 & 4000 & y & M2FS Li \\
%\hline
%580 & 05:35:15.58 & -05:09:51.1 & 2454757.9 &  20.17 &  1.27 &   9.24 & 4750 & --- & Hectochelle \\
% & &  & 2454760.0 &  18.28 &  2.16 &   4.65 & 5000 & --- & Hectochelle \\
% & &  & 2455166.9 &   7.10 &  2.25 &   5.16 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &   3.31 &  2.12 &   5.33 & 4500 & --- & Hectochelle \\
%\hline
%583 & 05:35:15.71 & -05:26:28.3 & 2454124.5 &  23.56 &  2.39 &   3.34 & 4000 & --- & MIKE \\
% & &  & 2454777.8 &  25.56 &  2.26 &   7.54 & 3500 & y & MIKE \\
% & &  & 2456709.6 &  29.73 &  1.66 &   5.02 & 4250 & --- & M2FS MgI \\
%\hline
%584 & 05:35:15.78 & -06:09:39.7 & 2454120.6 &  17.70 &  0.49 &  20.71 & 6250 & --- & MIKE \\
% & &  & 2454555.5 &  15.53 &  0.50 &  19.29 & 6750 & --- & MIKE \\
% & &  & 2454758.0 &  32.86 &  2.70 &   4.65 & 3500 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.68 &  2.90 &   3.38 & 3500 & --- & Hectochelle \\
% & &  & 2454776.7 &  22.23 &  1.89 &   3.52 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  25.94 &  1.73 &   4.26 & 3500 & y & M2FS H$\alpha$ \\
%\hline
%585 & 05:35:15.81 & -06:37:10.6 & 2455167.8 &  65.67 &  1.32 &   9.67 & 5000 & y & Hectochelle \\
%\hline
%586 & 05:35:15.83 & -06:24:45.7 & 2454758.0 &  40.09 &  3.42 &   4.85 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.51 &  2.95 &   8.20 & 4000 & --- & Hectochelle \\
%\hline
%587 & 05:35:15.95 & -05:14:59.0 & 2454401.0 &  24.97 &  0.60 &  25.11 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.52 &  0.64 &  23.68 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  27.82 &  1.58 &   5.15 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  26.59 &  0.69 &  22.06 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.70 &  0.70 &  22.16 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.35 &  0.66 &  22.68 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.78 &  0.72 &  21.20 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.97 &  0.61 &  24.71 & 4500 & --- & Hectochelle \\
% & &  & 2455168.9 &  25.03 &  0.70 &  22.41 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.42 &  0.89 &  12.67 & 4750 & --- & M2FS MgI \\
%\hline
%588 & 05:35:15.95 & -05:23:49.8 & 2457009.7 &  22.73 &  1.35 &   8.37 & 4000 & y & M2FS Li \\
%\hline
%589 & 05:35:16.02 & -05:50:44.9 & 2454120.6 &  29.26 &  1.66 &   6.12 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  31.71 &  1.39 &   8.13 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  24.55 &  2.12 &   5.91 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.98 &  2.67 &   4.02 & 4500 & --- & Hectochelle \\
%\hline
%590 & 05:35:16.09 & -06:04:38.6 & 2454120.6 &  32.75 &  1.55 &   6.33 & 4750 & --- & MIKE \\
% & &  & 2454555.5 &  27.29 &  1.01 &   8.90 & 4000 & y & MIKE \\
%\hline
%591 & 05:35:16.21 & -05:47:20.1 & 2454758.0 &  81.14 &  0.50 &  24.70 & 5750 & --- & Hectochelle \\
% & &  & 2454759.9 &  82.54 &  0.49 &  25.19 & 5500 & --- & Hectochelle \\
% & &  & 2455167.8 &  80.35 &  0.43 &  28.40 & 6000 & y & Hectochelle \\
% & &  & 2456622.7 &  80.89 &  0.45 &  24.58 & 6750 & y & M2FS MgI \\
%\hline
%592 & 05:35:16.30 & -05:32:02.4 & 2454402.9 &  10.86 &  2.22 &   5.20 & 4500 & --- & Hectochelle \\
% & &  & 2454777.7 &  28.37 &  1.10 &   8.35 & 4000 & y & MIKE \\
% & &  & 2454876.6 &  23.78 &  2.67 &   4.20 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.53 &  1.28 &   7.13 & 3500 & --- & M2FS MgI \\
%\hline
%593 & 05:35:16.31 & -06:18:43.1 & 2454758.0 &  26.80 &  2.10 &   8.39 & 3750 & y & Hectochelle \\
% & &  & 2454759.9 &  27.90 &  1.70 &   7.36 & 3750 & --- & Hectochelle \\
%\hline
%594 & 05:35:16.33 & -05:15:37.8 & 2454759.9 &  26.11 &  0.84 &  17.25 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  30.77 &  1.67 &   6.15 & 4500 & --- & M2FS MgI \\
%\hline
%595 & 05:35:16.40 & -04:58:02.0 & 2454399.0 &  26.29 &  2.21 &   6.96 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.61 &  2.01 &   7.95 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.54 &  1.48 &  10.35 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.89 &  1.80 &   9.60 & 4000 & y & Hectochelle \\
%\hline
%596 & 05:35:16.85 & -05:17:02.9 & 2455166.9 &   5.75 &  2.43 &   3.27 & 5250 & --- & Hectochelle \\
% & &  & 2455168.9 &   4.26 &  1.51 &   8.19 & 5750 & --- & Hectochelle \\
%\hline
%597 & 05:35:16.94 & -05:45:55.8 & 2454120.6 &  25.30 &  0.85 &  11.04 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  26.25 &  0.99 &   9.86 & 3750 & --- & MIKE \\
% & &  & 2454758.9 &  25.29 &  1.45 &  10.10 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.84 &  1.97 &   6.10 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  24.21 &  3.01 &   3.25 & 3500 & --- & MIKE \\
%\hline
%599 & 05:35:17.09 & -05:58:30.6 & 2454120.6 &  26.05 &  1.35 &   7.28 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  25.91 &  1.95 &   5.77 & 3500 & --- & MIKE \\
% & &  & 2454776.7 &  25.54 &  0.95 &   9.63 & 3750 & y & MIKE \\
%\hline
%601 & 05:35:17.21 & -04:41:13.5 & 2454553.5 &  19.73 &  4.73 &   5.73 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  29.46 &  4.14 &  10.01 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.23 &  4.11 &  10.23 & 4250 & --- & Hectochelle \\
% & &  & 2454776.8 &  15.22 &  2.23 &   4.04 & 3500 & y & MIKE \\
% & &  & 2455167.9 &  17.81 &  3.60 &  11.92 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  17.19 &  5.06 &   4.36 & 4750 & --- & M2FS MgI \\
%\hline
%602 & 05:35:17.33 & -06:05:15.9 & 2454120.6 &  25.71 &  1.30 &   5.96 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  24.96 &  1.84 &   4.29 & 3500 & --- & MIKE \\
% & &  & 2454776.7 &  26.05 &  0.75 &  12.42 & 3750 & y & MIKE \\
% & &  & 2457012.7 &  23.14 &  1.48 &   6.55 & 3750 & y & M2FS Li \\
%\hline
%603 & 05:35:17.34 & -05:22:35.7 & 2454124.5 &  24.14 &  2.04 &   6.07 & 4500 & --- & MIKE \\
% & &  & 2454777.8 &  26.98 &  2.16 &   3.68 & 3500 & --- & MIKE \\
%\hline
%604 & 05:35:17.43 & -05:30:25.4 & 2454402.9 &  21.36 &  1.26 &  10.53 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  24.67 &  1.47 &   4.91 & 3500 & --- & MIKE \\
% & &  & 2454759.9 &  27.20 &  0.97 &  14.22 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  26.50 &  0.62 &  16.57 & 4000 & y & MIKE \\
% & &  & 2456709.6 &  27.50 &  1.05 &  10.42 & 4000 & y & M2FS MgI \\
%\hline
%605 & 05:35:17.55 & -05:22:56.7 & 2454124.5 &  26.77 &  1.27 &   8.11 & 4250 & --- & MIKE \\
% & &  & 2454561.5 &  30.76 &  1.65 &   6.53 & 4000 & --- & MIKE \\
%\hline
%606 & 05:35:17.56 & -05:40:48.4 & 2454757.9 &  24.74 &  1.65 &   7.82 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.33 &  1.53 &   8.65 & 4000 & --- & Hectochelle \\
%\hline
%607 & 05:35:17.68 & -05:52:13.4 & 2454120.6 &  28.77 &  1.25 &   6.07 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  31.42 &  1.36 &   6.23 & 4500 & --- & MIKE \\
%\hline
%608 & 05:35:17.79 & -05:56:45.7 & 2454120.6 &  27.61 &  2.20 &   4.66 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  27.18 &  1.48 &   5.40 & 4000 & --- & MIKE \\
% & &  & 2454776.7 &  25.66 &  0.58 &  18.67 & 4750 & --- & MIKE \\
% & &  & 2456622.7 &  27.16 &  2.47 &   4.81 & 3500 & --- & M2FS MgI \\
%\hline
%609 & 05:35:17.84 & -04:44:52.8 & 2454399.0 &  29.73 &  0.57 &  25.67 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.41 &  0.74 &  19.68 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  28.78 &  0.98 &   8.98 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  27.50 &  0.64 &  23.16 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.78 &  0.60 &  24.48 & 4500 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.55 &  0.97 &  14.67 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.53 &  0.84 &  16.91 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  29.57 &  1.12 &   8.96 & 4500 & --- & M2FS MgI \\
%\hline
%610 & 05:35:17.86 & -04:53:36.2 & 2454776.8 &  32.76 &  0.69 &  13.58 & 3750 & y & MIKE \\
%\hline
%611 & 05:35:17.92 & -05:15:32.8 & 2454399.0 &  29.03 &  2.21 &   7.19 & 4500 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.99 &  1.78 &   8.77 & 4750 & --- & Hectochelle \\
% & &  & 2454757.9 &  27.62 &  0.91 &  17.95 & 4500 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.42 &  1.31 &  13.50 & 4250 & --- & Hectochelle \\
%\hline
%612 & 05:35:17.96 & -05:22:45.4 & 2457009.7 &  21.86 &  1.07 &  10.65 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%613 & 05:35:17.97 & -05:49:37.5 & 2454120.6 &  26.77 &  1.17 &   9.65 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.32 &  1.45 &   8.76 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  26.31 &  0.58 &  15.36 & 3750 & y & MIKE \\
%\hline
%615 & 05:35:18.09 & -05:15:46.1 & 2454401.8 &  15.04 &  2.94 &   3.92 & 4750 & --- & Hectochelle \\
% & &  & 2454759.0 &  33.74 &  6.39 &   3.97 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  33.27 &  4.24 &   4.31 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &   5.22 &  1.90 &   5.77 & 5500 & --- & Hectochelle \\
% & &  & 2455168.9 &   5.52 &  0.92 &  12.92 & 5000 & --- & Hectochelle \\
%\hline
%614 & 05:35:18.09 & -04:31:19.3 & 2454399.0 &  35.42 &  4.15 &   6.45 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.94 &  5.20 &   8.26 & 4000 & y & Hectochelle \\
%\hline
%616 & 05:35:18.19 & -05:23:35.9 & 2454124.5 &  25.29 &  0.73 &  11.26 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  27.91 &  0.99 &   6.83 & 4500 & --- & MIKE \\
% & &  & 2454777.8 &  30.48 &  1.81 &   3.87 & 4500 & --- & MIKE \\
%\hline
%617 & 05:35:18.29 & -05:28:46.2 & 2454402.9 &  24.48 &  1.58 &   8.37 & 4000 & --- & Hectochelle \\
% & &  & 2454552.5 &  21.52 &  1.83 &   3.66 & 3750 & --- & MIKE \\
%\hline
%618 & 05:35:18.38 & -04:50:30.9 & 2454553.5 &  35.59 &  1.76 &   4.40 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  32.02 &  0.78 &  17.79 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.11 &  0.88 &  15.65 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  32.13 &  1.23 &  11.39 & 4000 & --- & Hectochelle \\
%\hline
%619 & 05:35:18.38 & -05:22:37.4 & 2456709.6 &  31.42 &  0.58 &  20.70 & 5000 & --- & M2FS MgI \\
%\hline
%620 & 05:35:18.52 & -05:13:38.3 & 2454777.8 &  21.94 &  0.72 &  14.52 & 4000 & y & MIKE \\
%\hline
%621 & 05:35:18.54 & -05:18:20.6 & 2454552.5 &  31.69 &  1.66 &   3.37 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  30.55 &  0.98 &  13.42 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.15 &  0.99 &  13.92 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  33.51 &  1.06 &  11.68 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.80 &  1.50 &   5.72 & 3750 & --- & M2FS MgI \\
%\hline
%622 & 05:35:18.85 & -05:14:45.2 & 2454402.9 &  26.73 &  1.85 &   7.25 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.20 &  1.01 &  13.59 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  38.95 &  2.37 &   4.89 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  19.02 &  1.39 &  10.72 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  21.38 &  1.12 &  13.77 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.08 &  2.00 &   4.90 & 3500 & --- & M2FS MgI \\
%\hline
%623 & 05:35:18.85 & -04:44:10.1 & 2454759.0 &  28.37 &  1.71 &   8.32 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.29 &  3.07 &   4.16 & 3500 & --- & Hectochelle \\
%\hline
%624 & 05:35:18.87 & -04:44:27.7 & 2454776.8 &  81.70 &  0.30 &  33.11 & 6250 & --- & MIKE \\
%\hline
%625 & 05:35:18.89 & -05:16:14.0 & 2454124.5 &  22.32 &  0.62 &  17.49 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  22.14 &  0.56 &  15.18 & 4750 & --- & MIKE \\
% & &  & 2455138.8 &  22.66 &  0.48 &  29.82 & 4750 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.72 &  0.61 &  23.51 & 4750 & y & Hectochelle \\
% & &  & 2455168.9 &  22.77 &  0.60 &  23.72 & 4750 & --- & Hectochelle \\
% & &  & 2456627.7 &  24.22 &  0.54 &  21.50 & 5000 & --- & M2FS MgI \\
%\hline
%626 & 05:35:18.94 & -06:27:25.5 & 2455167.8 &  20.44 &  1.67 &   9.06 & 4000 & --- & Hectochelle \\
%\hline
%627 & 05:35:18.95 & -05:56:15.6 & 2454120.6 &  25.76 &  2.02 &   9.95 & 6500 & --- & MIKE \\
% & &  & 2454776.7 &  30.86 &  3.71 &   3.63 & 4500 & y & MIKE \\
% & &  & 2456622.7 &  24.28 &  1.76 &   5.28 & 3500 & --- & M2FS MgI \\
%\hline
%628 & 05:35:18.97 & -04:50:50.1 & 2454553.5 & -27.80 &  0.49 &  18.21 & 5750 & --- & MIKE \\
% & &  & 2456622.8 & -27.26 &  0.83 &  14.40 & 5250 & --- & M2FS MgI \\
% & &  & 2457009.7 & -25.88 &  0.68 &  11.59 & 5500 & y & M2FS Li+H$\alpha$ \\
%\hline
%629 & 05:35:18.98 & -05:37:36.8 & 2454402.9 &  30.04 &  1.52 &  15.18 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  23.65 &  1.66 &  13.29 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.71 &  1.66 &  15.64 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.29 &  2.84 &   7.97 & 4500 & --- & M2FS MgI \\
%\hline
%630 & 05:35:19.03 & -05:46:16.3 & 2454120.6 &  27.82 &  0.68 &  11.83 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.70 &  0.94 &   9.60 & 3750 & --- & MIKE \\
% & &  & 2456622.7 &  29.55 &  0.97 &   9.32 & 4000 & --- & M2FS MgI \\
%\hline
%631 & 05:35:19.03 & -06:31:48.4 & 2455167.8 &  18.06 &  0.75 &  17.46 & 5750 & --- & Hectochelle \\
%\hline
%632 & 05:35:19.18 & -04:43:49.1 & 2454553.5 &  30.10 &  1.16 &   8.55 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  27.14 &  2.10 &   6.56 & 3500 & y & MIKE \\
%\hline
%633 & 05:35:19.20 & -04:48:51.2 & 2454553.5 &  29.21 &  1.62 &   5.82 & 3500 & --- & MIKE \\
% & &  & 2454776.8 &  29.58 &  0.69 &  13.33 & 4000 & --- & MIKE \\
% & &  & 2455166.9 &  23.27 &  2.84 &   4.31 & 3750 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.41 &  3.03 &   4.11 & 3500 & --- & M2FS MgI \\
%\hline
%634 & 05:35:19.25 & -05:47:01.0 & 2454120.6 &  27.13 &  2.57 &   4.45 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  33.98 &  1.48 &   6.75 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  28.76 &  2.67 &   4.64 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.44 &  3.18 &   3.69 & 4250 & --- & Hectochelle \\
%\hline
%635 & 05:35:19.30 & -05:20:07.8 & 2454777.8 &  25.89 &  1.21 &   6.85 & 3750 & --- & MIKE \\
%\hline
%636 & 05:35:19.32 & -05:48:02.0 & 2454555.5 &  81.55 &  1.03 &   8.93 & 6750 & --- & MIKE \\
%\hline
%637 & 05:35:20.04 & -05:21:05.9 & 2454124.5 &  11.66 &  3.14 &   4.48 & 3500 & --- & MIKE \\
% & &  & 2454561.5 &  50.91 &  3.31 &   3.47 & 5000 & --- & MIKE \\
% & &  & 2454777.8 &  26.86 &  2.23 &  10.57 & 3500 & y & MIKE \\
% & &  & 2456627.7 &  33.61 &  2.45 &  11.01 & 5000 & y & M2FS MgI \\
%\hline
%638 & 05:35:20.07 & -05:45:52.7 & 2454758.9 & -21.09 &  0.69 &  21.25 & 6750 & y & Hectochelle \\
% & &  & 2454761.0 & -21.70 &  1.17 &  12.67 & 7000 & y & Hectochelle \\
% & &  & 2454876.6 & -22.37 &  0.58 &  26.09 & 6750 & --- & Hectochelle \\
% & &  & 2455167.8 & -14.80 &  1.20 &  16.97 & 6750 & --- & Hectochelle \\
% & &  & 2456622.7 & -17.69 &  0.94 &  13.44 & 7000 & y & M2FS MgI \\
%\hline
%639 & 05:35:20.19 & -04:41:34.3 & 2454399.0 &  31.23 &  3.37 &   4.46 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  31.05 &  1.74 &   8.14 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.09 &  1.58 &   8.27 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.41 &  2.11 &   6.27 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.04 &  1.90 &   6.90 & 4000 & --- & Hectochelle \\
%\hline
%640 & 05:35:20.25 & -05:25:03.8 & 2454777.8 &  26.11 &  0.71 &  16.25 & 4250 & y & MIKE \\
%\hline
%641 & 05:35:20.27 & -05:32:16.8 & 2454777.7 &  25.00 &  0.93 &   9.62 & 4000 & --- & MIKE \\
%\hline
%642 & 05:35:20.29 & -05:30:39.6 & 2454552.5 &  28.38 &  1.81 &   4.68 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  25.05 &  1.64 &   8.73 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.10 &  0.72 &  20.09 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.96 &  0.61 &  24.16 & 4250 & --- & Hectochelle \\
%\hline
%643 & 05:35:20.29 & -05:46:40.0 & 2454757.9 &  25.86 &  0.75 &  18.75 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.99 &  0.87 &  16.09 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.87 &  1.10 &  15.27 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  30.47 &  0.99 &  10.96 & 4250 & y & M2FS MgI \\
%\hline
%644 & 05:35:20.36 & -05:02:26.6 & 2454399.0 &  29.34 &  1.27 &  10.53 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.84 &  1.29 &  13.94 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  28.56 &  1.18 &  12.12 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  28.37 &  2.32 &   3.51 & 4000 & y & MIKE \\
% & &  & 2454904.6 &  29.80 &  1.07 &  16.19 & 4000 & y & Hectochelle \\
% & &  & 2455167.9 &  29.47 &  1.50 &  11.80 & 4000 & --- & Hectochelle \\
%\hline
%645 & 05:35:20.62 & -05:24:46.4 & 2454777.8 &  27.63 &  0.59 &  18.21 & 4000 & y & MIKE \\
%\hline
%646 & 05:35:20.76 & -05:21:55.0 & 2454124.5 &  25.62 &  0.82 &  10.20 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  25.42 &  2.42 &   3.33 & 3750 & --- & MIKE \\
% & &  & 2456627.7 &  25.89 &  1.41 &   6.82 & 4500 & --- & M2FS MgI \\
%\hline
%647 & 05:35:20.88 & -06:07:17.4 & 2454120.6 &  30.11 &  1.39 &   6.92 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  30.87 &  1.36 &   7.29 & 4250 & --- & MIKE \\
%\hline
%648 & 05:35:20.96 & -06:04:00.4 & 2454758.0 &  22.56 &  1.40 &   9.24 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.02 &  1.67 &   8.32 & 4000 & --- & Hectochelle \\
%\hline
%649 & 05:35:20.99 & -05:16:37.6 & 2454552.5 &  24.87 &  1.66 &   6.08 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  26.25 &  1.15 &  12.19 & 4500 & --- & Hectochelle \\
%\hline
%650 & 05:35:21.01 & -04:45:38.0 & 2454399.0 &  33.01 &  1.72 &   9.98 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  31.71 &  1.91 &   9.03 & 4000 & y & Hectochelle \\
% & &  & 2454553.5 &  31.18 &  2.14 &   3.35 & 4250 & --- & MIKE \\
%\hline
%651 & 05:35:21.03 & -05:28:09.1 & 2454401.0 &  28.41 &  1.37 &  10.41 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.76 &  1.40 &  10.08 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  29.86 &  1.90 &   4.06 & 4500 & --- & MIKE \\
% & &  & 2456709.6 &  30.19 &  0.92 &  11.10 & 4500 & --- & M2FS MgI \\
%\hline
%652 & 05:35:21.15 & -05:18:21.3 & 2454401.0 &  23.99 &  3.69 &   3.01 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  20.04 &  1.99 &   6.16 & 5000 & --- & Hectochelle \\
% & &  & 2455168.9 &  16.98 &  2.90 &   4.56 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.37 &  1.93 &   3.90 & 3500 & --- & M2FS MgI \\
%\hline
%653 & 05:35:21.26 & -05:09:16.2 & 2454402.9 &  29.34 &  0.80 &  24.77 & 5750 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.78 &  0.65 &  30.19 & 6000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.10 &  0.67 &  29.01 & 6000 & --- & Hectochelle \\
%\hline
%654 & 05:35:21.29 & -05:24:57.3 & 2456709.6 &  26.01 &  0.56 &  19.65 & 4750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  26.42 &  0.55 &  16.10 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%655 & 05:35:21.31 & -05:56:35.9 & 2454120.6 &  31.27 &  1.18 &   7.82 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  28.43 &  0.77 &  11.18 & 4500 & --- & MIKE \\
% & &  & 2456622.7 &  26.17 &  1.24 &   9.70 & 3750 & y & M2FS MgI \\
%\hline
%656 & 05:35:21.32 & -05:12:12.7 & 2457009.7 &  45.71 &  4.65 &  13.26 & 5500 & --- & M2FS H$\alpha$ \\
%\hline
%657 & 05:35:21.37 & -05:09:42.1 & 2454757.9 &  22.26 &  1.54 &   7.16 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  19.69 &  2.22 &   4.52 & 4500 & --- & Hectochelle \\
%\hline
%658 & 05:35:21.41 & -04:47:25.2 & 2454553.5 &  30.10 &  2.73 &   3.23 & 4250 & y & MIKE \\
% & &  & 2454776.8 &  32.61 &  1.00 &   8.04 & 3750 & --- & MIKE \\
%\hline
%660 & 05:35:21.51 & -04:50:45.1 & 2454553.5 &  30.92 &  0.42 &  20.64 & 4750 & --- & MIKE \\
% & &  & 2455167.9 &  34.09 &  0.71 &  24.23 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  33.44 &  1.02 &  17.16 & 5000 & --- & M2FS MgI \\
%\hline
%661 & 05:35:21.59 & -05:09:49.7 & 2454561.5 &  32.35 &  2.09 &   4.55 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  26.82 &  2.15 &   5.34 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.57 &  2.09 &   6.02 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  10.65 &  3.10 &   5.43 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &   3.69 &  2.64 &   4.92 & 4000 & --- & Hectochelle \\
%\hline
%662 & 05:35:21.60 & -04:44:12.1 & 2454776.8 &  56.27 &  0.87 &  10.32 & 6750 & --- & MIKE \\
%\hline
%663 & 05:35:21.62 & -05:34:58.3 & 2454401.0 &  24.03 &  1.08 &  13.32 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.54 &  1.36 &  10.46 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.96 &  1.07 &  10.11 & 4000 & --- & M2FS MgI \\
%\hline
%664 & 05:35:21.66 & -05:25:26.5 & 2454401.0 &  21.15 &  1.80 &   7.14 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  20.98 &  2.48 &   5.07 & 4500 & --- & Hectochelle \\
% & &  & 2454552.5 &  25.44 &  2.34 &   3.33 & 4000 & --- & MIKE \\
% & &  & 2456627.7 &  25.48 &  0.91 &  10.92 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  25.46 &  1.03 &   8.28 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%666 & 05:35:21.74 & -04:53:11.8 & 2454553.5 &  28.45 &  0.80 &  16.35 & 5000 & --- & MIKE \\
% & &  & 2455167.9 &  28.29 &  0.64 &  28.20 & 5500 & y & Hectochelle \\
% & &  & 2457009.7 &  29.39 &  1.40 &  10.04 & 4250 & y & M2FS Li \\
%\hline
%667 & 05:35:21.80 & -05:23:53.9 & 2454402.9 &  21.72 &  1.61 &  15.61 & 4750 & --- & Hectochelle \\
%\hline
%668 & 05:35:21.84 & -04:50:19.6 & 2454553.5 &  25.19 &  2.46 &   8.09 & 3750 & --- & MIKE \\
% & &  & 2454776.8 &  28.07 &  2.08 &   7.31 & 3500 & y & MIKE \\
% & &  & 2456622.8 &  23.08 &  3.32 &   6.72 & 3500 & --- & M2FS MgI \\
%\hline
%669 & 05:35:21.88 & -05:07:01.6 & 2454402.9 &  30.92 &  0.97 &  15.24 & 4500 & --- & Hectochelle \\
% & &  & 2454561.5 &  25.10 &  1.63 &   6.67 & 4750 & --- & MIKE \\
% & &  & 2454758.9 &  30.10 &  0.70 &  21.75 & 4500 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.18 &  0.82 &  18.33 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.28 &  0.67 &  22.95 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.13 &  0.83 &  18.42 & 4500 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.90 &  1.39 &  10.51 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.33 &  1.53 &   7.55 & 4500 & --- & M2FS MgI \\
%\hline
%670 & 05:35:21.90 & -04:54:07.2 & 2454553.5 &  29.56 &  0.98 &   7.61 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  29.05 &  0.53 &  26.74 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.74 &  0.54 &  26.13 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.34 &  0.63 &  22.59 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  28.06 &  0.60 &  23.60 & 4250 & --- & Hectochelle \\
% & &  & 2457009.7 &  28.55 &  0.50 &  17.60 & 4000 & y & M2FS Li \\
%\hline
%671 & 05:35:21.93 & -05:14:27.6 & 2454124.5 &  24.17 &  0.74 &  12.48 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  26.62 &  0.98 &  11.19 & 3750 & --- & MIKE \\
% & &  & 2455138.8 &  32.68 &  1.36 &  11.39 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.27 &  1.32 &  12.85 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.63 &  1.05 &  16.31 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.17 &  1.27 &   8.61 & 4000 & --- & M2FS MgI \\
%\hline
%672 & 05:35:21.93 & -05:28:27.3 & 2456709.6 &  26.80 &  1.74 &   6.23 & 3500 & --- & M2FS MgI \\
%\hline
%673 & 05:35:21.94 & -05:17:04.4 & 2454401.0 &  27.84 &  3.61 &   3.08 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.21 &  2.37 &   4.53 & 4500 & --- & Hectochelle \\
% & &  & 2454552.5 &  30.65 &  1.61 &   4.26 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  28.89 &  1.93 &   6.53 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  33.79 &  3.32 &   3.91 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.80 &  1.51 &   7.29 & 3500 & --- & M2FS MgI \\
%\hline
%674 & 05:35:21.95 & -05:54:05.1 & 2454120.6 &  25.61 &  0.72 &  11.61 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  28.09 &  0.86 &  14.17 & 3750 & --- & MIKE \\
% & &  & 2455167.8 &  23.92 &  0.81 &  17.90 & 4250 & y & Hectochelle \\
% & &  & 2456622.7 &  26.96 &  0.86 &  11.87 & 4000 & y & M2FS MgI \\
%\hline
%675 & 05:35:22.06 & -05:52:36.8 & 2454120.6 &  24.00 &  2.25 &   6.31 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  31.39 &  1.46 &   8.07 & 4000 & --- & MIKE \\
%\hline
%678 & 05:35:22.33 & -04:42:07.5 & 2454553.5 &  30.26 &  0.54 &  14.07 & 4250 & --- & MIKE \\
% & &  & 2456622.8 &  29.34 &  0.70 &  13.97 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  27.62 &  1.49 &   5.61 & 4000 & y & M2FS Li \\
%\hline
%679 & 05:35:22.37 & -05:27:28.3 & 2454777.8 &  21.94 &  1.72 &   8.79 & 3500 & y & MIKE \\
%\hline
%680 & 05:35:22.38 & -05:08:04.9 & 2454401.0 &  28.66 &  1.80 &   7.38 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.61 &  1.55 &   8.99 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.39 &  1.81 &   6.83 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.85 &  1.90 &   6.64 & 4250 & --- & Hectochelle \\
% & &  & 2454777.8 &  30.29 &  0.84 &  13.21 & 4750 & --- & MIKE \\
% & &  & 2455167.9 &  29.81 &  2.09 &   5.94 & 4000 & --- & Hectochelle \\
%\hline
%681 & 05:35:22.45 & -05:09:11.1 & 2454124.5 &  26.51 &  0.54 &  18.23 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  25.80 &  0.71 &  21.75 & 4500 & --- & Hectochelle \\
%\hline
%682 & 05:35:22.53 & -04:52:36.9 & 2454776.8 &  30.51 &  0.78 &  11.04 & 3500 & y & MIKE \\
%\hline
%683 & 05:35:22.63 & -05:14:11.0 & 2454402.9 &  28.23 &  2.37 &   6.46 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.41 &  2.15 &   6.09 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  20.67 &  2.65 &   4.25 & 3500 & --- & M2FS MgI \\
%\hline
%684 & 05:35:22.74 & -04:43:26.0 & 2454759.0 &  24.11 &  2.71 &   3.89 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  32.12 &  2.20 &   6.29 & 4000 & --- & Hectochelle \\
%\hline
%685 & 05:35:22.77 & -04:28:51.1 & 2454400.9 &  28.57 &  2.39 &   4.80 & 4000 & --- & Hectochelle \\
% & &  & 2457009.7 &  30.64 &  1.06 &   7.67 & 3750 & y & M2FS Li \\
%\hline
%686 & 05:35:22.78 & -05:31:36.8 & 2454121.5 &  -0.06 &  1.57 &   3.39 & 5000 & --- & MIKE \\
% & &  & 2454402.9 &  19.97 &  1.32 &  10.99 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.18 &  1.59 &   5.70 & 3750 & --- & M2FS MgI \\
%\hline
%687 & 05:35:22.79 & -05:23:13.3 & 2454124.5 &  23.75 &  1.90 &   4.18 & 4250 & --- & MIKE \\
% & &  & 2454777.8 &  28.92 &  0.53 &  17.21 & 4000 & --- & MIKE \\
%\hline
%688 & 05:35:22.79 & -04:48:29.8 & 2454759.0 &  28.69 &  0.75 &  18.50 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.73 &  0.77 &  17.83 & 4000 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.73 &  0.93 &  11.88 & 3750 & y & M2FS MgI \\
% & &  & 2457009.7 &  29.21 &  0.91 &   8.66 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%689 & 05:35:22.85 & -04:46:41.5 & 2454399.0 &  30.01 &  1.20 &  11.75 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.28 &  0.95 &  14.68 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  35.95 &  2.63 &   3.15 & 4500 & --- & MIKE \\
% & &  & 2454904.6 &  30.20 &  1.11 &  12.86 & 4000 & --- & Hectochelle \\
%\hline
%690 & 05:35:22.88 & -04:37:40.7 & 2454400.9 &  27.91 &  1.84 &   6.44 & 4000 & --- & Hectochelle \\
%\hline
%693 & 05:35:23.23 & -04:43:02.9 & 2454553.5 &  25.80 &  4.18 &   4.93 & 4250 & y & MIKE \\
% & &  & 2456622.8 &  27.71 &  4.29 &   7.85 & 3500 & y & M2FS MgI \\
%\hline
%692 & 05:35:23.23 & -06:04:52.2 & 2454120.6 &  29.23 &  1.64 &   5.16 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  31.62 &  1.32 &   7.31 & 4250 & y & MIKE \\
%\hline
%694 & 05:35:23.26 & -06:03:01.0 & 2454120.6 &  31.72 &  0.72 &  11.67 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  30.07 &  0.73 &  11.12 & 4500 & --- & MIKE \\
%\hline
%695 & 05:35:23.30 & -04:57:20.6 & 2454553.5 &  30.67 &  0.87 &   8.54 & 4000 & --- & MIKE \\
% & &  & 2455167.9 &  28.43 &  0.89 &  15.70 & 4000 & --- & Hectochelle \\
%\hline
%696 & 05:35:23.44 & -05:10:51.7 & 2454124.5 &  23.58 &  0.58 &  17.04 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  24.97 &  0.73 &  13.31 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  23.34 &  0.65 &  23.55 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  25.38 &  1.00 &  11.71 & 4750 & --- & M2FS MgI \\
%\hline
%697 & 05:35:23.52 & -05:18:57.1 & 2454876.6 &  37.88 &  0.62 &  22.94 & 4250 & y & Hectochelle \\
% & &  & 2455138.8 &  38.56 &  0.65 &  20.04 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  31.02 &  1.23 &   7.07 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &   7.59 &  2.21 &   3.38 & 4000 & y & M2FS Li \\
%\hline
%698 & 05:35:23.65 & -05:23:46.3 & 2454777.8 &  65.08 &  0.42 &  24.67 & 6500 & y & MIKE \\
%\hline
%699 & 05:35:23.79 & -04:43:46.4 & 2454553.5 &  23.97 &  0.88 &  12.10 & 6500 & y & MIKE \\
% & &  & 2456622.8 &  20.91 &  0.70 &  15.67 & 6250 & --- & M2FS MgI \\
%\hline
%700 & 05:35:23.97 & -05:59:41.9 & 2454555.5 &  26.50 &  3.86 &   3.13 & 3750 & --- & MIKE \\
% & &  & 2456622.7 &  24.71 &  0.80 &  14.31 & 4750 & y & M2FS MgI \\
%\hline
%701 & 05:35:24.03 & -04:45:15.0 & 2454553.5 &  -0.64 &  0.49 &  20.23 & 5000 & --- & MIKE \\
% & &  & 2455167.9 &  -0.29 &  0.56 &  23.89 & 5000 & --- & Hectochelle \\
% & &  & 2457009.7 &   1.38 &  0.55 &  13.99 & 5000 & y & M2FS Li+H$\alpha$ \\
%\hline
%702 & 05:35:24.14 & -04:50:08.9 & 2454399.0 &  31.48 &  1.55 &  10.97 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  30.02 &  1.36 &  10.06 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.56 &  1.86 &   7.14 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.75 &  1.22 &  10.77 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  32.33 &  1.80 &   7.13 & 4000 & --- & Hectochelle \\
%\hline
%703 & 05:35:24.19 & -04:31:03.4 & 2454759.0 &  52.29 &  0.48 &  24.70 & 6500 & --- & Hectochelle \\
% & &  & 2454761.0 &  52.10 &  0.46 &  26.04 & 6250 & --- & Hectochelle \\
% & &  & 2455167.9 &  51.58 &  0.75 &  14.77 & 6500 & --- & Hectochelle \\
% & &  & 2456622.8 &  51.67 &  0.53 &  20.89 & 6500 & y & M2FS MgI \\
% & &  & 2457009.7 &  58.43 &  2.02 &  12.19 & 6750 & y & M2FS H$\alpha$ \\
%\hline
%704 & 05:35:24.42 & -04:44:56.9 & 2454553.5 &   3.12 &  1.10 &   8.45 & 5750 & --- & MIKE \\
% & &  & 2457009.7 &   0.23 &  1.14 &   6.18 & 5500 & y & M2FS Li \\
%\hline
%705 & 05:35:24.48 & -06:01:46.3 & 2454776.7 &  24.59 &  1.16 &   7.70 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  24.02 &  1.45 &   5.13 & 3750 & y & M2FS Li \\
%\hline
%706 & 05:35:24.49 & -06:28:40.5 & 2454758.0 &  25.59 &  1.56 &   8.07 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.92 &  1.29 &  10.22 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.86 &  1.98 &   5.79 & 3750 & --- & Hectochelle \\
%\hline
%707 & 05:35:24.50 & -05:16:59.9 & 2454401.8 &  23.87 &  2.61 &   4.65 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  25.11 &  2.66 &   6.58 & 4250 & --- & MIKE \\
% & &  & 2455168.9 &  27.66 &  1.86 &   7.25 & 4250 & y & Hectochelle \\
%\hline
%709 & 05:35:24.61 & -05:11:58.2 & 2454759.9 &  27.91 &  1.51 &   8.74 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  29.47 &  1.23 &   7.18 & 4250 & --- & MIKE \\
% & &  & 2454876.6 &  28.59 &  2.92 &   4.25 & 3750 & --- & Hectochelle \\
%\hline
%708 & 05:35:24.61 & -05:11:29.8 & 2454401.8 &  20.11 &  1.85 &   6.27 & 4750 & --- & Hectochelle \\
% & &  & 2454757.9 &  24.52 &  2.04 &   4.51 & 4750 & --- & Hectochelle \\
% & &  & 2454760.0 &  20.61 &  2.78 &   3.55 & 4000 & --- & Hectochelle \\
%\hline
%711 & 05:35:25.05 & -05:22:58.5 & 2454124.5 &  26.79 &  0.65 &  14.09 & 4500 & --- & MIKE \\
% & &  & 2454561.5 &  26.77 &  0.86 &   9.38 & 4750 & --- & MIKE \\
% & &  & 2455138.8 &  27.13 &  1.11 &  13.75 & 4750 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.29 &  0.87 &  17.06 & 4500 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.70 &  0.65 &  23.70 & 4500 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.89 &  0.65 &  18.59 & 4750 & --- & M2FS MgI \\
%\hline
%712 & 05:35:25.11 & -05:57:39.2 & 2454120.6 &  27.06 &  1.12 &   7.74 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  28.80 &  1.29 &   7.31 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  24.99 &  1.83 &   4.30 & 4000 & --- & MIKE \\
% & &  & 2456622.7 &  24.82 &  0.69 &  15.42 & 4750 & --- & M2FS MgI \\
%\hline
%713 & 05:35:25.22 & -05:29:51.7 & 2454758.9 &  28.17 &  2.55 &   5.07 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.37 &  2.33 &   5.72 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  23.35 &  0.74 &  10.24 & 4250 & --- & MIKE \\
% & &  & 2456709.6 &  25.06 &  3.16 &   3.63 & 3500 & y & M2FS MgI \\
%\hline
%714 & 05:35:25.23 & -05:09:27.6 & 2454124.5 &  30.80 &  1.31 &   7.45 & 3750 & --- & MIKE \\
% & &  & 2454401.0 &  27.46 &  0.95 &  15.31 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.53 &  0.90 &  16.58 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.50 &  1.33 &   7.97 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  28.07 &  0.94 &  16.31 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.61 &  0.90 &  17.11 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.95 &  0.97 &  15.99 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.71 &  0.98 &   9.74 & 3750 & --- & M2FS MgI \\
%\hline
%715 & 05:35:25.23 & -05:15:35.8 & 2454777.7 &  21.69 &  0.89 &  14.32 & 4750 & --- & MIKE \\
%\hline
%716 & 05:35:25.24 & -05:33:21.1 & 2454757.9 &  28.39 &  7.15 &   3.14 & 3500 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.96 &  5.78 &   3.22 & 3500 & --- & Hectochelle \\
% & &  & 2454777.7 &  26.41 &  1.23 &   6.61 & 4000 & y & MIKE \\
% & &  & 2454876.6 &  21.16 &  6.97 &   4.16 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.70 &  3.79 &   5.73 & 3500 & y & M2FS MgI \\
%\hline
%717 & 05:35:25.39 & -05:10:48.1 & 2454124.5 &  22.60 &  0.42 &  19.96 & 4500 & --- & MIKE \\
% & &  & 2454561.5 &  23.27 &  0.51 &  15.67 & 4500 & --- & MIKE \\
% & &  & 2456627.7 &  23.23 &  0.69 &  14.53 & 4500 & --- & M2FS MgI \\
%\hline
%718 & 05:35:25.40 & -05:51:08.6 & 2454120.6 &  29.33 &  2.56 &   4.76 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  29.74 &  2.35 &   6.27 & 3750 & y & MIKE \\
% & &  & 2454758.9 &  25.20 &  1.12 &  22.35 & 7000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.38 &  1.31 &  20.79 & 7000 & --- & Hectochelle \\
%\hline
%719 & 05:35:25.45 & -04:54:03.9 & 2454553.5 &  23.96 &  1.05 &   6.98 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  28.20 &  1.97 &   4.57 & 4250 & --- & MIKE \\
% & &  & 2455166.9 &  16.52 &  2.28 &   5.60 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.62 &  2.37 &   4.44 & 3750 & --- & Hectochelle \\
%\hline
%720 & 05:35:25.47 & -05:21:35.0 & 2454401.0 &  30.04 &  2.61 &   4.35 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.34 &  2.20 &   6.14 & 4750 & --- & Hectochelle \\
% & &  & 2454876.6 &  29.32 &  2.21 &   5.73 & 4500 & --- & Hectochelle \\
% & &  & 2455167.9 &  33.12 &  2.07 &   4.95 & 4500 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.12 &  0.57 &  18.03 & 4750 & --- & M2FS MgI \\
%\hline
%721 & 05:35:25.48 & -05:34:03.0 & 2454402.9 &  19.67 &  2.04 &   6.38 & 4500 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.22 &  1.35 &   9.65 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.08 &  1.28 &   9.04 & 3500 & y & M2FS MgI \\
%\hline
%722 & 05:35:25.64 & -05:07:57.3 & 2454124.5 &  35.93 &  2.60 &   3.25 & 4000 & --- & MIKE \\
% & &  & 2454401.0 &  28.41 &  1.53 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.11 &  1.12 &  12.20 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.59 &  1.18 &  11.79 & 4000 & --- & Hectochelle \\
% & &  & 2454777.8 &  24.30 &  1.24 &   7.71 & 4000 & y & MIKE \\
% & &  & 2454904.6 &  30.11 &  1.10 &  13.22 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  26.64 &  2.37 &   4.70 & 3750 & --- & M2FS MgI \\
%\hline
%724 & 05:35:25.69 & -05:30:20.9 & 2454401.0 &  25.46 &  0.63 &  23.50 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.33 &  0.57 &  25.89 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  25.79 &  2.54 &   3.80 & 4250 & --- & MIKE \\
% & &  & 2455138.8 &  24.53 &  0.56 &  26.04 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.23 &  0.54 &  27.14 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.49 &  0.51 &  28.62 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.85 &  0.83 &  12.65 & 4750 & --- & M2FS MgI \\
%\hline
%725 & 05:35:26.05 & -05:21:21.0 & 2454777.8 &  17.56 &  1.51 &   6.05 & 4250 & --- & MIKE \\
%\hline
%726 & 05:35:26.06 & -05:08:37.9 & 2454124.5 &  26.31 &  2.39 &   5.33 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  31.66 &  2.20 &   6.66 & 4000 & --- & MIKE \\
%\hline
%727 & 05:35:26.17 & -05:45:08.5 & 2454757.9 &  22.08 &  0.66 &  22.57 & 4250 & --- & Hectochelle \\
% & &  & 2454758.0 &  21.68 &  0.73 &  20.02 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  23.90 &  1.02 &  15.08 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  22.45 &  1.06 &  13.69 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  19.52 &  1.15 &  13.24 & 4250 & --- & Hectochelle \\
%\hline
%728 & 05:35:26.20 & -06:13:38.6 & 2454758.0 &  18.78 &  0.60 &  18.71 & 7000 & --- & Hectochelle \\
% & &  & 2454759.9 &  18.22 &  0.81 &  14.46 & 7000 & y & Hectochelle \\
%\hline
%729 & 05:35:26.20 & -05:20:06.0 & 2454401.0 &  31.70 &  2.00 &   6.22 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.77 &  1.24 &  11.57 & 4750 & --- & Hectochelle \\
% & &  & 2454777.7 &  32.41 &  1.79 &   5.08 & 5000 & --- & MIKE \\
% & &  & 2455168.9 &  31.96 &  1.55 &   7.34 & 4250 & --- & Hectochelle \\
%\hline
%730 & 05:35:26.30 & -05:27:43.9 & 2454777.7 &  15.44 &  2.27 &   3.61 & 3750 & --- & MIKE \\
% & &  & 2456709.6 &  26.53 &  0.90 &   9.88 & 4000 & --- & M2FS MgI \\
%\hline
%731 & 05:35:26.34 & -04:49:26.8 & 2454759.9 &  28.28 &  1.64 &   7.99 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.25 &  1.26 &  10.47 & 3750 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.18 &  3.12 &   4.07 & 3500 & --- & M2FS MgI \\
%\hline
%733 & 05:35:26.38 & -05:44:34.1 & 2454758.9 &  86.54 &  3.02 &   8.00 & 7000 & --- & Hectochelle \\
% & &  & 2454761.0 &  91.92 &  3.28 &   6.44 & 7000 & --- & Hectochelle \\
%\hline
%732 & 05:35:26.38 & -05:25:40.1 & 2454402.9 &  25.90 &  3.80 &  12.47 & 5500 & --- & Hectochelle \\
%\hline
%734 & 05:35:26.42 & -05:55:26.7 & 2454120.6 &  24.28 &  2.52 &   5.30 & 3500 & y & MIKE \\
% & &  & 2454555.5 &  23.85 &  2.53 &   7.33 & 3500 & --- & MIKE \\
% & &  & 2454758.0 &  25.78 &  1.20 &  14.97 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.90 &  1.14 &  12.52 & 4000 & y & Hectochelle \\
% & &  & 2456622.7 &  24.43 &  1.82 &   5.46 & 3750 & --- & M2FS MgI \\
%\hline
%736 & 05:35:26.58 & -04:56:06.7 & 2454399.0 &  32.01 &  2.26 &  15.07 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  32.77 &  2.25 &  14.44 & 4250 & --- & Hectochelle \\
% & &  & 2454401.0 &  32.78 &  2.88 &  12.06 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  36.27 &  2.32 &  13.12 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  15.05 &  5.66 &   4.33 & 4250 & --- & MIKE \\
% & &  & 2454757.9 &  33.03 &  3.90 &   9.19 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  17.64 &  2.79 &  11.35 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  49.65 &  3.04 &   4.65 & 4250 & y & Hectochelle \\
% & &  & 2456622.8 &  42.57 &  5.09 &   5.79 & 3500 & y & M2FS MgI \\
% & &  & 2457009.7 &  42.36 &  3.83 &   4.89 & 4000 & y & M2FS Li \\
%\hline
%737 & 05:35:26.84 & -05:11:07.4 & 2454124.5 &  21.16 &  1.46 &  12.99 & 6000 & --- & MIKE \\
% & &  & 2454399.0 &  29.45 &  1.25 &  19.29 & 5500 & --- & Hectochelle \\
% & &  & 2454400.9 &  33.28 &  1.17 &  19.36 & 5250 & --- & Hectochelle \\
% & &  & 2454561.5 &  26.66 &  1.74 &  12.97 & 5000 & --- & MIKE \\
% & &  & 2454904.6 &  27.37 &  1.15 &  20.37 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.56 &  1.43 &  16.48 & 5500 & y & Hectochelle \\
% & &  & 2456627.7 &  26.08 &  2.33 &  10.25 & 5000 & --- & M2FS MgI \\
%\hline
%738 & 05:35:26.87 & -04:47:30.6 & 2454553.5 &  23.12 &  0.98 &  16.44 & 5000 & --- & MIKE \\
% & &  & 2456622.8 &  23.69 &  1.49 &  12.86 & 5250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  40.98 &  2.88 &   5.44 & 4250 & y & M2FS Li \\
%\hline
%739 & 05:35:26.96 & -05:24:00.5 & 2454777.7 &  32.00 &  2.82 &   8.85 & 4500 & y & MIKE \\
%\hline
%740 & 05:35:26.99 & -05:10:17.4 & 2454757.9 &  23.85 &  1.42 &   7.41 & 5000 & --- & Hectochelle \\
% & &  & 2454760.0 &  22.90 &  2.34 &   4.48 & 5000 & --- & Hectochelle \\
%\hline
%741 & 05:35:27.44 & -05:26:28.1 & 2454124.5 &  30.36 &  1.07 &  12.72 & 4500 & --- & MIKE \\
% & &  & 2454561.5 &  31.07 &  1.25 &   9.43 & 4750 & --- & MIKE \\
%\hline
%742 & 05:35:27.45 & -05:17:10.0 & 2454399.0 &  26.06 &  1.63 &   8.03 & 4500 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.17 &  1.23 &  11.40 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &   4.53 &  2.30 &   3.09 & 4250 & --- & MIKE \\
%\hline
%743 & 05:35:27.50 & -05:27:25.9 & 2454758.9 &  23.96 &  1.58 &   8.15 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.25 &  2.14 &   5.74 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.08 &  1.24 &   9.04 & 3500 & --- & M2FS MgI \\
%\hline
%744 & 05:35:27.60 & -04:52:19.3 & 2454553.5 &  32.24 &  2.28 &   3.10 & 4250 & --- & MIKE \\
% & &  & 2454776.8 &  30.84 &  0.82 &  10.60 & 3750 & --- & MIKE \\
%\hline
%745 & 05:35:27.86 & -05:56:34.7 & 2454120.6 &  30.31 &  0.83 &  10.98 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  27.24 &  0.88 &  10.40 & 4750 & --- & MIKE \\
% & &  & 2456622.7 &  28.90 &  2.27 &   3.65 & 3750 & --- & M2FS MgI \\
%\hline
%746 & 05:35:27.93 & -06:09:39.1 & 2454120.6 &  27.37 &  1.93 &   3.73 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  29.82 &  1.01 &   9.00 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  22.32 &  1.01 &  17.62 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.71 &  1.10 &  17.21 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  25.88 &  1.45 &   8.49 & 3750 & --- & M2FS MgI \\
%\hline
%747 & 05:35:27.93 & -05:16:57.2 & 2454401.0 &  29.17 &  1.26 &  12.86 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.64 &  1.17 &  13.25 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.87 &  1.54 &  11.08 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.99 &  1.51 &  11.68 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  30.37 &  2.03 &   4.52 & 4000 & --- & M2FS MgI \\
%\hline
%748 & 05:35:27.98 & -04:50:38.8 & 2454759.0 &  28.35 &  1.48 &   9.94 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.27 &  1.58 &   9.07 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.22 &  1.39 &   9.78 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.74 &  1.53 &   8.20 & 3750 & y & Hectochelle \\
% & &  & 2456622.8 &  29.50 &  1.84 &   5.82 & 3500 & --- & M2FS MgI \\
%\hline
%749 & 05:35:28.04 & -05:17:20.2 & 2454402.9 &  26.81 &  3.28 &   3.48 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.71 &  1.88 &   7.47 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  25.56 &  0.91 &   9.76 & 4250 & --- & MIKE \\
% & &  & 2455166.9 &  19.83 &  3.04 &   4.26 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  21.29 &  1.44 &  10.44 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.74 &  1.76 &   5.12 & 3500 & --- & M2FS MgI \\
%\hline
%750 & 05:35:28.16 & -05:00:49.6 & 2454402.9 &  46.51 &  3.50 &   4.49 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  30.16 &  2.90 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.46 &  3.60 &   6.73 & 4000 & --- & Hectochelle \\
% & &  & 2454776.8 &  31.53 &  1.91 &   4.51 & 4000 & --- & MIKE \\
% & &  & 2454904.6 &  32.44 &  2.82 &  10.03 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  25.84 &  2.68 &   4.15 & 3500 & --- & M2FS MgI \\
%\hline
%751 & 05:35:28.32 & -05:59:13.3 & 2454120.6 &  21.57 &  1.34 &   6.34 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  20.77 &  1.50 &   5.82 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  22.17 &  1.40 &   8.32 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.54 &  3.51 &   3.23 & 3750 & --- & Hectochelle \\
% & &  & 2454776.7 &  22.72 &  1.84 &   3.74 & 3500 & --- & MIKE \\
% & &  & 2456622.7 &  23.20 &  1.97 &   3.93 & 3500 & --- & M2FS MgI \\
%\hline
%752 & 05:35:28.42 & -05:19:02.1 & 2454777.7 &  26.19 &  0.95 &   9.10 & 4500 & --- & MIKE \\
%\hline
%753 & 05:35:28.60 & -04:55:03.6 & 2454553.5 &  61.67 &  3.03 &   3.65 & 5500 & --- & MIKE \\
% & &  & 2456622.8 &  29.95 &  1.26 &  18.70 & 5250 & --- & M2FS MgI \\
%\hline
%754 & 05:35:28.93 & -05:16:18.5 & 2454401.0 &  30.91 &  1.35 &  10.44 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  29.01 &  2.70 &   4.81 & 4250 & --- & Hectochelle \\
%\hline
%755 & 05:35:29.00 & -05:49:48.6 & 2454120.6 &  26.98 &  0.85 &  11.07 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  25.57 &  1.17 &   9.24 & 3750 & --- & MIKE \\
% & &  & 2456622.7 &  28.39 &  0.58 &  17.82 & 4750 & --- & M2FS MgI \\
%\hline
%756 & 05:35:29.02 & -05:06:04.0 & 2454124.5 &  29.37 &  0.48 &  21.17 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  31.68 &  0.76 &  13.42 & 4750 & --- & MIKE \\
% & &  & 2454904.6 &  32.34 &  0.58 &  26.34 & 4750 & --- & Hectochelle \\
% & &  & 2456627.7 &  33.26 &  0.63 &  20.21 & 4750 & --- & M2FS MgI \\
%\hline
%757 & 05:35:29.10 & -05:29:10.3 & 2454402.9 &  24.00 &  0.84 &  17.17 & 4250 & --- & Hectochelle \\
% & &  & 2454552.5 &  23.77 &  2.41 &   3.48 & 4250 & y & MIKE \\
% & &  & 2456709.6 &  26.84 &  0.68 &  16.14 & 4500 & y & M2FS MgI \\
%\hline
%758 & 05:35:29.11 & -05:55:02.8 & 2454120.6 &  34.62 &  1.97 &   3.45 & 4750 & --- & MIKE \\
% & &  & 2454555.5 &  33.00 &  1.98 &   4.39 & 4250 & y & MIKE \\
% & &  & 2454776.7 &  28.24 &  1.35 &   6.89 & 4500 & --- & MIKE \\
% & &  & 2456622.7 &  22.28 &  4.34 &   3.18 & 3500 & y & M2FS MgI \\
%\hline
%759 & 05:35:29.30 & -05:45:38.2 & 2454402.9 &  25.36 &  2.63 &   6.64 & 4000 & --- & Hectochelle \\
%\hline
%760 & 05:35:29.34 & -05:25:46.2 & 2454124.5 &  25.25 &  1.36 &   5.64 & 3750 & --- & MIKE \\
% & &  & 2456627.7 &  25.26 &  1.01 &  10.04 & 3750 & y & M2FS MgI \\
%\hline
%761 & 05:35:29.40 & -04:38:20.5 & 2454400.9 &  34.27 &  3.88 &   4.15 & 3750 & --- & Hectochelle \\
% & &  & 2454759.0 &  15.14 &  2.21 &   6.07 & 4500 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.30 &  5.64 &   4.32 & 4000 & --- & Hectochelle \\
%\hline
%762 & 05:35:29.46 & -05:16:33.4 & 2454552.5 &  28.09 &  1.88 &   4.93 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  26.37 &  0.54 &  25.83 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  25.75 &  1.14 &  11.87 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.75 &  0.87 &  16.02 & 4500 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.48 &  0.66 &  21.59 & 4250 & y & Hectochelle \\
% & &  & 2456627.7 &  27.82 &  0.86 &  12.32 & 4500 & y & M2FS MgI \\
%\hline
%763 & 05:35:29.58 & -05:24:56.9 & 2454757.9 &  30.79 &  2.33 &   5.30 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  34.21 &  2.32 &   5.37 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  46.63 &  0.99 &   9.93 & 4500 & --- & M2FS MgI \\
%\hline
%764 & 05:35:29.73 & -05:48:44.9 & 2456622.7 &  21.87 &  1.64 &  11.21 & 4750 & --- & M2FS MgI \\
% & &  & 2457012.7 &  22.41 &  1.26 &  10.41 & 4000 & y & M2FS Li \\
%\hline
%765 & 05:35:29.80 & -06:07:39.5 & 2454758.0 &  22.51 &  0.95 &  14.52 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.38 &  0.91 &  18.06 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.63 &  1.45 &   8.36 & 4000 & y & Hectochelle \\
% & &  & 2457012.7 &  22.90 &  0.97 &   8.22 & 3500 & y & M2FS Li \\
%\hline
%766 & 05:35:29.85 & -05:23:55.5 & 2454124.5 &  28.43 &  1.59 &   6.94 & 3750 & y & MIKE \\
% & &  & 2454561.5 &  24.48 &  1.63 &   6.08 & 3500 & --- & MIKE \\
%\hline
%767 & 05:35:29.94 & -04:49:52.0 & 2454399.0 &  29.20 &  0.81 &  18.60 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.18 &  0.82 &  18.36 & 4000 & --- & Hectochelle \\
% & &  & 2454757.9 &  28.97 &  0.94 &  15.81 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.77 &  0.75 &  20.07 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.91 &  0.98 &  15.73 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.79 &  0.75 &  20.08 & 4000 & --- & Hectochelle \\
% & &  & 2457009.7 &  31.84 &  0.75 &  12.93 & 3750 & y & M2FS Li+H$\alpha$ \\
%\hline
%768 & 05:35:30.03 & -04:34:27.7 & 2454759.0 &  26.90 &  3.73 &  10.40 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  26.19 &  4.58 &   6.16 & 4000 & --- & Hectochelle \\
%\hline
%770 & 05:35:30.16 & -06:03:02.6 & 2454758.0 &  25.40 &  0.58 &  25.42 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.10 &  0.56 &  26.60 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.70 &  0.55 &  27.21 & 4250 & --- & Hectochelle \\
%\hline
%771 & 05:35:30.23 & -05:51:16.9 & 2454120.6 &  28.43 &  0.61 &  14.59 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.84 &  0.97 &  10.35 & 3750 & --- & MIKE \\
%\hline
%772 & 05:35:30.37 & -04:50:42.4 & 2454553.5 &  29.56 &  0.41 &  21.55 & 5500 & --- & MIKE \\
% & &  & 2456622.8 &  30.03 &  0.50 &  20.96 & 5500 & --- & M2FS MgI \\
%\hline
%774 & 05:35:30.48 & -05:49:03.7 & 2454555.5 &  20.34 &  3.38 &   3.07 & 3500 & --- & MIKE \\
% & &  & 2454758.9 &  29.22 &  0.85 &  17.07 & 4000 & --- & Hectochelle \\
%\hline
%775 & 05:35:30.48 & -05:24:23.0 & 2454561.5 &  31.06 &  4.30 &   6.62 & 3500 & y & MIKE \\
%\hline
%776 & 05:35:30.53 & -04:51:29.0 & 2454399.0 &  28.13 &  0.55 &  26.96 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.59 &  0.56 &  26.55 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  29.41 &  0.81 &  11.39 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  27.48 &  0.56 &  26.33 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.15 &  0.55 &  26.60 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.34 &  0.60 &  24.42 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  28.16 &  0.73 &  14.39 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  28.19 &  0.75 &  13.21 & 4000 & y & M2FS Li \\
%\hline
%777 & 05:35:30.57 & -05:51:55.4 & 2454555.5 &  29.67 &  1.96 &   3.13 & 4000 & --- & MIKE \\
% & &  & 2454776.7 &  24.76 &  1.44 &   7.41 & 4000 & y & MIKE \\
% & &  & 2456622.7 &  21.61 &  1.88 &   3.65 & 3500 & --- & M2FS MgI \\
%\hline
%778 & 05:35:30.61 & -04:39:00.0 & 2454399.0 &  31.06 &  1.71 &   8.12 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.91 &  1.45 &  10.09 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  34.31 &  1.64 &   3.57 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  30.90 &  1.02 &  13.68 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.93 &  0.93 &  15.31 & 4000 & --- & Hectochelle \\
% & &  & 2454776.8 &  33.76 &  1.47 &   7.12 & 4500 & --- & MIKE \\
%\hline
%779 & 05:35:30.80 & -05:30:36.2 & 2454758.9 &  25.96 &  0.80 &  16.67 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.32 &  0.89 &  14.98 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  25.28 &  1.88 &   4.82 & 3500 & --- & M2FS MgI \\
%\hline
%780 & 05:35:30.89 & -04:55:17.9 & 2454401.0 &  23.37 &  1.60 &   8.15 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.44 &  0.90 &  15.43 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  26.70 &  1.97 &   6.35 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.09 &  0.88 &  15.68 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.26 &  1.09 &  12.85 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  26.84 &  0.73 &  19.36 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.46 &  0.94 &  14.73 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.41 &  0.84 &  16.15 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  25.58 &  1.73 &   5.16 & 3500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  26.61 &  0.84 &  10.45 & 4000 & y & M2FS Li \\
%\hline
%781 & 05:35:30.91 & -05:18:18.0 & 2454401.0 &  24.25 &  2.71 &   9.22 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  23.67 &  2.50 &   8.27 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.27 &  3.00 &   7.66 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.56 &  4.04 &   5.51 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  17.46 &  2.52 &   9.83 & 4000 & --- & Hectochelle \\
%\hline
%782 & 05:35:30.92 & -05:25:23.6 & 2454777.7 &  24.55 &  1.10 &   6.59 & 4250 & --- & MIKE \\
% & &  & 2456627.7 &  26.05 &  3.06 &   4.40 & 3500 & --- & M2FS MgI \\
%\hline
%783 & 05:35:30.93 & -05:43:05.3 & 2454758.9 &  28.60 &  0.69 &  21.74 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.12 &  0.81 &  18.34 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.00 &  0.99 &  16.13 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  29.70 &  1.14 &  10.01 & 3750 & --- & M2FS MgI \\
%\hline
%784 & 05:35:30.93 & -05:55:42.3 & 2454120.6 &  19.39 &  1.01 &   9.18 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  19.31 &  0.98 &  10.93 & 3750 & --- & MIKE \\
% & &  & 2454758.9 &  26.67 &  1.45 &   8.78 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.87 &  3.90 &   3.73 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  33.04 &  2.21 &   5.71 & 3750 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.34 &  1.18 &   7.09 & 3750 & --- & M2FS MgI \\
%\hline
%785 & 05:35:31.20 & -05:12:28.1 & 2454759.9 &  22.06 &  1.03 &  13.37 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  22.45 &  1.34 &  10.18 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  27.03 &  2.62 &   5.31 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  21.67 &  1.61 &   8.28 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  20.38 &  0.99 &  14.39 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  22.96 &  1.52 &   5.48 & 4000 & --- & M2FS MgI \\
%\hline
%786 & 05:35:31.24 & -05:18:55.8 & 2454552.5 &  27.86 &  2.99 &   3.45 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  27.73 &  0.69 &  20.55 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.76 &  0.75 &  19.46 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  24.49 &  1.16 &   7.37 & 4500 & --- & MIKE \\
% & &  & 2456627.7 &  28.93 &  1.22 &   7.53 & 4250 & --- & M2FS MgI \\
%\hline
%787 & 05:35:31.24 & -05:23:40.0 & 2454561.5 &  23.36 &  4.06 &   3.15 & 4500 & --- & MIKE \\
% & &  & 2454758.9 &  25.16 &  0.89 &  16.01 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  23.78 &  0.82 &  17.46 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  24.23 &  1.08 &  12.58 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  26.13 &  1.15 &   8.04 & 4000 & --- & M2FS MgI \\
%\hline
%788 & 05:35:31.29 & -05:15:33.0 & 2454124.5 &  27.16 &  0.64 &  19.02 & 5000 & --- & MIKE \\
% & &  & 2454561.5 &  29.93 &  1.24 &  10.27 & 5000 & --- & MIKE \\
% & &  & 2456627.7 &  28.67 &  1.15 &  13.69 & 5000 & --- & M2FS MgI \\
%\hline
%790 & 05:35:31.38 & -05:58:40.4 & 2454120.6 &  29.64 &  1.29 &   7.48 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  33.44 &  1.04 &   8.64 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  21.19 &  1.46 &   9.02 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  23.09 &  3.12 &   3.98 & 3500 & --- & Hectochelle \\
% & &  & 2454776.7 &  26.13 &  0.88 &  10.02 & 4000 & --- & MIKE \\
% & &  & 2456622.7 &  22.70 &  2.05 &   5.02 & 3500 & --- & M2FS MgI \\
% & &  & 2457012.7 &  25.20 &  1.15 &   7.75 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%789 & 05:35:31.38 & -05:33:09.0 & 2454401.0 &  29.33 &  1.95 &  18.01 & 7000 & y & Hectochelle \\
% & &  & 2454401.8 &  28.20 &  1.84 &  17.79 & 7000 & --- & Hectochelle \\
% & &  & 2454758.9 &  40.83 &  2.15 &  16.44 & 7000 & y & Hectochelle \\
% & &  & 2454761.0 &  22.66 &  1.98 &  13.83 & 7000 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.78 &  2.24 &  14.37 & 7000 & --- & Hectochelle \\
% & &  & 2455166.9 &  31.96 &  2.23 &  16.52 & 7000 & y & Hectochelle \\
% & &  & 2455168.9 &  31.12 &  2.00 &  18.23 & 7000 & y & Hectochelle \\
%\hline
%791 & 05:35:31.58 & -04:53:43.4 & 2454553.5 & -10.27 &  2.01 &   3.37 & 7000 & --- & MIKE \\
% & &  & 2454776.8 &  30.25 &  0.65 &  16.22 & 4250 & y & MIKE \\
% & &  & 2456622.8 &  -7.74 &  1.66 &   4.24 & 5250 & --- & M2FS MgI \\
%\hline
%792 & 05:35:31.63 & -05:00:14.0 & 2454776.8 &  28.73 &  0.58 &  15.64 & 4500 & --- & MIKE \\
%\hline
%793 & 05:35:31.70 & -04:41:07.7 & 2454759.0 &  29.62 &  1.26 &  10.44 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.82 &  1.95 &   6.38 & 4000 & --- & Hectochelle \\
%\hline
%794 & 05:35:31.96 & -05:09:28.1 & 2454124.5 &  27.39 &  1.01 &  11.18 & 4750 & --- & MIKE \\
% & &  & 2454399.0 &  28.34 &  0.68 &  23.99 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.93 &  0.65 &  24.51 & 4750 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.03 &  1.05 &  11.30 & 4750 & --- & MIKE \\
% & &  & 2454758.9 &  29.46 &  0.73 &  21.84 & 4500 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.40 &  0.67 &  23.97 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.53 &  0.65 &  24.13 & 4750 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.48 &  1.04 &  12.27 & 4500 & --- & M2FS MgI \\
%\hline
%795 & 05:35:32.02 & -04:55:35.6 & 2454776.8 &  -5.75 &  1.17 &   7.70 & 6500 & --- & MIKE \\
%\hline
%796 & 05:35:32.34 & -05:18:07.8 & 2454561.5 &  32.61 &  2.91 &   8.83 & 3500 & y & MIKE \\
% & &  & 2456627.7 &  39.66 &  6.33 &   3.43 & 4500 & --- & M2FS MgI \\
%\hline
%797 & 05:35:32.38 & -05:31:11.2 & 2457009.7 &  24.08 &  2.68 &  10.40 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%798 & 05:35:32.40 & -04:52:02.5 & 2454553.5 &  30.87 &  0.67 &  12.33 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  30.37 &  0.62 &  14.57 & 5750 & --- & MIKE \\
%\hline
%799 & 05:35:32.68 & -05:45:28.4 & 2454120.6 &  28.50 &  0.60 &  13.07 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  25.98 &  1.05 &   8.29 & 3750 & --- & MIKE \\
%\hline
%800 & 05:35:32.75 & -04:50:11.8 & 2454553.5 &  30.55 &  1.06 &   8.53 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  30.10 &  0.57 &  26.20 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.20 &  0.58 &  25.79 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  30.97 &  1.62 &   6.77 & 4500 & --- & M2FS MgI \\
%\hline
%802 & 05:35:32.91 & -04:45:21.4 & 2454553.5 &  54.69 &  0.78 &  11.37 & 6000 & --- & MIKE \\
% & &  & 2455167.9 &  54.78 &  2.35 &   4.26 & 5750 & --- & Hectochelle \\
%\hline
%803 & 05:35:32.94 & -05:49:32.6 & 2454120.6 &  29.72 &  1.92 &   3.76 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  31.77 &  1.72 &   4.07 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  27.88 &  1.35 &   7.06 & 4500 & --- & MIKE \\
%\hline
%804 & 05:35:32.99 & -05:58:02.9 & 2454120.6 &  27.84 &  1.36 &   8.58 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  30.33 &  1.15 &  11.44 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  25.38 &  1.55 &   6.17 & 3750 & --- & MIKE \\
% & &  & 2456622.7 &  25.27 &  1.15 &   7.81 & 3750 & --- & M2FS MgI \\
%\hline
%805 & 05:35:33.00 & -04:43:58.8 & 2454553.5 &  29.73 &  0.70 &  16.15 & 4750 & --- & MIKE \\
% & &  & 2455167.9 &  31.23 &  0.66 &  21.76 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  32.34 &  0.55 &  21.86 & 5000 & --- & M2FS MgI \\
% & &  & 2457009.7 &  34.94 &  1.64 &   5.84 & 4250 & --- & M2FS Li \\
%\hline
%806 & 05:35:33.14 & -05:47:07.4 & 2454555.5 &  29.49 &  4.04 &   3.09 & 4000 & --- & MIKE \\
% & &  & 2454758.9 &  25.75 &  0.86 &  16.70 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.43 &  1.35 &  10.62 & 4000 & --- & Hectochelle \\
%\hline
%808 & 05:35:33.31 & -05:39:24.8 & 2454402.9 &  25.52 &  1.46 &  10.10 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.44 &  0.85 &  16.27 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.45 &  1.11 &  12.09 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.16 &  1.64 &   5.96 & 3500 & --- & M2FS MgI \\
%\hline
%809 & 05:35:33.32 & -04:51:11.5 & 2454399.0 &  29.98 &  1.27 &  10.24 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.99 &  1.07 &  12.62 & 4000 & --- & Hectochelle \\
%\hline
%810 & 05:35:33.45 & -04:56:01.8 & 2454400.9 &  36.04 &  4.25 &   6.07 & 3750 & --- & Hectochelle \\
%\hline
%811 & 05:35:33.57 & -06:02:20.3 & 2454555.5 &  29.56 &  2.40 &   3.88 & 4000 & --- & MIKE \\
% & &  & 2454758.0 &  25.17 &  0.97 &  15.05 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.12 &  1.00 &  14.75 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  23.62 &  0.54 &  17.12 & 4000 & --- & MIKE \\
% & &  & 2455167.8 &  20.97 &  1.31 &  11.59 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  22.98 &  1.25 &   8.31 & 3750 & --- & M2FS MgI \\
%\hline
%812 & 05:35:33.58 & -04:47:32.7 & 2457009.7 &  30.31 &  1.37 &   6.33 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%813 & 05:35:33.59 & -06:18:24.8 & 2454758.0 &  23.24 &  0.83 &  16.08 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.40 &  0.79 &  16.99 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.14 &  1.31 &  12.59 & 4000 & y & Hectochelle \\
%\hline
%814 & 05:35:33.61 & -05:28:50.6 & 2454759.9 &  28.89 &  2.11 &   6.78 & 3750 & --- & Hectochelle \\
% & &  & 2454777.7 &  16.13 &  2.61 &   4.63 & 4750 & --- & MIKE \\
%\hline
%815 & 05:35:33.69 & -04:46:23.7 & 2454553.5 &  32.93 &  1.37 &   5.45 & 3500 & --- & MIKE \\
% & &  & 2454776.8 &  27.83 &  1.93 &   3.51 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  33.57 &  1.43 &   7.77 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  30.80 &  1.08 &   7.90 & 4250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  30.91 &  1.72 &   5.80 & 4000 & y & M2FS Li \\
%\hline
%816 & 05:35:33.80 & -05:32:25.2 & 2454552.5 & -15.50 &  1.21 &   5.27 & 4250 & --- & MIKE \\
% & &  & 2454758.9 & -13.62 &  0.76 &  18.19 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 & -13.00 &  1.03 &  13.48 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 & -16.16 &  1.41 &   8.34 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 & -16.85 &  1.53 &   8.25 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 & -13.75 &  0.91 &  14.84 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 & -12.95 &  1.06 &   8.09 & 4250 & --- & M2FS MgI \\
%\hline
%817 & 05:35:33.85 & -05:48:21.1 & 2454120.6 &  29.44 &  4.39 &   3.01 & 4500 & --- & MIKE \\
% & &  & 2454555.5 &  33.47 &  1.91 &   3.57 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  25.88 &  1.39 &   9.23 & 4500 & y & MIKE \\
%\hline
%818 & 05:35:33.93 & -06:14:32.8 & 2454758.0 &  23.93 &  1.61 &  10.96 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  23.22 &  1.77 &   8.16 & 3500 & --- & Hectochelle \\
% & &  & 2455167.8 &  30.80 &  2.15 &   7.05 & 4000 & y & Hectochelle \\
%\hline
%819 & 05:35:34.03 & -04:54:11.3 & 2454399.0 &  28.89 &  0.97 &  14.05 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.70 &  0.78 &  18.73 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.73 &  0.97 &  15.23 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.38 &  1.05 &  14.18 & 4000 & --- & Hectochelle \\
%\hline
%820 & 05:35:34.09 & -04:32:37.0 & 2454399.0 &  37.01 &  3.13 &   6.60 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.34 &  2.61 &   8.08 & 3750 & --- & Hectochelle \\
%\hline
%821 & 05:35:34.17 & -06:22:57.8 & 2454758.0 &  23.07 &  0.86 &  17.67 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.70 &  0.90 &  17.40 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.67 &  1.02 &  16.24 & 4000 & --- & Hectochelle \\
%\hline
%822 & 05:35:34.21 & -05:27:18.4 & 2454402.9 &  22.71 &  4.86 &   3.23 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.34 &  2.49 &   8.19 & 3500 & y & M2FS MgI \\
%\hline
%823 & 05:35:34.22 & -04:49:53.1 & 2454553.5 &  28.19 &  0.48 &  17.83 & 4000 & --- & MIKE \\
% & &  & 2456622.8 &  29.41 &  0.79 &  12.28 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  29.16 &  0.85 &  10.87 & 4000 & y & M2FS Li \\
%\hline
%824 & 05:35:34.38 & -06:05:42.7 & 2454758.0 &  21.24 &  6.08 &  10.22 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  21.61 &  5.98 &   9.97 & 4000 & y & Hectochelle \\
% & &  & 2456622.7 &  23.18 &  8.21 &   4.24 & 3500 & --- & M2FS MgI \\
% & &  & 2457012.7 &   6.44 &  8.46 &   3.64 & 3500 & y & M2FS Li \\
%\hline
%825 & 05:35:34.47 & -04:40:20.7 & 2454399.0 &  29.61 &  0.84 &  16.20 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.26 &  0.69 &  20.50 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  30.32 &  1.36 &   5.21 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  30.18 &  0.64 &  22.05 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.09 &  0.67 &  20.64 & 4250 & --- & Hectochelle \\
%\hline
%826 & 05:35:34.65 & -06:02:47.2 & 2454120.6 &  29.03 &  1.19 &   8.47 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.70 &  0.96 &  10.08 & 3750 & --- & MIKE \\
% & &  & 2454776.7 &  26.72 &  2.33 &   4.00 & 3750 & --- & MIKE \\
%\hline
%827 & 05:35:34.68 & -05:34:38.1 & 2454402.9 &  25.87 &  1.34 &  11.65 & 4250 & y & Hectochelle \\
% & &  & 2454552.5 &  26.47 &  1.54 &   3.23 & 4000 & --- & MIKE \\
% & &  & 2454777.7 &  27.15 &  0.87 &  11.06 & 3750 & y & MIKE \\
%\hline
%828 & 05:35:35.12 & -05:21:23.8 & 2454401.0 &  22.22 &  2.62 &   4.88 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.25 &  2.34 &   4.85 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  27.79 &  1.55 &   8.29 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.00 &  2.40 &   5.02 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.98 &  1.81 &   6.80 & 4000 & --- & Hectochelle \\
%\hline
%829 & 05:35:35.22 & -04:47:39.7 & 2454399.0 &  30.88 &  0.73 &  19.40 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.32 &  0.74 &  19.18 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  31.62 &  1.17 &   7.29 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  31.61 &  0.66 &  21.42 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.29 &  0.66 &  21.52 & 4000 & --- & Hectochelle \\
%\hline
%830 & 05:35:35.34 & -05:11:11.5 & 2454124.5 &  27.58 &  2.25 &   3.99 & 3750 & --- & MIKE \\
% & &  & 2454401.0 &  27.87 &  1.32 &  10.60 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.38 &  1.26 &  10.74 & 4000 & --- & Hectochelle \\
% & &  & 2454402.9 &  26.77 &  2.59 &   5.79 & 3750 & --- & Hectochelle \\
% & &  & 2454561.5 &  28.18 &  1.89 &   4.51 & 4000 & --- & MIKE \\
% & &  & 2454904.6 &  29.44 &  1.12 &  12.59 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.02 &  2.35 &   3.78 & 3500 & y & M2FS MgI \\
%\hline
%831 & 05:35:35.52 & -05:58:19.0 & 2454120.6 &  61.12 &  2.29 &   3.15 & 4750 & --- & MIKE \\
% & &  & 2454555.5 &  25.93 &  1.17 &   6.77 & 4000 & --- & MIKE \\
% & &  & 2454776.7 &  23.32 &  0.73 &  13.85 & 4500 & --- & MIKE \\
%\hline
%832 & 05:35:35.53 & -04:52:26.3 & 2454553.5 &  21.09 &  1.13 &  12.56 & 6250 & y & MIKE \\
% & &  & 2456622.8 &  21.52 &  0.95 &  15.44 & 7000 & y & M2FS MgI \\
%\hline
%833 & 05:35:35.55 & -05:06:58.6 & 2454124.5 &  27.50 &  0.77 &  11.34 & 3750 & y & MIKE \\
% & &  & 2454561.5 &  29.67 &  0.82 &  12.45 & 3750 & --- & MIKE \\
% & &  & 2454759.0 &  28.39 &  0.91 &  18.20 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.95 &  0.82 &  17.30 & 4000 & y & Hectochelle \\
% & &  & 2454876.6 &  26.77 &  1.15 &  11.82 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  32.89 &  2.34 &   4.79 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  21.18 &  1.70 &   8.44 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  25.63 &  1.16 &  12.75 & 4000 & --- & Hectochelle \\
%\hline
%834 & 05:35:35.58 & -05:15:43.6 & 2454402.9 &  24.79 &  0.86 &  16.17 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  26.52 &  0.65 &  22.20 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.31 &  0.70 &  20.54 & 4250 & --- & Hectochelle \\
%\hline
%835 & 05:35:35.98 & -05:12:25.2 & 2454402.9 &  34.50 &  2.43 &   6.07 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  31.62 &  0.77 &  20.56 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  29.63 &  0.67 &  23.96 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  22.45 &  1.79 &   4.97 & 4250 & --- & M2FS MgI \\
%\hline
%836 & 05:35:36.10 & -05:56:53.3 & 2454120.6 &  31.06 &  0.98 &   9.05 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  30.76 &  1.32 &   6.58 & 4750 & --- & MIKE \\
% & &  & 2454776.7 &  21.71 &  1.62 &   5.60 & 4000 & --- & MIKE \\
% & &  & 2455167.8 &  25.29 &  1.82 &   7.85 & 3750 & --- & Hectochelle \\
% & &  & 2456622.7 &  24.17 &  2.25 &   5.05 & 3500 & --- & M2FS MgI \\
%\hline
%837 & 05:35:36.42 & -05:01:15.6 & 2454401.0 &  27.39 &  0.74 &  23.64 & 4750 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.49 &  0.85 &  21.71 & 4750 & --- & Hectochelle \\
% & &  & 2454553.5 &  33.33 &  3.01 &   3.03 & 4500 & --- & MIKE \\
% & &  & 2455167.9 &  22.29 &  0.90 &  19.01 & 4750 & y & Hectochelle \\
% & &  & 2456627.7 &  27.34 &  0.70 &  22.34 & 5000 & --- & M2FS MgI \\
%\hline
%838 & 05:35:36.44 & -05:34:11.1 & 2454401.0 &  25.15 &  0.78 &  17.70 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.22 &  0.78 &  18.40 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.78 &  1.11 &  12.29 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.16 &  1.16 &  11.81 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.77 &  0.67 &  20.59 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.87 &  0.89 &  14.93 & 4250 & y & Hectochelle \\
% & &  & 2456709.6 &  26.86 &  1.02 &   9.28 & 3750 & y & M2FS MgI \\
%\hline
%839 & 05:35:36.66 & -05:04:14.5 & 2454399.0 &  25.78 &  0.75 &  19.24 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.32 &  0.76 &  18.95 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.16 &  1.31 &   7.98 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  26.37 &  0.72 &  19.76 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.86 &  0.66 &  21.46 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.05 &  0.79 &  17.75 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.39 &  0.80 &  18.37 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  30.00 &  1.13 &   9.09 & 4250 & --- & M2FS MgI \\
%\hline
%840 & 05:35:36.69 & -04:57:30.0 & 2454776.8 &  27.91 &  0.70 &  11.95 & 4250 & --- & MIKE \\
%\hline
%841 & 05:35:36.71 & -05:37:41.6 & 2454759.9 &  25.96 &  0.56 &  26.98 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  25.82 &  0.53 &  28.55 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.32 &  0.74 &  14.54 & 4500 & --- & M2FS MgI \\
%\hline
%842 & 05:35:36.71 & -05:58:56.3 & 2454120.6 &  29.66 &  0.94 &   8.37 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  29.35 &  0.69 &  11.51 & 4000 & --- & MIKE \\
% & &  & 2454758.0 &  25.81 &  0.98 &  15.51 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.29 &  1.07 &  14.60 & 4000 & --- & Hectochelle \\
%\hline
%844 & 05:35:37.16 & -05:10:29.5 & 2454124.5 &  31.02 &  0.61 &  14.05 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  31.15 &  0.82 &  10.51 & 4000 & --- & MIKE \\
% & &  & 2455167.9 &  36.54 &  2.33 &   4.33 & 4000 & --- & Hectochelle \\
%\hline
%845 & 05:35:37.34 & -06:00:00.2 & 2454758.9 &  28.52 &  1.10 &  14.66 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  27.23 &  1.54 &  10.33 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  23.55 &  3.07 &   3.50 & 3500 & --- & MIKE \\
%\hline
%846 & 05:35:37.34 & -06:21:19.2 & 2454758.0 &  19.11 &  3.89 &   3.94 & 3750 & y & Hectochelle \\
% & &  & 2454759.9 &  24.15 &  1.24 &  11.07 & 3750 & --- & Hectochelle \\
%\hline
%847 & 05:35:37.46 & -05:51:27.7 & 2454120.6 &  24.22 &  1.05 &   9.42 & 6000 & y & MIKE \\
% & &  & 2454555.5 &  26.30 &  1.28 &   6.44 & 6250 & --- & MIKE \\
% & &  & 2454758.0 &  25.74 &  2.40 &   5.60 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.96 &  2.88 &   4.21 & 4250 & y & Hectochelle \\
% & &  & 2454776.7 &  24.21 &  4.54 &   3.16 & 3500 & --- & MIKE \\
%\hline
%848 & 05:35:37.50 & -04:47:55.2 & 2454553.5 &  55.39 &  0.50 &  21.56 & 6500 & --- & MIKE \\
% & &  & 2455167.9 &  57.18 &  1.10 &  11.02 & 7000 & --- & Hectochelle \\
% & &  & 2456622.8 &  55.63 &  0.53 &  23.73 & 7000 & --- & M2FS MgI \\
%\hline
%849 & 05:35:37.68 & -05:06:32.0 & 2454759.9 &  29.39 &  2.52 &   4.89 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.10 &  1.12 &  11.93 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  33.61 &  2.12 &   4.09 & 3750 & y & M2FS MgI \\
%\hline
%850 & 05:35:38.02 & -04:48:33.4 & 2454399.0 &  30.67 &  0.78 &  16.94 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.06 &  0.80 &  17.31 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  30.07 &  2.19 &   3.65 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  31.11 &  0.62 &  22.19 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.69 &  0.67 &  20.56 & 4000 & y & Hectochelle \\
%\hline
%851 & 05:35:38.03 & -05:28:21.6 & 2454758.9 &  26.86 &  0.93 &  14.36 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.95 &  1.00 &  13.19 & 4000 & --- & Hectochelle \\
%\hline
%852 & 05:35:38.10 & -05:18:11.3 & 2454777.8 &  20.76 &  3.05 &   8.72 & 4500 & y & MIKE \\
%\hline
%853 & 05:35:38.21 & -05:14:19.0 & 2454401.0 &  27.80 &  3.45 &   8.26 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  29.46 &  3.19 &   8.36 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  33.19 &  3.38 &   8.65 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  33.35 &  4.53 &   6.37 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.00 &  4.27 &   5.40 & 3500 & --- & M2FS MgI \\
%\hline
%854 & 05:35:38.54 & -04:59:41.3 & 2454400.9 &  24.75 &  1.27 &  11.46 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  24.05 &  1.09 &  11.51 & 4750 & --- & MIKE \\
% & &  & 2454757.9 &  28.17 &  1.06 &  13.56 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.16 &  1.26 &  11.09 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.23 &  1.21 &  11.33 & 4250 & --- & Hectochelle \\
%\hline
%855 & 05:35:38.87 & -05:12:42.1 & 2454124.5 &  24.89 &  2.10 &   6.51 & 5000 & --- & MIKE \\
% & &  & 2454402.9 &  29.04 &  1.04 &  16.04 & 5000 & --- & Hectochelle \\
% & &  & 2454561.5 &  27.22 &  1.97 &   6.65 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  27.64 &  0.74 &  22.50 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.70 &  0.95 &  17.60 & 4750 & --- & Hectochelle \\
%\hline
%856 & 05:35:39.03 & -05:07:04.3 & 2454124.5 &  21.25 &  2.44 &   6.38 & 3500 & --- & MIKE \\
% & &  & 2454561.5 &  24.30 &  2.35 &   9.04 & 3500 & y & MIKE \\
%\hline
%857 & 05:35:39.07 & -05:08:56.4 & 2454124.5 &  28.09 &  4.43 &   6.20 & 4000 & y & MIKE \\
% & &  & 2454561.5 &  12.37 &  2.98 &   7.04 & 3750 & --- & MIKE \\
% & &  & 2456627.7 &  30.57 &  3.96 &   7.39 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  20.55 &  4.85 &   7.18 & 4000 & --- & M2FS Li+H$\alpha$ \\
%\hline
%858 & 05:35:39.14 & -05:58:06.5 & 2454120.6 &  74.50 &  1.81 &   6.76 & 7000 & --- & MIKE \\
% & &  & 2454555.5 &  70.89 &  0.77 &  14.00 & 5000 & --- & MIKE \\
%\hline
%859 & 05:35:39.36 & -04:47:34.5 & 2454553.5 &  79.60 &  0.91 &  11.12 & 6750 & y & MIKE \\
% & &  & 2454759.0 &  81.19 &  0.41 &  32.91 & 6250 & y & Hectochelle \\
% & &  & 2454761.0 &  81.07 &  0.43 &  31.46 & 6250 & --- & Hectochelle \\
% & &  & 2456622.8 &  81.22 &  0.83 &  14.52 & 6250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  82.07 &  1.20 &   6.83 & 6500 & y & M2FS Li \\
%\hline
%860 & 05:35:39.41 & -06:16:02.7 & 2454758.0 &  83.57 &  0.61 &  22.75 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  84.62 &  0.58 &  24.11 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  83.92 &  0.70 &  20.25 & 4250 & --- & Hectochelle \\
%\hline
%861 & 05:35:39.49 & -04:40:19.4 & 2454399.0 &  29.81 &  1.56 &  13.56 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.21 &  2.02 &  11.07 & 4000 & --- & Hectochelle \\
% & &  & 2454553.5 &  34.98 &  2.08 &   3.62 & 4500 & --- & MIKE \\
%\hline
%862 & 05:35:39.51 & -04:35:13.8 & 2454759.0 &  18.92 &  0.66 &  19.38 & 6250 & y & Hectochelle \\
% & &  & 2454761.0 &  19.35 &  0.53 &  23.86 & 6000 & --- & Hectochelle \\
%\hline
%863 & 05:35:39.68 & -06:32:11.0 & 2455167.8 &  -2.55 &  0.58 &  24.78 & 5500 & y & Hectochelle \\
%\hline
%864 & 05:35:39.73 & -05:56:55.0 & 2454120.6 &  31.29 &  0.93 &   8.62 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  29.95 &  1.41 &   5.11 & 4000 & --- & MIKE \\
%\hline
%865 & 05:35:39.74 & -04:51:41.6 & 2454553.5 &  19.18 &  0.66 &  16.77 & 4750 & --- & MIKE \\
% & &  & 2454776.8 &  14.38 &  2.08 &   3.90 & 5500 & --- & MIKE \\
% & &  & 2455167.9 &  24.15 &  0.76 &  21.42 & 4750 & --- & Hectochelle \\
% & &  & 2456622.8 &  20.86 &  0.83 &  17.76 & 5000 & --- & M2FS MgI \\
% & &  & 2457009.7 &  20.89 &  0.86 &  13.25 & 4000 & y & M2FS Li \\
%\hline
%866 & 05:35:39.77 & -04:50:21.6 & 2454553.5 &  14.40 &  0.49 &  18.43 & 6250 & --- & MIKE \\
% & &  & 2456622.8 &  16.94 &  0.71 &  16.13 & 5750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  17.02 &  0.71 &  11.84 & 6250 & y & M2FS Li+H$\alpha$ \\
%\hline
%867 & 05:35:39.83 & -04:44:04.9 & 2454399.0 &  30.98 &  0.77 &  21.04 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  30.16 &  0.72 &  22.22 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  31.35 &  1.37 &   7.02 & 4500 & --- & MIKE \\
% & &  & 2454759.0 &  30.53 &  0.74 &  22.41 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.87 &  0.76 &  21.84 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.57 &  0.97 &  17.55 & 4250 & --- & Hectochelle \\
% & &  & 2457009.7 &  30.70 &  1.06 &   8.23 & 3750 & y & M2FS Li \\
%\hline
%868 & 05:35:39.92 & -04:58:39.3 & 2454759.0 & -30.05 &  1.36 &  11.81 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 & -29.76 &  1.09 &  12.37 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 & -28.46 &  2.02 &   6.74 & 4000 & --- & Hectochelle \\
%\hline
%869 & 05:35:40.02 & -04:45:55.4 & 2454399.0 &  28.44 &  0.55 &  26.23 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.84 &  0.58 &  25.10 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  28.38 &  0.71 &  12.23 & 4500 & --- & MIKE \\
% & &  & 2454904.6 &  28.71 &  0.63 &  22.75 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  30.04 &  0.94 &  10.66 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  31.14 &  1.05 &   8.19 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%870 & 05:35:40.18 & -05:17:29.2 & 2454777.8 &  27.04 &  0.64 &  18.07 & 5000 & y & MIKE \\
%\hline
%871 & 05:35:40.23 & -04:51:06.2 & 2454553.5 &  -3.21 &  0.42 &  17.98 & 4250 & --- & MIKE \\
% & &  & 2456622.8 &  -1.79 &  0.91 &  11.33 & 3750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  -1.91 &  0.39 &  21.45 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%873 & 05:35:40.40 & -06:35:54.8 & 2455167.8 &  78.98 &  0.65 &  19.43 & 5250 & --- & Hectochelle \\
%\hline
%874 & 05:35:40.52 & -04:52:26.0 & 2454757.9 &  27.47 &  1.23 &  10.75 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.55 &  1.98 &   6.56 & 4000 & --- & Hectochelle \\
% & &  & 2454776.8 &  31.32 &  2.04 &   3.94 & 4000 & --- & MIKE \\
% & &  & 2454904.6 &  29.65 &  1.26 &  11.02 & 4000 & y & Hectochelle \\
%\hline
%875 & 05:35:40.61 & -05:12:19.3 & 2454757.9 & -37.88 &  2.78 &   8.15 & 5500 & --- & Hectochelle \\
% & &  & 2454760.0 & -28.89 &  7.07 &   4.73 & 5500 & y & Hectochelle \\
%\hline
%876 & 05:35:40.76 & -04:48:30.5 & 2454553.5 &  24.15 &  0.42 &  23.25 & 5000 & --- & MIKE \\
% & &  & 2456622.8 &  24.62 &  0.67 &  19.16 & 5250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  23.85 &  0.57 &  16.52 & 4250 & y & M2FS Li \\
%\hline
%877 & 05:35:40.77 & -05:09:01.6 & 2456627.7 &  29.85 &  5.29 &   7.31 & 4750 & y & M2FS MgI \\
% & &  & 2457009.7 &  65.68 &  4.65 &   3.40 & 3750 & y & M2FS Li \\
%\hline
%878 & 05:35:40.83 & -06:18:06.7 & 2455167.8 &  29.81 &  1.01 &  12.14 & 4000 & --- & Hectochelle \\
%\hline
%879 & 05:35:41.05 & -05:06:25.3 & 2454124.5 &  28.97 &  2.00 &   3.83 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  25.48 &  0.97 &  13.99 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  26.77 &  1.02 &  13.81 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.24 &  1.08 &  14.38 & 4000 & --- & Hectochelle \\
%\hline
%880 & 05:35:41.08 & -04:49:47.7 & 2454553.5 &  27.15 &  0.80 &  10.97 & 5000 & --- & MIKE \\
% & &  & 2454759.0 &  28.74 &  0.43 &  30.18 & 5750 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.00 &  0.45 &  29.63 & 5750 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.99 &  0.70 &  19.91 & 5250 & --- & Hectochelle \\
% & &  & 2456622.8 &  29.40 &  1.54 &   7.03 & 5500 & --- & M2FS MgI \\
%\hline
%881 & 05:35:41.32 & -05:38:33.0 & 2454758.9 &  28.78 &  3.31 &   4.00 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.42 &  2.88 &   4.36 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  61.47 &  4.74 &   3.44 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  54.84 &  6.26 &   4.26 & 4000 & y & Hectochelle \\
% & &  & 2455168.9 &  94.32 &  5.82 &   4.20 & 7000 & --- & Hectochelle \\
% & &  & 2456709.6 &  26.16 &  2.27 &   6.02 & 3500 & y & M2FS MgI \\
%\hline
%882 & 05:35:41.32 & -05:27:50.4 & 2454777.7 &  23.74 &  1.20 &   7.27 & 3750 & --- & MIKE \\
% & &  & 2455168.9 &  22.70 &  3.71 &   3.17 & 3750 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.39 &  2.45 &   3.84 & 3500 & --- & M2FS MgI \\
%\hline
%883 & 05:35:41.78 & -04:50:27.8 & 2454757.9 &  28.19 &  1.12 &  13.98 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  32.93 &  1.26 &  10.22 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.20 &  1.35 &  10.30 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  30.41 &  0.97 &  13.60 & 4000 & --- & Hectochelle \\
% & &  & 2456622.8 &  32.79 &  1.62 &   5.56 & 3750 & --- & M2FS MgI \\
%\hline
%884 & 05:35:41.96 & -05:28:12.7 & 2454401.0 &  24.88 &  1.28 &  19.17 & 5000 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.96 &  1.37 &  18.95 & 5000 & --- & Hectochelle \\
%\hline
%885 & 05:35:42.04 & -05:10:11.6 & 2454400.9 &  24.13 &  2.11 &   7.74 & 4500 & y & Hectochelle \\
% & &  & 2454759.9 &  27.09 &  1.20 &  12.37 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  25.18 &  1.33 &  10.63 & 4500 & --- & Hectochelle \\
% & &  & 2455166.9 &  12.90 &  2.35 &   4.94 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  11.96 &  2.01 &   7.87 & 4250 & --- & Hectochelle \\
%\hline
%887 & 05:35:42.32 & -05:15:08.3 & 2454561.5 & -17.81 &  2.26 &   3.37 & 7000 & --- & MIKE \\
% & &  & 2454777.8 &  29.86 &  1.36 &   6.40 & 3750 & --- & MIKE \\
% & &  & 2455168.9 &   4.59 &  1.90 &   3.81 & 5250 & --- & Hectochelle \\
%\hline
%888 & 05:35:42.47 & -05:27:32.8 & 2454552.5 &  21.85 &  2.53 &   3.29 & 4000 & --- & MIKE \\
% & &  & 2454757.9 &  26.14 &  0.82 &  17.54 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.84 &  1.36 &  10.37 & 4500 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.50 &  0.75 &  19.16 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  25.62 &  0.74 &  19.38 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.75 &  0.69 &  20.98 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.98 &  0.53 &  27.89 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  27.16 &  0.68 &  14.83 & 4500 & --- & M2FS MgI \\
%\hline
%889 & 05:35:42.76 & -05:11:54.7 & 2454124.5 &  12.94 &  2.94 &   7.88 & 3750 & --- & MIKE \\
% & &  & 2454561.5 &  27.78 &  4.12 &   4.92 & 3500 & --- & MIKE \\
% & &  & 2454777.8 &  28.42 &  0.75 &  13.73 & 4000 & --- & MIKE \\
% & &  & 2455138.8 &  28.55 &  2.03 &  16.50 & 4250 & y & Hectochelle \\
% & &  & 2455166.9 &  19.72 &  2.36 &  13.22 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.63 &  2.35 &  13.99 & 4250 & y & Hectochelle \\
% & &  & 2456627.7 &  22.98 &  3.67 &   8.29 & 4750 & --- & M2FS MgI \\
%\hline
%890 & 05:35:42.76 & -06:34:51.9 & 2455167.8 &  24.32 &  1.59 &   8.80 & 4000 & --- & Hectochelle \\
%\hline
%891 & 05:35:42.84 & -06:21:44.6 & 2454758.0 &  27.03 &  0.68 &  20.50 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.06 &  0.73 &  19.32 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.84 &  0.79 &  17.95 & 4000 & --- & Hectochelle \\
%\hline
%892 & 05:35:42.84 & -05:51:36.8 & 2454120.6 &  24.43 &  3.06 &   6.65 & 3500 & y & MIKE \\
% & &  & 2454555.5 &  26.58 &  2.43 &   7.72 & 3500 & y & MIKE \\
% & &  & 2454776.7 &  32.52 &  1.83 &   4.27 & 3750 & --- & MIKE \\
%\hline
%893 & 05:35:43.00 & -05:59:45.9 & 2454120.6 & -19.30 &  0.70 &  10.52 & 3750 & --- & MIKE \\
% & &  & 2454555.5 & -22.68 &  1.89 &   3.98 & 4250 & --- & MIKE \\
%\hline
%894 & 05:35:43.06 & -05:03:07.5 & 2454399.0 &  20.62 &  2.35 &   4.80 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  19.78 &  2.21 &   5.46 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.33 &  1.72 &   7.30 & 3750 & --- & Hectochelle \\
%\hline
%895 & 05:35:43.22 & -04:42:47.6 & 2454553.5 &  27.38 &  0.52 &  18.23 & 5250 & --- & MIKE \\
% & &  & 2456622.8 &  28.82 &  0.48 &  26.63 & 5500 & y & M2FS MgI \\
%\hline
%896 & 05:35:43.24 & -05:09:17.1 & 2454124.5 &  26.21 &  3.03 &   9.87 & 4000 & --- & MIKE \\
% & &  & 2455138.8 &  35.84 &  3.10 &  12.44 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  23.04 &  3.01 &  12.39 & 4000 & y & Hectochelle \\
% & &  & 2455168.9 &  21.69 &  2.60 &  13.09 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  19.26 &  3.61 &   7.96 & 4750 & --- & M2FS MgI \\
%\hline
%897 & 05:35:43.39 & -05:32:44.1 & 2454401.0 &  28.91 &  1.13 &  12.77 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  28.24 &  0.97 &  14.81 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.88 &  0.71 &  20.05 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.14 &  1.05 &  13.28 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.45 &  0.98 &  14.53 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  28.74 &  0.77 &  18.66 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.27 &  0.67 &  21.79 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  31.82 &  0.77 &  12.94 & 4500 & --- & M2FS MgI \\
%\hline
%898 & 05:35:43.54 & -05:05:41.3 & 2454401.0 &  26.59 &  1.98 &   6.18 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.42 &  1.10 &  12.50 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  29.15 &  1.47 &   5.88 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  26.92 &  1.13 &  11.99 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.16 &  2.27 &   5.56 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.13 &  1.92 &   7.01 & 4000 & --- & Hectochelle \\
%\hline
%899 & 05:35:43.72 & -04:35:49.6 & 2454759.0 &   3.20 &  1.29 &  10.33 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &   2.44 &  1.12 &  11.16 & 5000 & --- & Hectochelle \\
% & &  & 2457009.7 &   2.96 &  0.47 &  16.81 & 5000 & y & M2FS Li+H$\alpha$ \\
%\hline
%900 & 05:35:44.00 & -05:56:53.3 & 2454555.5 &  26.17 &  2.49 &   4.97 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  25.90 &  0.81 &  17.09 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.80 &  0.80 &  17.25 & 4000 & y & Hectochelle \\
% & &  & 2454776.7 &  25.10 &  0.90 &   8.96 & 3750 & --- & MIKE \\
%\hline
%901 & 05:35:44.12 & -05:08:37.7 & 2454777.8 &  27.89 &  0.64 &  18.70 & 4250 & --- & MIKE \\
%\hline
%902 & 05:35:44.16 & -04:48:05.0 & 2454553.5 &  29.32 &  1.41 &   5.03 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  30.61 &  0.82 &  16.68 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.70 &  0.86 &  16.27 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.19 &  0.73 &  19.19 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.89 &  2.16 &   6.84 & 4000 & --- & Hectochelle \\
% & &  & 2456622.8 &  31.32 &  1.68 &   5.26 & 3750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  29.54 &  0.81 &  10.04 & 3750 & y & M2FS Li \\
%\hline
%903 & 05:35:44.19 & -05:50:04.6 & 2454120.6 &  28.78 &  1.11 &   6.82 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  27.03 &  1.63 &   3.95 & 4250 & --- & MIKE \\
% & &  & 2454758.9 &  26.38 &  0.94 &  14.82 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.09 &  1.57 &   8.09 & 4000 & --- & Hectochelle \\
%\hline
%904 & 05:35:44.37 & -04:57:16.9 & 2454759.9 &  25.43 &  1.73 &   7.84 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  12.76 &  2.73 &   4.95 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.69 &  2.30 &   5.23 & 4000 & --- & Hectochelle \\
%\hline
%905 & 05:35:44.50 & -05:07:31.7 & 2454124.5 &  24.41 &  2.34 &   3.83 & 4500 & --- & MIKE \\
% & &  & 2454561.5 &  22.12 &  1.99 &   6.91 & 4250 & --- & MIKE \\
% & &  & 2454759.9 &  22.22 &  0.79 &  18.54 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  21.71 &  0.89 &  16.52 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  23.69 &  1.55 &   6.87 & 3750 & --- & M2FS MgI \\
%\hline
%907 & 05:35:44.84 & -05:24:34.9 & 2454402.9 &  22.17 &  2.29 &   6.08 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  37.04 &  7.68 &   3.71 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  36.08 &  3.06 &   4.26 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.48 &  2.19 &   6.87 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.08 &  1.26 &  12.75 & 4250 & --- & Hectochelle \\
%\hline
%908 & 05:35:44.91 & -04:30:54.5 & 2454399.0 &  20.92 &  1.18 &  10.91 & 6250 & y & Hectochelle \\
% & &  & 2454400.9 &  18.61 &  1.06 &  10.78 & 7000 & y & Hectochelle \\
% & &  & 2454759.0 &  19.32 &  0.75 &  16.55 & 6750 & y & Hectochelle \\
% & &  & 2454761.0 &  19.69 &  0.55 &  21.87 & 6500 & y & Hectochelle \\
%\hline
%909 & 05:35:45.09 & -04:51:41.8 & 2454399.0 &  12.36 &  9.79 &   5.04 & 4000 & y & Hectochelle \\
% & &  & 2454400.9 &  29.04 &  3.99 &   8.29 & 4000 & y & Hectochelle \\
% & &  & 2454759.0 &  32.53 &  2.65 &   7.86 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  34.77 &  3.57 &   6.65 & 3750 & --- & Hectochelle \\
% & &  & 2454776.8 &  33.17 &  1.42 &   7.54 & 4500 & --- & MIKE \\
%\hline
%910 & 05:35:45.11 & -04:49:25.1 & 2454553.5 &   9.43 &  0.41 &  21.62 & 6750 & y & MIKE \\
% & &  & 2457009.7 &  11.32 &  0.78 &  11.02 & 6000 & y & M2FS Li+H$\alpha$ \\
%\hline
%911 & 05:35:45.11 & -06:01:07.0 & 2454758.0 &  26.06 &  1.81 &   7.99 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.90 &  1.19 &  12.15 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  26.54 &  1.54 &   7.06 & 3750 & --- & MIKE \\
%\hline
%912 & 05:35:45.31 & -04:43:39.6 & 2454399.0 &  22.72 &  1.47 &  13.60 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  22.78 &  1.19 &  14.78 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  22.56 &  1.27 &  16.22 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  21.07 &  1.43 &  14.17 & 4250 & --- & Hectochelle \\
%\hline
%913 & 05:35:45.42 & -05:20:36.8 & 2454401.0 &  23.51 &  3.04 &  13.40 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.47 &  2.73 &  13.99 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.34 &  2.61 &  15.34 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  27.21 &  7.92 &   3.09 & 3500 & y & M2FS MgI \\
%\hline
%915 & 05:35:45.88 & -06:05:38.8 & 2454555.5 &  26.87 &  1.76 &   4.45 & 4250 & --- & MIKE \\
% & &  & 2454758.0 &  25.17 &  0.68 &  20.66 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.37 &  0.73 &  19.02 & 4000 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.30 &  0.86 &  11.16 & 4000 & y & M2FS MgI \\
%\hline
%916 & 05:35:46.05 & -05:17:49.6 & 2455166.9 &   7.86 &  1.83 &   6.01 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &   5.73 &  1.16 &  10.12 & 5000 & --- & Hectochelle \\
%\hline
%917 & 05:35:46.07 & -06:12:23.0 & 2457012.7 &  25.87 &  0.74 &  12.05 & 4000 & y & M2FS Li \\
%\hline
%918 & 05:35:46.12 & -05:10:51.8 & 2454124.5 &  28.01 &  1.26 &   9.36 & 4500 & --- & MIKE \\
% & &  & 2454561.5 &  20.85 &  1.18 &  10.06 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  22.04 &  0.64 &  23.91 & 4250 & y & Hectochelle \\
% & &  & 2454760.0 &  23.54 &  0.70 &  22.51 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  24.12 &  1.12 &   9.61 & 4500 & --- & M2FS MgI \\
%\hline
%919 & 05:35:46.23 & -05:18:08.5 & 2454124.5 &  25.85 &  2.41 &   3.52 & 4250 & --- & MIKE \\
% & &  & 2454402.9 &  24.17 &  1.39 &   9.50 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  26.56 &  1.57 &   5.70 & 4250 & --- & MIKE \\
% & &  & 2456627.7 &  25.27 &  1.08 &   8.58 & 3750 & --- & M2FS MgI \\
%\hline
%920 & 05:35:46.43 & -05:41:00.8 & 2454758.0 &  15.91 &  3.36 &   8.30 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.52 &  3.19 &   9.11 & 4000 & --- & Hectochelle \\
% & &  & 2456709.6 &  24.39 &  4.06 &   5.86 & 3500 & y & M2FS MgI \\
%\hline
%921 & 05:35:46.61 & -05:22:24.3 & 2454757.9 &  27.57 &  1.55 &  10.23 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.82 &  2.15 &   7.09 & 4000 & --- & Hectochelle \\
% & &  & 2454777.7 &  26.07 &  0.56 &  18.67 & 4500 & --- & MIKE \\
% & &  & 2454876.6 &  27.77 &  1.51 &  10.85 & 4000 & y & Hectochelle \\
% & &  & 2455167.9 &  31.05 &  1.64 &  11.51 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  27.72 &  1.76 &   7.12 & 3750 & --- & M2FS MgI \\
%\hline
%922 & 05:35:46.69 & -05:49:26.3 & 2454120.6 &  26.82 &  0.84 &  11.14 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  27.26 &  0.80 &  10.35 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  22.23 &  0.74 &  18.80 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  22.94 &  0.77 &  18.41 & 4250 & y & Hectochelle \\
% & &  & 2455167.8 &  21.80 &  0.73 &  19.59 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  22.37 &  1.24 &   7.68 & 4500 & --- & M2FS MgI \\
%\hline
%923 & 05:35:46.85 & -06:05:07.6 & 2454758.0 &  25.98 &  0.66 &  21.50 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.52 &  0.61 &  22.67 & 4250 & --- & Hectochelle \\
% & &  & 2454776.7 &  26.29 &  1.01 &  10.57 & 3750 & --- & MIKE \\
% & &  & 2455167.8 &  24.05 &  0.75 &  19.75 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  26.84 &  0.74 &  12.80 & 4250 & y & M2FS MgI \\
% & &  & 2457012.7 &  24.51 &  1.49 &   4.55 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%924 & 05:35:47.29 & -06:33:23.4 & 2455167.8 &  24.21 &  0.74 &  18.31 & 4000 & --- & Hectochelle \\
%\hline
%926 & 05:35:47.40 & -05:10:28.6 & 2454400.9 &  26.08 &  1.91 &   7.17 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  25.93 &  2.22 &   4.54 & 4250 & --- & MIKE \\
%\hline
%927 & 05:35:47.46 & -06:00:27.2 & 2454120.6 &  31.91 &  1.36 &   7.73 & 4750 & --- & MIKE \\
% & &  & 2454555.5 &  28.26 &  1.02 &  11.40 & 4500 & y & MIKE \\
%\hline
%928 & 05:35:47.47 & -05:22:49.5 & 2454401.0 &  28.04 &  0.74 &  20.13 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.75 &  0.69 &  20.90 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.31 &  0.68 &  21.11 & 4250 & --- & Hectochelle \\
% & &  & 2454777.7 &  24.94 &  1.60 &   5.55 & 4000 & --- & MIKE \\
% & &  & 2454876.6 &  28.91 &  0.72 &  19.89 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  29.95 &  1.00 &   9.44 & 4000 & --- & M2FS MgI \\
%\hline
%930 & 05:35:47.65 & -05:19:14.5 & 2454401.8 &  20.03 &  2.52 &   4.61 & 4500 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.20 &  2.72 &   4.09 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  13.70 &  2.49 &   6.21 & 4250 & --- & Hectochelle \\
%\hline
%931 & 05:35:47.68 & -05:58:06.1 & 2454120.6 &  32.02 &  2.68 &   3.38 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  34.82 &  2.71 &   3.29 & 4000 & --- & MIKE \\
% & &  & 2454776.7 &  26.37 &  0.71 &  12.79 & 4500 & --- & MIKE \\
% & &  & 2457012.7 &  20.21 &  3.70 &   3.23 & 3500 & y & M2FS Li \\
%\hline
%932 & 05:35:47.79 & -05:10:30.8 & 2457009.7 &  25.25 &  1.46 &  13.15 & 4000 & y & M2FS Li+H$\alpha$ \\
%\hline
%933 & 05:35:48.00 & -06:01:34.6 & 2454555.5 &  29.02 &  2.62 &   4.22 & 4000 & --- & MIKE \\
% & &  & 2454759.9 &  27.24 &  3.57 &   3.16 & 3500 & --- & Hectochelle \\
% & &  & 2457012.7 &  19.24 &  1.70 &   6.73 & 4000 & y & M2FS Li \\
%\hline
%934 & 05:35:48.06 & -04:50:20.4 & 2454553.5 &  24.99 &  1.67 &   4.23 & 3750 & --- & MIKE \\
% & &  & 2454776.8 &  23.53 &  0.49 &  20.40 & 4750 & --- & MIKE \\
% & &  & 2457009.7 &  28.21 &  1.07 &   6.46 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%935 & 05:35:48.16 & -05:53:57.5 & 2454120.6 &  25.58 &  1.33 &   4.89 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  22.64 &  1.47 &   5.26 & 3750 & --- & MIKE \\
% & &  & 2454758.9 &  23.39 &  1.62 &   8.19 & 4000 & --- & Hectochelle \\
% & &  & 2454776.7 &  24.23 &  2.38 &   4.00 & 3500 & --- & MIKE \\
%\hline
%936 & 05:35:48.26 & -05:11:10.3 & 2454124.5 &  29.95 &  2.19 &   3.59 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  25.07 &  2.69 &   3.61 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  29.11 &  0.54 &  25.13 & 5000 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.29 &  0.57 &  23.68 & 5000 & --- & Hectochelle \\
%\hline
%938 & 05:35:48.39 & -06:17:36.2 & 2454758.0 &  24.12 &  1.55 &  12.84 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.30 &  1.42 &  13.14 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  27.42 &  1.92 &   8.98 & 4000 & --- & Hectochelle \\
%\hline
%939 & 05:35:48.59 & -06:05:25.7 & 2454120.6 &  29.42 &  1.76 &   5.06 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  22.40 &  2.17 &   3.63 & 4000 & --- & MIKE \\
% & &  & 2457012.7 &  26.21 &  1.28 &   6.53 & 3500 & y & M2FS Li \\
%\hline
%940 & 05:35:48.72 & -05:19:27.5 & 2454757.9 &  27.57 &  0.87 &  14.73 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  28.88 &  1.36 &   9.30 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  28.62 &  1.06 &  12.33 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.68 &  1.55 &   9.54 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.33 &  1.01 &  13.36 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.71 &  1.45 &   9.88 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  30.14 &  1.11 &   7.93 & 3500 & y & M2FS MgI \\
%\hline
%941 & 05:35:48.78 & -06:09:07.2 & 2454758.0 &  24.78 &  0.89 &  16.10 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.61 &  0.83 &  17.20 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  20.76 &  1.36 &  10.66 & 4000 & --- & Hectochelle \\
%\hline
%942 & 05:35:48.85 & -05:00:28.6 & 2454399.0 &  22.29 &  6.95 &   5.22 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.30 &  5.35 &   8.41 & 4250 & y & Hectochelle \\
% & &  & 2454401.0 &  32.89 &  2.75 &   4.72 & 6500 & --- & Hectochelle \\
% & &  & 2454401.8 &  14.49 &  3.77 &   7.25 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  44.01 &  2.68 &  12.20 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  36.87 &  4.91 &   8.89 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  44.64 &  5.58 &   6.74 & 4250 & --- & Hectochelle \\
%\hline
%943 & 05:35:48.98 & -05:01:39.4 & 2454399.0 &  27.83 &  1.12 &  14.15 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.09 &  0.72 &  21.90 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  27.88 &  0.81 &  19.34 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.45 &  0.91 &  17.03 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.06 &  0.89 &  16.84 & 4000 & --- & Hectochelle \\
%\hline
%944 & 05:35:49.04 & -05:15:37.8 & 2454124.5 &  28.54 &  0.75 &  10.76 & 4000 & --- & MIKE \\
% & &  & 2454561.5 &  30.25 &  0.92 &   9.28 & 3750 & --- & MIKE \\
% & &  & 2454757.9 &  28.60 &  1.01 &  13.48 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  30.02 &  1.11 &  12.27 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.58 &  1.31 &  10.31 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.11 &  1.04 &   8.65 & 3750 & --- & M2FS MgI \\
%\hline
%946 & 05:35:49.55 & -04:24:38.5 & 2454399.0 &  23.21 &  2.12 &  14.43 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  24.49 &  2.04 &  14.80 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  37.29 &  2.00 &  13.99 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  32.73 &  2.03 &  14.17 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  44.06 &  3.81 &   7.62 & 4000 & --- & Hectochelle \\
%\hline
%947 & 05:35:49.86 & -04:46:32.3 & 2454399.0 &  32.02 &  3.24 &   3.71 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.46 &  2.12 &   5.85 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  28.37 &  2.30 &   5.38 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.14 &  1.90 &   7.20 & 4000 & --- & Hectochelle \\
%\hline
%948 & 05:35:50.25 & -06:33:35.6 & 2455167.8 &  33.47 &  2.45 &   6.40 & 3750 & --- & Hectochelle \\
%\hline
%949 & 05:35:50.35 & -04:42:08.2 & 2454399.0 &  37.82 &  6.79 &   3.58 & 4000 & y & Hectochelle \\
% & &  & 2454759.0 &  32.64 &  4.67 &   7.72 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  82.33 &  2.22 &   5.63 & 4250 & --- & Hectochelle \\
%\hline
%950 & 05:35:50.50 & -05:51:42.1 & 2454402.9 &  25.28 &  0.56 &  25.29 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  27.39 &  0.95 &  10.53 & 4500 & --- & M2FS MgI \\
%\hline
%951 & 05:35:50.78 & -05:16:29.3 & 2454124.5 &  15.80 &  3.67 &   6.30 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  27.16 &  1.45 &   8.26 & 4500 & y & MIKE \\
% & &  & 2454759.9 &  25.91 &  0.58 &  26.73 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.40 &  0.79 &  14.45 & 4500 & --- & M2FS MgI \\
%\hline
%952 & 05:35:50.83 & -04:51:11.4 & 2454553.5 &  -6.79 &  0.60 &  16.43 & 6500 & --- & MIKE \\
% & &  & 2454759.0 &  -6.44 &  0.32 &  37.81 & 6500 & --- & Hectochelle \\
% & &  & 2454761.0 &  -6.43 &  0.31 &  38.20 & 6500 & y & Hectochelle \\
% & &  & 2455138.8 &  -7.13 &  0.35 &  35.45 & 6500 & --- & Hectochelle \\
% & &  & 2455166.9 &  -6.66 &  0.48 &  23.98 & 6250 & y & Hectochelle \\
% & &  & 2455168.9 &  -6.96 &  0.47 &  24.78 & 6500 & --- & Hectochelle \\
% & &  & 2456622.8 &  -6.44 &  0.44 &  25.00 & 7000 & y & M2FS MgI \\
%\hline
%953 & 05:35:51.01 & -04:32:38.1 & 2457009.7 &  14.21 &  0.39 &  21.50 & 5000 & y & M2FS Li+H$\alpha$ \\
%\hline
%954 & 05:35:51.05 & -05:15:09.1 & 2454124.5 &  27.98 &  1.16 &   8.43 & 4500 & --- & MIKE \\
% & &  & 2454401.0 &  26.82 &  0.62 &  24.20 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.49 &  0.61 &  24.54 & 4250 & --- & Hectochelle \\
% & &  & 2454561.5 &  26.50 &  1.06 &   8.87 & 4250 & --- & MIKE \\
% & &  & 2454759.9 &  26.89 &  0.57 &  26.21 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.54 &  0.92 &  11.52 & 4000 & --- & M2FS MgI \\
%\hline
%955 & 05:35:51.10 & -05:07:08.8 & 2454399.0 &  27.55 &  0.72 &  21.23 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  23.81 &  0.73 &  20.77 & 4000 & --- & Hectochelle \\
% & &  & 2454561.5 &  27.82 &  1.01 &   8.70 & 4250 & --- & MIKE \\
% & &  & 2454759.0 &  28.10 &  0.72 &  20.98 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.06 &  0.70 &  21.25 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  25.56 &  0.68 &  21.01 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.55 &  0.77 &  19.42 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  26.77 &  0.78 &  18.94 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  25.21 &  1.78 &  14.93 & 4750 & --- & M2FS MgI \\
%\hline
%956 & 05:35:51.32 & -06:13:53.3 & 2454758.0 &  22.05 &  1.35 &   9.40 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.04 &  1.07 &  11.76 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.20 &  2.49 &   4.88 & 3500 & --- & Hectochelle \\
%\hline
%958 & 05:35:51.76 & -04:52:08.3 & 2454776.8 &  29.74 &  0.64 &  14.07 & 6000 & --- & MIKE \\
%\hline
%959 & 05:35:51.89 & -04:54:10.6 & 2454399.0 &  23.59 &  0.41 &  31.69 & 5500 & --- & Hectochelle \\
% & &  & 2454400.9 &  23.27 &  0.45 &  29.58 & 5250 & --- & Hectochelle \\
% & &  & 2454553.5 &  21.95 &  0.64 &  14.48 & 5250 & --- & MIKE \\
% & &  & 2454759.9 &  24.88 &  0.54 &  24.02 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.98 &  0.46 &  28.50 & 5250 & y & Hectochelle \\
% & &  & 2455167.9 &  23.17 &  1.05 &  13.09 & 5250 & --- & Hectochelle \\
% & &  & 2456622.8 &  25.38 &  0.58 &  21.75 & 5750 & y & M2FS MgI \\
% & &  & 2457009.7 &  26.28 &  0.57 &  15.30 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%960 & 05:35:52.07 & -04:49:15.2 & 2454400.9 &  31.44 &  4.78 &   3.63 & 4500 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.03 &  2.68 &   5.19 & 3500 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.56 &  1.97 &   6.89 & 3750 & --- & Hectochelle \\
% & &  & 2454776.8 &  27.11 &  5.20 &   4.65 & 4500 & y & MIKE \\
%\hline
%961 & 05:35:52.21 & -05:39:24.7 & 2454758.0 &  28.66 &  1.13 &  12.30 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  29.19 &  0.90 &  15.55 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.91 &  0.97 &  14.41 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  32.11 &  2.21 &   5.40 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.42 &  3.11 &   5.43 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  28.29 &  1.10 &  12.89 & 4000 & --- & Hectochelle \\
%\hline
%962 & 05:35:52.25 & -04:43:04.9 & 2454553.5 &  24.61 &  1.19 &   6.84 & 4250 & --- & MIKE \\
% & &  & 2455167.9 &  22.77 &  1.02 &  14.75 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  27.06 &  1.34 &   7.06 & 4250 & --- & M2FS MgI \\
% & &  & 2457009.7 &  25.48 &  0.90 &   9.68 & 4000 & y & M2FS Li \\
%\hline
%963 & 05:35:52.62 & -05:05:05.6 & 2454402.9 &  28.26 &  0.80 &  25.83 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.94 &  0.84 &  24.24 & 5250 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.81 &  0.78 &  26.10 & 5250 & --- & Hectochelle \\
%\hline
%964 & 05:35:52.76 & -05:12:59.0 & 2454124.5 &  30.68 &  0.92 &   9.87 & 4750 & --- & MIKE \\
% & &  & 2454561.5 &  28.82 &  1.00 &  10.61 & 4500 & --- & MIKE \\
% & &  & 2454757.9 &  28.65 &  0.56 &  26.18 & 4250 & --- & Hectochelle \\
% & &  & 2454760.0 &  28.95 &  0.70 &  21.61 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  24.82 &  1.66 &   6.85 & 3500 & --- & M2FS MgI \\
%\hline
%965 & 05:35:53.07 & -05:50:41.4 & 2454120.6 &  28.51 &  1.53 &   6.16 & 3500 & --- & MIKE \\
% & &  & 2454402.9 &  34.28 &  1.74 &   6.28 & 5500 & y & Hectochelle \\
% & &  & 2454555.5 &  30.36 &  2.86 &   3.23 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  32.55 &  0.69 &  21.42 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  34.36 &  0.66 &  20.19 & 5000 & --- & Hectochelle \\
%\hline
%966 & 05:35:53.21 & -04:47:34.7 & 2454553.5 &  26.70 &  1.27 &  13.08 & 4750 & --- & MIKE \\
% & &  & 2456622.8 &  27.31 &  1.05 &  20.79 & 5000 & --- & M2FS MgI \\
%\hline
%967 & 05:35:53.55 & -05:02:34.5 & 2454399.0 &  28.89 &  2.24 &   5.43 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  29.19 &  1.56 &   7.87 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.78 &  2.00 &   7.67 & 4750 & --- & Hectochelle \\
% & &  & 2456627.7 &  32.13 &  1.86 &   3.33 & 4750 & --- & M2FS MgI \\
%\hline
%968 & 05:35:54.06 & -05:04:14.5 & 2454399.0 &  24.61 &  0.70 &  21.61 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.04 &  0.64 &  24.54 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.27 &  0.66 &  23.32 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  27.48 &  1.21 &  11.37 & 4750 & y & M2FS MgI \\
%\hline
%969 & 05:35:54.06 & -04:47:19.3 & 2454400.9 &  25.83 &  1.51 &   8.47 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.43 &  0.94 &  14.58 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  33.52 &  2.10 &   6.28 & 4000 & --- & Hectochelle \\
%\hline
%970 & 05:35:54.31 & -05:26:44.2 & 2454402.9 &  26.82 &  1.37 &  11.53 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  24.26 &  1.02 &  15.94 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  31.77 &  1.83 &   6.32 & 4250 & --- & Hectochelle \\
%\hline
%971 & 05:35:54.47 & -04:48:04.9 & 2454553.5 &  25.98 &  1.48 &  16.14 & 5250 & --- & MIKE \\
% & &  & 2454776.8 &  31.67 &  2.61 &   3.65 & 4000 & y & MIKE \\
% & &  & 2455167.9 &  21.95 &  1.47 &  17.59 & 5250 & --- & Hectochelle \\
% & &  & 2456622.8 &  20.02 &  1.10 &  25.15 & 5250 & --- & M2FS MgI \\
%\hline
%972 & 05:35:54.62 & -05:27:07.6 & 2454401.0 &  27.68 &  0.81 &  18.41 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  27.58 &  0.73 &  19.94 & 4250 & --- & Hectochelle \\
% & &  & 2454758.9 &  29.37 &  0.62 &  23.42 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.25 &  0.72 &  19.95 & 4250 & --- & Hectochelle \\
% & &  & 2456709.6 &  30.16 &  0.97 &  11.50 & 3750 & y & M2FS MgI \\
%\hline
%973 & 05:35:54.67 & -05:54:36.6 & 2454120.6 &  32.38 &  1.77 &   4.55 & 4000 & --- & MIKE \\
% & &  & 2454555.5 &  28.61 &  1.76 &   4.75 & 4000 & --- & MIKE \\
% & &  & 2454758.0 &  23.41 &  1.66 &   8.96 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.13 &  1.56 &   9.26 & 4250 & --- & Hectochelle \\
% & &  & 2457012.7 &  22.11 &  2.78 &   5.03 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%974 & 05:35:54.76 & -05:10:55.6 & 2454124.5 &  39.29 &  0.34 &  27.29 & 6500 & y & MIKE \\
% & &  & 2454401.0 &  39.29 &  0.66 &  18.51 & 6500 & y & Hectochelle \\
% & &  & 2454401.8 &  38.54 &  0.51 &  26.17 & 5750 & --- & Hectochelle \\
% & &  & 2454561.5 &  38.60 &  0.57 &  15.90 & 6500 & --- & MIKE \\
% & &  & 2456627.7 &  39.59 &  1.51 &   6.41 & 6500 & y & M2FS MgI \\
%\hline
%975 & 05:35:54.78 & -04:58:19.9 & 2454553.5 &  24.93 &  2.32 &   4.41 & 5000 & --- & MIKE \\
% & &  & 2454759.0 &  30.56 &  0.77 &  20.98 & 5000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.73 &  0.64 &  24.38 & 5000 & --- & Hectochelle \\
% & &  & 2454776.8 &  29.43 &  1.93 &   3.49 & 4250 & --- & MIKE \\
% & &  & 2455138.8 &  27.21 &  0.84 &  17.72 & 5250 & --- & Hectochelle \\
% & &  & 2455166.9 &  19.25 &  1.24 &  12.57 & 4750 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.59 &  0.85 &  17.64 & 5000 & --- & Hectochelle \\
%\hline
%976 & 05:35:54.98 & -05:13:15.8 & 2454124.5 &  65.56 &  0.75 &  13.00 & 6250 & --- & MIKE \\
% & &  & 2454401.0 &  64.84 &  0.50 &  23.66 & 6250 & --- & Hectochelle \\
% & &  & 2454401.8 &  65.06 &  0.55 &  22.16 & 6250 & y & Hectochelle \\
% & &  & 2454561.5 &  66.96 &  1.32 &   7.08 & 7000 & y & MIKE \\
% & &  & 2454759.0 &  65.31 &  0.36 &  35.07 & 6250 & --- & Hectochelle \\
% & &  & 2454761.0 &  65.06 &  0.42 &  30.41 & 6250 & --- & Hectochelle \\
% & &  & 2456627.7 &  64.74 &  1.09 &   9.15 & 7000 & --- & M2FS MgI \\
%\hline
%978 & 05:35:55.36 & -05:47:01.8 & 2454758.9 &  23.97 &  1.83 &   6.72 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.06 &  2.92 &   5.18 & 4000 & y & Hectochelle \\
%\hline
%979 & 05:35:55.44 & -05:23:43.0 & 2456627.7 &  21.24 &  1.41 &   7.10 & 3500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  21.83 &  2.36 &   3.75 & 3500 & y & M2FS H$\alpha$ \\
%\hline
%980 & 05:35:55.56 & -04:44:40.0 & 2454553.5 & -14.24 &  1.37 &   5.63 & 5000 & --- & MIKE \\
% & &  & 2454759.0 & -10.74 &  1.79 &   7.40 & 4500 & y & Hectochelle \\
% & &  & 2454761.0 & -14.34 &  0.93 &  16.47 & 5250 & --- & Hectochelle \\
%\hline
%981 & 05:35:55.97 & -05:42:26.2 & 2454758.0 &  26.46 &  1.28 &  13.39 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  26.98 &  1.23 &  13.76 & 4000 & y & Hectochelle \\
%\hline
%982 & 05:35:56.08 & -04:56:55.1 & 2454399.0 &  26.21 &  0.50 &  28.50 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.10 &  0.51 &  28.09 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  25.76 &  0.66 &  13.45 & 4500 & --- & MIKE \\
% & &  & 2454876.6 &  26.52 &  0.60 &  23.60 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  26.80 &  0.58 &  24.75 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  27.28 &  0.57 &  17.02 & 4500 & --- & M2FS MgI \\
%\hline
%983 & 05:35:56.18 & -05:52:28.5 & 2454120.6 &  28.72 &  1.18 &   7.54 & 4000 & y & MIKE \\
% & &  & 2454555.5 &  26.17 &  1.50 &   7.30 & 3500 & --- & MIKE \\
% & &  & 2454758.9 &  13.61 &  7.38 &   9.15 & 4250 & --- & Hectochelle \\
% & &  & 2456622.7 &  40.52 &  4.83 &   4.00 & 3500 & --- & M2FS MgI \\
%\hline
%984 & 05:35:56.90 & -05:45:19.1 & 2454758.0 &  23.39 &  1.49 &   7.67 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.35 &  1.22 &  10.58 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.86 &  1.52 &   7.88 & 4000 & --- & Hectochelle \\
%\hline
%985 & 05:35:57.23 & -04:32:03.5 & 2454399.0 &   1.07 &  0.40 &  31.21 & 6500 & --- & Hectochelle \\
% & &  & 2454400.9 &   1.02 &  0.50 &  25.96 & 6500 & y & Hectochelle \\
% & &  & 2454759.0 &   1.99 &  0.44 &  27.62 & 6500 & --- & Hectochelle \\
% & &  & 2454761.0 &   1.91 &  0.45 &  27.40 & 6500 & --- & Hectochelle \\
% & &  & 2457009.7 &   7.09 &  0.76 &  13.20 & 6000 & y & M2FS Li+H$\alpha$ \\
%\hline
%987 & 05:35:57.51 & -05:39:51.4 & 2454401.8 &  50.31 &  6.47 &   4.24 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  31.78 &  1.70 &  11.74 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  31.91 &  4.54 &   4.61 & 4000 & --- & Hectochelle \\
%\hline
%988 & 05:35:57.72 & -05:23:09.3 & 2454757.9 &  27.20 &  0.77 &  18.22 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.63 &  0.99 &  13.81 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  27.49 &  1.29 &  10.80 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  24.20 &  2.22 &   5.50 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.75 &  1.56 &   7.72 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  22.75 &  1.19 &  11.27 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.27 &  1.34 &  11.09 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  27.18 &  1.35 &   7.18 & 3750 & --- & M2FS MgI \\
%\hline
%989 & 05:35:57.74 & -06:11:24.7 & 2454758.0 &  26.32 &  0.62 &  22.52 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.93 &  0.60 &  23.65 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  29.91 &  0.78 &  16.23 & 4250 & --- & Hectochelle \\
%\hline
%990 & 05:35:57.85 & -06:23:44.4 & 2454759.9 &  20.33 &  1.92 &   6.40 & 3750 & --- & Hectochelle \\
%\hline
%991 & 05:35:57.98 & -06:08:13.8 & 2454758.0 &  24.40 &  1.54 &   8.94 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.32 &  1.84 &   7.58 & 3750 & --- & Hectochelle \\
%\hline
%992 & 05:35:58.10 & -06:14:50.8 & 2454758.0 &  24.52 &  1.47 &  10.52 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.24 &  1.97 &   8.92 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  27.23 &  2.29 &   4.90 & 3750 & --- & Hectochelle \\
%\hline
%993 & 05:35:58.24 & -04:46:43.9 & 2454553.5 &  25.49 &  0.95 &  15.24 & 6750 & --- & MIKE \\
% & &  & 2456622.8 &  27.37 &  0.94 &  18.79 & 7000 & y & M2FS MgI \\
%\hline
%994 & 05:35:58.31 & -04:55:36.5 & 2454553.5 &  28.46 &  1.31 &   5.58 & 3750 & y & MIKE \\
% & &  & 2454759.0 &  29.38 &  1.39 &  11.26 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.84 &  1.34 &  10.37 & 4000 & --- & Hectochelle \\
%\hline
%995 & 05:35:58.61 & -04:29:24.2 & 2454399.0 &  36.78 &  2.12 &   5.83 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  36.31 &  1.49 &   8.94 & 4000 & --- & Hectochelle \\
%\hline
%996 & 05:35:58.74 & -04:43:00.9 & 2454553.5 &  76.70 &  1.66 &   5.26 & 6500 & --- & MIKE \\
% & &  & 2454776.8 &  28.17 &  0.55 &  19.15 & 5250 & y & MIKE \\
%\hline
%997 & 05:35:58.91 & -06:02:39.7 & 2454120.6 &  32.36 &  0.94 &   8.76 & 4250 & --- & MIKE \\
% & &  & 2454555.5 &  29.70 &  0.95 &   8.56 & 4250 & --- & MIKE \\
% & &  & 2454776.7 &  26.28 &  1.77 &   4.19 & 4000 & --- & MIKE \\
%\hline
%998 & 05:35:58.97 & -05:59:08.5 & 2454120.6 &  25.39 &  0.96 &  10.46 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  23.90 &  1.08 &  10.09 & 3750 & --- & MIKE \\
% & &  & 2454758.9 &  27.52 &  1.14 &  11.51 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.39 &  1.00 &  13.49 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.86 &  1.03 &  14.15 & 4000 & --- & Hectochelle \\
%\hline
%999 & 05:35:59.23 & -04:58:46.2 & 2454399.0 &  28.48 &  0.64 &  21.90 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.27 &  0.67 &  21.19 & 4250 & --- & Hectochelle \\
% & &  & 2454553.5 &  29.52 &  0.84 &   9.59 & 4250 & --- & MIKE \\
% & &  & 2454876.6 &  29.22 &  0.67 &  20.75 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.70 &  0.70 &  18.47 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.25 &  1.13 &  13.51 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.49 &  0.79 &  17.58 & 4250 & y & Hectochelle \\
%\hline
%1000 & 05:35:59.48 & -05:37:09.6 & 2454758.9 &  26.98 &  1.95 &   7.86 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  30.51 &  1.46 &  10.30 & 4000 & --- & Hectochelle \\
%\hline
%1001 & 05:35:59.68 & -05:29:43.4 & 2454759.9 &  26.25 &  0.83 &  16.64 & 4500 & --- & Hectochelle \\
% & &  & 2455167.9 &  30.16 &  1.13 &  11.73 & 4250 & --- & Hectochelle \\
%\hline
%1002 & 05:35:59.94 & -06:02:15.9 & 2454776.7 &  34.32 &  1.14 &   9.04 & 5000 & --- & MIKE \\
%\hline
%1003 & 05:36:00.20 & -04:43:46.0 & 2454399.0 &  29.96 &  0.94 &  14.55 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  26.83 &  0.92 &  14.53 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  30.29 &  0.77 &  17.98 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  30.35 &  0.84 &  16.65 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  16.77 &  2.87 &   4.57 & 4250 & --- & Hectochelle \\
%\hline
%1005 & 05:36:00.28 & -06:23:47.3 & 2454758.0 &  18.19 &  1.31 &  10.44 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  21.04 &  1.05 &  13.16 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  21.51 &  1.44 &   9.31 & 4000 & --- & Hectochelle \\
%\hline
%1006 & 05:36:00.66 & -04:56:06.8 & 2454553.5 & -14.26 &  2.39 &   4.04 & 6500 & y & MIKE \\
% & &  & 2454776.8 &  33.74 &  0.95 &   7.85 & 4000 & --- & MIKE \\
%\hline
%1008 & 05:36:01.76 & -04:34:17.1 & 2454399.0 &  26.30 &  0.54 &  26.68 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.00 &  0.53 &  27.03 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  24.12 &  0.57 &  25.01 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.98 &  0.58 &  24.57 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.30 &  0.62 &  22.82 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  24.52 &  0.60 &  16.73 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  22.30 &  0.46 &  18.85 & 4000 & y & M2FS Li \\
%\hline
%1010 & 05:36:03.35 & -04:57:40.5 & 2454399.0 &  24.65 &  1.73 &  10.37 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  24.01 &  1.60 &  10.88 & 4000 & --- & Hectochelle \\
% & &  & 2454401.0 &  24.72 &  1.89 &   9.19 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  24.44 &  1.40 &  11.61 & 4000 & --- & Hectochelle \\
%\hline
%1011 & 05:36:03.37 & -04:50:18.8 & 2454553.5 &  54.80 &  0.41 &  20.61 & 5000 & --- & MIKE \\
% & &  & 2454759.9 &  57.24 &  0.52 &  26.80 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  56.62 &  0.54 &  25.65 & 5000 & y & Hectochelle \\
% & &  & 2456622.8 &  56.42 &  0.62 &  17.10 & 5000 & --- & M2FS MgI \\
%\hline
%1012 & 05:36:03.99 & -04:47:21.2 & 2454776.8 &  29.20 &  1.43 &  13.82 & 4750 & y & MIKE \\
%\hline
%1013 & 05:36:04.14 & -05:04:09.1 & 2454757.9 &  24.97 &  1.99 &   6.92 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  32.93 &  4.67 &   3.46 & 4250 & --- & Hectochelle \\
%\hline
%1015 & 05:36:04.76 & -05:52:24.8 & 2454776.7 &  32.53 &  1.16 &   8.66 & 6000 & --- & MIKE \\
%\hline
%1016 & 05:36:05.00 & -05:48:00.4 & 2454758.0 &  36.41 &  0.87 &  14.79 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  37.15 &  0.79 &  16.09 & 5250 & --- & Hectochelle \\
%\hline
%1017 & 05:36:05.14 & -04:51:04.0 & 2454399.0 &  27.66 &  1.11 &  14.53 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.24 &  1.09 &  15.84 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.56 &  1.05 &  16.86 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.23 &  0.99 &  18.21 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.76 &  1.09 &  16.50 & 4000 & --- & Hectochelle \\
%\hline
%1018 & 05:36:05.30 & -04:53:16.3 & 2454553.5 &  23.59 &  0.43 &  19.69 & 4750 & --- & MIKE \\
% & &  & 2454776.8 &  15.56 &  3.33 &   3.59 & 4750 & y & MIKE \\
%\hline
%1020 & 05:36:05.65 & -05:52:13.1 & 2454120.6 &  21.79 &  1.86 &   7.74 & 3500 & --- & MIKE \\
% & &  & 2454555.5 &  31.45 &  3.77 &   4.35 & 3500 & --- & MIKE \\
% & &  & 2454758.0 &  26.81 &  0.97 &  13.63 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  27.74 &  0.99 &  13.73 & 4000 & y & Hectochelle \\
%\hline
%1022 & 05:36:05.97 & -04:37:01.1 & 2454759.0 &  40.08 &  0.49 &  27.49 & 5750 & y & Hectochelle \\
% & &  & 2454761.0 &  40.30 &  0.45 &  29.70 & 6000 & y & Hectochelle \\
%\hline
%1023 & 05:36:06.41 & -04:41:53.8 & 2454553.5 &  25.24 &  1.11 &   6.38 & 4000 & --- & MIKE \\
% & &  & 2454776.8 &  31.43 &  2.17 &   8.83 & 4000 & y & MIKE \\
% & &  & 2456622.8 &  28.06 &  2.47 &   3.67 & 3750 & --- & M2FS MgI \\
% & &  & 2457009.7 &  25.16 &  1.01 &   7.60 & 3500 & y & M2FS Li+H$\alpha$ \\
%\hline
%1024 & 05:36:06.59 & -06:31:43.0 & 2455167.8 &  22.56 &  1.55 &   9.24 & 4000 & --- & Hectochelle \\
%\hline
%1025 & 05:36:06.80 & -05:06:15.6 & 2454399.0 &  22.24 &  1.02 &  13.82 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  20.12 &  0.90 &  16.08 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.98 &  1.06 &  13.40 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  17.74 &  1.14 &  12.25 & 4250 & --- & Hectochelle \\
% & &  & 2456627.7 &  23.27 &  1.20 &   6.84 & 3750 & --- & M2FS MgI \\
%\hline
%1026 & 05:36:07.16 & -06:03:25.9 & 2454758.0 &  84.68 &  1.28 &  10.16 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  86.75 &  1.02 &  12.58 & 5000 & --- & Hectochelle \\
%\hline
%1027 & 05:36:07.31 & -05:42:21.6 & 2454401.0 &  21.76 &  0.56 &  26.51 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.15 &  0.56 &  26.47 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  21.75 &  0.58 &  25.17 & 4250 & --- & Hectochelle \\
%\hline
%1028 & 05:36:07.39 & -05:30:27.5 & 2454759.9 &  27.66 &  2.39 &   6.73 & 3500 & --- & Hectochelle \\
% & &  & 2454876.6 &  27.24 &  2.88 &   5.04 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  25.94 &  2.93 &   3.43 & 3500 & --- & Hectochelle \\
% & &  & 2455168.9 &  28.91 &  2.40 &   5.81 & 3500 & --- & Hectochelle \\
%\hline
%1029 & 05:36:07.57 & -06:00:24.5 & 2454758.0 &   7.01 &  2.67 &   9.66 & 7000 & y & Hectochelle \\
% & &  & 2454759.9 &   2.43 &  2.21 &  11.03 & 6750 & y & Hectochelle \\
%\hline
%1030 & 05:36:07.96 & -04:49:40.7 & 2454553.5 &  46.71 &  1.33 &   7.24 & 6250 & --- & MIKE \\
% & &  & 2457009.7 &  47.72 &  2.75 &   7.31 & 5750 & --- & M2FS Li+H$\alpha$ \\
%\hline
%1031 & 05:36:08.08 & -04:41:20.6 & 2454399.0 &  24.96 &  1.41 &   9.38 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  25.61 &  0.90 &  15.55 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  25.25 &  1.52 &   8.62 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.81 &  1.05 &  12.87 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.90 &  1.30 &  10.18 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  20.22 &  1.32 &  11.52 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  27.28 &  0.87 &  11.32 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  25.92 &  0.85 &  10.08 & 4000 & y & M2FS Li \\
%\hline
%1032 & 05:36:08.34 & -06:24:37.9 & 2454758.0 &  26.36 &  1.95 &   7.48 & 3500 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.32 &  1.62 &   8.17 & 3750 & --- & Hectochelle \\
%\hline
%1033 & 05:36:08.69 & -05:21:02.2 & 2454757.9 &  29.03 &  4.46 &  10.36 & 4000 & y & Hectochelle \\
% & &  & 2454760.0 &  29.30 &  4.39 &   9.50 & 4000 & y & Hectochelle \\
% & &  & 2454876.6 &  28.42 &  3.26 &   8.99 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  28.39 &  4.51 &   4.64 & 3500 & --- & M2FS MgI \\
%\hline
%1034 & 05:36:08.89 & -06:04:30.5 & 2454758.0 &  69.00 &  0.44 &  30.18 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  69.84 &  0.42 &  31.89 & 5000 & --- & Hectochelle \\
% & &  & 2455167.8 &  64.72 &  0.88 &  13.91 & 5000 & --- & Hectochelle \\
%\hline
%1035 & 05:36:08.99 & -05:44:48.0 & 2454758.9 &  24.64 &  0.73 &  19.22 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.98 &  1.12 &  12.21 & 4000 & --- & Hectochelle \\
%\hline
%1037 & 05:36:09.27 & -05:24:13.1 & 2454757.9 &  23.27 &  2.38 &   7.04 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  17.87 &  3.26 &   5.23 & 3750 & --- & Hectochelle \\
%\hline
%1038 & 05:36:09.28 & -04:50:00.8 & 2454399.0 &  25.83 &  2.27 &   6.43 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.00 &  1.30 &  11.20 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  22.43 &  1.63 &   8.29 & 3750 & --- & Hectochelle \\
%\hline
%1039 & 05:36:09.29 & -05:36:38.9 & 2454757.9 &  27.34 &  1.32 &   9.80 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.27 &  1.86 &   6.72 & 4000 & --- & Hectochelle \\
%\hline
%1040 & 05:36:09.63 & -06:03:31.7 & 2455167.8 &  15.15 &  1.68 &   7.96 & 4500 & --- & Hectochelle \\
%\hline
%1041 & 05:36:10.10 & -06:01:20.5 & 2454758.0 &  74.31 &  0.99 &  12.67 & 6750 & y & Hectochelle \\
% & &  & 2454759.9 &  76.41 &  1.11 &  11.65 & 7000 & y & Hectochelle \\
%\hline
%1042 & 05:36:10.11 & -05:22:05.0 & 2454759.9 &  24.40 &  0.89 &  15.85 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  24.68 &  1.01 &  13.67 & 4000 & --- & Hectochelle \\
%\hline
%1043 & 05:36:10.33 & -05:42:27.0 & 2454401.8 & -79.46 &  6.64 &   3.20 & 6250 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.94 &  1.30 &  10.91 & 4250 & --- & Hectochelle \\
%\hline
%1044 & 05:36:10.81 & -05:56:50.0 & 2454120.6 &  27.70 &  0.70 &  12.00 & 3750 & --- & MIKE \\
% & &  & 2454555.5 &  29.74 &  0.71 &  14.09 & 3750 & --- & MIKE \\
% & &  & 2454758.0 &  27.68 &  1.34 &  10.14 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.81 &  0.97 &  15.10 & 4000 & y & Hectochelle \\
%\hline
%1045 & 05:36:11.80 & -05:00:32.6 & 2454401.0 &  26.29 &  0.80 &  17.09 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  25.73 &  0.74 &  19.41 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.60 &  0.76 &  18.44 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.84 &  0.93 &  16.01 & 4000 & --- & Hectochelle \\
%\hline
%1046 & 05:36:11.88 & -05:15:55.1 & 2454399.0 &  28.20 &  1.65 &   8.43 & 3750 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.79 &  1.42 &  12.52 & 4000 & y & Hectochelle \\
% & &  & 2454758.9 &  28.03 &  1.73 &   8.19 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.14 &  2.27 &   5.67 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.82 &  1.39 &  12.07 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  28.18 &  1.37 &   6.97 & 3500 & --- & M2FS MgI \\
%\hline
%1047 & 05:36:12.61 & -06:23:39.6 & 2454758.0 &  18.99 &  3.35 &   3.94 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  20.05 &  1.94 &   6.56 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  21.25 &  2.99 &   5.53 & 4000 & y & Hectochelle \\
%\hline
%1048 & 05:36:13.07 & -04:55:13.8 & 2454553.5 &  29.53 &  1.88 &   3.21 & 4500 & --- & MIKE \\
% & &  & 2454759.9 &  28.94 &  0.61 &  23.24 & 4750 & --- & Hectochelle \\
% & &  & 2454776.8 &  23.73 &  0.84 &  16.90 & 6250 & --- & MIKE \\
% & &  & 2455167.9 &  24.56 &  1.06 &  13.96 & 5000 & y & Hectochelle \\
%\hline
%1049 & 05:36:13.15 & -06:25:41.1 & 2454758.0 &  25.19 &  0.77 &  18.26 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.76 &  0.77 &  18.39 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.83 &  0.98 &  13.91 & 4000 & --- & Hectochelle \\
%\hline
%1050 & 05:36:13.39 & -05:02:23.3 & 2454757.9 &  23.30 &  1.27 &   9.96 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  24.24 &  1.71 &   9.04 & 4000 & y & Hectochelle \\
%\hline
%1051 & 05:36:13.79 & -05:50:29.5 & 2454758.9 &  41.77 &  0.67 &  20.64 & 5000 & y & Hectochelle \\
% & &  & 2454761.0 &  40.93 &  1.64 &   7.82 & 5250 & --- & Hectochelle \\
%\hline
%1052 & 05:36:14.43 & -04:50:15.9 & 2454553.5 & -35.63 &  0.44 &  19.81 & 4250 & --- & MIKE \\
% & &  & 2454759.0 & -36.37 &  0.50 &  28.70 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 & -36.62 &  0.51 &  28.51 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 & -37.39 &  0.66 &  21.57 & 4250 & y & Hectochelle \\
% & &  & 2456622.8 & -36.24 &  0.48 &  19.26 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 & -35.35 &  0.65 &  13.66 & 5250 & y & M2FS Li+H$\alpha$ \\
%\hline
%1053 & 05:36:14.79 & -05:45:57.1 & 2454758.0 &  30.14 &  0.56 &  24.77 & 5500 & y & Hectochelle \\
% & &  & 2454759.9 &  30.57 &  0.59 &  23.64 & 5500 & y & Hectochelle \\
%\hline
%1054 & 05:36:14.93 & -05:15:33.7 & 2454759.9 &  27.01 &  0.98 &  17.52 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  27.56 &  1.30 &  10.92 & 3750 & y & M2FS MgI \\
%\hline
%1055 & 05:36:15.84 & -06:14:50.7 & 2454758.0 &  24.09 &  0.85 &  16.85 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.54 &  0.94 &  14.44 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  24.59 &  1.04 &  13.24 & 4000 & --- & Hectochelle \\
%\hline
%1056 & 05:36:16.22 & -06:05:23.0 & 2454758.0 &  46.94 &  2.00 &   6.97 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  50.16 &  0.78 &  17.39 & 5750 & --- & Hectochelle \\
%\hline
%1057 & 05:36:16.34 & -04:46:42.2 & 2454399.0 & -17.90 &  0.49 &  27.80 & 6500 & --- & Hectochelle \\
% & &  & 2454400.9 & -18.28 &  0.51 &  27.03 & 6500 & --- & Hectochelle \\
% & &  & 2454759.0 & -17.78 &  0.34 &  36.36 & 6500 & --- & Hectochelle \\
% & &  & 2454761.0 & -17.98 &  0.39 &  31.72 & 6750 & --- & Hectochelle \\
% & &  & 2454904.6 & -16.74 &  0.62 &  21.03 & 6500 & --- & Hectochelle \\
% & &  & 2456622.8 & -19.56 &  0.68 &  15.68 & 7000 & --- & M2FS MgI \\
%\hline
%1058 & 05:36:16.46 & -04:57:58.7 & 2454399.0 &  46.51 &  1.62 &   7.50 & 5250 & --- & Hectochelle \\
% & &  & 2454400.9 &  46.48 &  1.37 &   9.16 & 5000 & --- & Hectochelle \\
% & &  & 2454759.0 &  46.21 &  0.80 &  15.82 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  46.33 &  0.70 &  18.90 & 5000 & --- & Hectochelle \\
% & &  & 2454904.6 &  46.07 &  0.97 &  12.72 & 5000 & --- & Hectochelle \\
%\hline
%1059 & 05:36:16.96 & -05:11:42.7 & 2454401.0 &  24.46 &  0.80 &  21.57 & 4750 & --- & Hectochelle \\
% & &  & 2454401.8 &  22.33 &  0.72 &  23.24 & 4500 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.35 &  0.72 &  23.41 & 4500 & --- & Hectochelle \\
% & &  & 2454876.6 &  23.09 &  0.74 &  21.62 & 4750 & --- & Hectochelle \\
% & &  & 2455167.9 &  23.43 &  0.72 &  22.71 & 4500 & --- & Hectochelle \\
% & &  & 2456627.7 &  26.81 &  0.76 &  18.34 & 4750 & --- & M2FS MgI \\
%\hline
%1060 & 05:36:17.03 & -05:43:14.5 & 2454758.9 &  26.92 &  1.18 &   9.27 & 6000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.56 &  2.15 &   4.31 & 5250 & --- & Hectochelle \\
%\hline
%1061 & 05:36:17.23 & -06:17:24.5 & 2455167.8 &  25.26 &  2.38 &   7.24 & 3750 & --- & Hectochelle \\
%\hline
%1062 & 05:36:17.70 & -04:24:34.7 & 2454759.0 &  31.15 &  2.74 &  11.17 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  35.86 &  2.72 &  10.69 & 4250 & --- & Hectochelle \\
%\hline
%1064 & 05:36:18.48 & -06:20:38.7 & 2454758.0 &  20.26 &  0.69 &  20.88 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  21.59 &  0.74 &  19.19 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  19.64 &  0.77 &  18.58 & 4250 & --- & Hectochelle \\
%\hline
%1065 & 05:36:18.78 & -05:12:18.2 & 2454401.0 &  24.07 &  1.76 &   7.56 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.31 &  1.41 &   9.59 & 3750 & --- & Hectochelle \\
% & &  & 2454758.9 &  26.61 &  1.61 &   9.41 & 3750 & --- & Hectochelle \\
% & &  & 2454761.0 &  24.91 &  2.78 &   5.53 & 4000 & --- & Hectochelle \\
% & &  & 2456627.7 &  25.55 &  1.64 &   6.40 & 3500 & --- & M2FS MgI \\
%\hline
%1066 & 05:36:19.01 & -05:18:28.8 & 2454758.9 &  28.00 &  2.18 &   5.48 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.26 &  2.09 &   6.41 & 4000 & --- & Hectochelle \\
%\hline
%1067 & 05:36:19.17 & -04:27:30.8 & 2454399.0 &  28.88 &  0.94 &  15.22 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.65 &  0.96 &  14.99 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.61 &  0.87 &  16.57 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.72 &  0.89 &  16.24 & 4000 & --- & Hectochelle \\
%\hline
%1068 & 05:36:19.75 & -04:44:55.1 & 2454399.0 &  28.87 &  0.53 &  27.50 & 4250 & --- & Hectochelle \\
% & &  & 2454400.9 &  28.50 &  0.55 &  26.93 & 4250 & --- & Hectochelle \\
% & &  & 2454759.0 &  29.47 &  0.54 &  27.06 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  29.80 &  0.54 &  27.40 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  29.69 &  0.58 &  25.14 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  28.43 &  0.73 &  20.35 & 4250 & --- & Hectochelle \\
% & &  & 2456622.8 &  31.14 &  0.87 &  12.67 & 4500 & --- & M2FS MgI \\
% & &  & 2457009.7 &  29.13 &  0.73 &  13.27 & 4000 & y & M2FS Li \\
%\hline
%1069 & 05:36:19.76 & -05:14:38.8 & 2454402.9 &  22.20 &  2.72 &   4.12 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.50 &  0.75 &  20.50 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &  28.82 &  0.74 &  19.80 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.34 &  2.09 &   8.29 & 4000 & y & Hectochelle \\
% & &  & 2456627.7 &  29.10 &  0.92 &  10.67 & 4500 & --- & M2FS MgI \\
%\hline
%1070 & 05:36:19.89 & -05:56:08.2 & 2454758.0 &  24.05 &  1.12 &  11.94 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.51 &  1.02 &  13.36 & 4000 & --- & Hectochelle \\
%\hline
%1071 & 05:36:20.01 & -04:51:02.7 & 2454759.0 &  28.33 &  1.71 &   8.21 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  28.05 &  1.29 &  13.67 & 4000 & y & Hectochelle \\
% & &  & 2454776.8 &  28.33 &  3.22 &   3.16 & 4250 & --- & MIKE \\
%\hline
%1072 & 05:36:21.10 & -06:17:17.3 & 2454758.0 &  22.22 &  3.43 &  11.90 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  24.18 &  2.95 &   9.17 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.23 &  6.71 &   6.78 & 3750 & y & Hectochelle \\
%\hline
%1073 & 05:36:21.30 & -05:20:14.2 & 2454402.9 &  21.75 &  1.17 &  11.55 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  23.07 &  0.71 &  19.03 & 4000 & --- & Hectochelle \\
%\hline
%1074 & 05:36:21.83 & -05:17:32.7 & 2454757.9 &  91.27 &  0.78 &  16.42 & 5000 & --- & Hectochelle \\
% & &  & 2454760.0 &  93.64 &  1.03 &  13.31 & 4750 & --- & Hectochelle \\
% & &  & 2454876.6 &  91.64 &  0.84 &  14.95 & 5000 & --- & Hectochelle \\
%\hline
%1075 & 05:36:21.84 & -05:54:06.8 & 2454758.9 &  18.89 &  0.40 &  34.08 & 5750 & y & Hectochelle \\
% & &  & 2454761.0 &  18.59 &  0.89 &  14.64 & 5750 & y & Hectochelle \\
%\hline
%1076 & 05:36:23.51 & -06:06:36.3 & 2454758.0 & -23.91 &  0.43 &  28.94 & 6000 & --- & Hectochelle \\
% & &  & 2454759.9 & -23.12 &  0.41 &  31.87 & 6250 & y & Hectochelle \\
% & &  & 2455167.8 & -23.89 &  0.65 &  18.34 & 6250 & --- & Hectochelle \\
%\hline
%1078 & 05:36:26.24 & -05:16:53.8 & 2454401.0 &  31.10 &  2.38 &   5.34 & 3750 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.54 &  2.26 &   5.39 & 3750 & --- & Hectochelle \\
% & &  & 2454757.9 &  30.30 &  1.25 &  13.85 & 3750 & y & Hectochelle \\
% & &  & 2454760.0 &  29.67 &  1.47 &   9.13 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  30.64 &  1.80 &   9.75 & 4000 & y & Hectochelle \\
%\hline
%1079 & 05:36:26.28 & -05:18:30.2 & 2454757.9 &  19.91 &  1.73 &   7.80 & 4000 & --- & Hectochelle \\
% & &  & 2454758.9 &  29.66 &  3.66 &   3.15 & 3750 & --- & Hectochelle \\
% & &  & 2454760.0 &  25.64 &  1.92 &   7.25 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.47 &  2.19 &   8.31 & 3750 & --- & Hectochelle \\
%\hline
%1080 & 05:36:26.90 & -05:25:05.6 & 2454402.9 &  19.47 &  1.31 &  10.71 & 5250 & --- & Hectochelle \\
% & &  & 2455138.8 &  20.18 &  1.25 &  12.22 & 5250 & y & Hectochelle \\
% & &  & 2455166.9 &  18.03 &  1.61 &  11.81 & 5250 & --- & Hectochelle \\
% & &  & 2455168.9 &  23.18 &  1.77 &  13.01 & 5250 & --- & Hectochelle \\
%\hline
%1081 & 05:36:27.53 & -05:30:55.6 & 2454402.9 &  26.29 &  1.12 &  13.05 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  26.80 &  1.38 &  10.39 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  26.80 &  1.10 &  12.18 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  24.30 &  1.40 &  10.32 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.10 &  1.14 &  12.23 & 4000 & --- & Hectochelle \\
%\hline
%1082 & 05:36:27.89 & -06:25:36.0 & 2454758.0 &  25.53 &  1.26 &  10.15 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  25.14 &  1.19 &  11.22 & 3750 & --- & Hectochelle \\
% & &  & 2455167.8 &  26.05 &  1.29 &   9.62 & 4000 & --- & Hectochelle \\
%\hline
%1083 & 05:36:28.08 & -05:11:10.1 & 2454758.9 & -11.71 &  0.70 &  19.75 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 & -12.06 &  0.79 &  17.42 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 & -17.47 &  2.39 &   6.11 & 4000 & --- & Hectochelle \\
%\hline
%1084 & 05:36:28.20 & -05:24:17.6 & 2454758.9 &  33.80 &  0.53 &  24.37 & 6250 & y & Hectochelle \\
% & &  & 2454761.0 &  33.60 &  1.03 &  11.13 & 6250 & --- & Hectochelle \\
%\hline
%1085 & 05:36:28.38 & -05:21:42.2 & 2454401.0 &  10.31 &  5.33 &   3.01 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &   5.62 &  1.26 &  11.49 & 6500 & y & Hectochelle \\
%\hline
%1086 & 05:36:28.55 & -04:33:59.6 & 2454399.0 &  66.47 &  1.92 &   4.76 & 6750 & --- & Hectochelle \\
% & &  & 2454400.9 &  77.43 &  3.69 &   4.09 & 4500 & --- & Hectochelle \\
% & &  & 2454759.0 &  67.15 &  1.17 &  10.35 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  66.46 &  1.19 &  10.40 & 5000 & --- & Hectochelle \\
%\hline
%1087 & 05:36:28.90 & -05:14:43.4 & 2454402.9 &  31.57 &  4.58 &   3.37 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  28.11 &  1.74 &  12.25 & 3750 & --- & Hectochelle \\
% & &  & 2454904.6 &  27.81 &  1.98 &  10.65 & 4000 & --- & Hectochelle \\
%\hline
%1088 & 05:36:29.28 & -04:53:51.0 & 2454399.0 &  27.57 &  0.86 &  15.58 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  27.30 &  1.00 &  16.04 & 4000 & y & Hectochelle \\
% & &  & 2454759.0 &  27.90 &  0.82 &  16.84 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.66 &  0.83 &  16.54 & 4000 & --- & Hectochelle \\
%\hline
%1089 & 05:36:29.40 & -06:15:44.8 & 2454758.0 &  10.42 &  1.32 &  11.00 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  15.63 &  1.46 &  10.68 & 4000 & --- & Hectochelle \\
%\hline
%1090 & 05:36:29.50 & -04:39:57.3 & 2454399.0 & -14.55 &  0.53 &  24.72 & 5000 & --- & Hectochelle \\
% & &  & 2454400.9 & -14.38 &  0.58 &  23.31 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 & -13.75 &  2.35 &   4.66 & 4500 & --- & Hectochelle \\
%\hline
%1091 & 05:36:29.74 & -05:20:06.8 & 2454759.9 &  27.51 &  0.59 &  26.17 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  29.34 &  0.68 &  21.90 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  27.79 &  0.74 &  20.47 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.93 &  0.70 &  22.27 & 4250 & --- & Hectochelle \\
%\hline
%1092 & 05:36:30.09 & -06:23:10.1 & 2455167.8 &  25.18 &  0.81 &  20.45 & 4250 & --- & Hectochelle \\
%\hline
%1093 & 05:36:30.17 & -05:53:09.9 & 2454758.0 &  23.52 &  1.16 &  12.63 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.16 &  1.20 &  12.76 & 4000 & --- & Hectochelle \\
%\hline
%1094 & 05:36:31.67 & -05:26:35.7 & 2454758.9 &  24.73 &  0.78 &  18.00 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.18 &  1.48 &   9.17 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  19.09 &  1.07 &  13.99 & 4250 & --- & Hectochelle \\
%\hline
%1095 & 05:36:32.15 & -05:17:13.6 & 2454402.9 &  23.70 &  2.30 &   5.75 & 4250 & --- & Hectochelle \\
% & &  & 2454757.9 &  26.30 &  1.75 &   7.71 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  29.87 &  1.21 &  10.53 & 4000 & --- & Hectochelle \\
% & &  & 2454904.6 &  28.01 &  0.85 &  16.87 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  27.52 &  0.82 &  17.70 & 4250 & --- & Hectochelle \\
%\hline
%1096 & 05:36:32.67 & -05:51:08.3 & 2454758.0 &  69.28 &  0.58 &  24.60 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  69.69 &  0.62 &  22.68 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  68.62 &  0.73 &  19.69 & 4250 & --- & Hectochelle \\
%\hline
%1097 & 05:36:32.87 & -06:12:37.5 & 2454758.0 &  22.87 &  0.71 &  21.98 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  23.57 &  0.74 &  21.22 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  21.41 &  0.87 &  17.72 & 4000 & --- & Hectochelle \\
%\hline
%1098 & 05:36:32.99 & -06:02:29.8 & 2454758.0 &  28.90 &  3.50 &   8.05 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.23 &  3.23 &   8.57 & 4000 & --- & Hectochelle \\
%\hline
%1099 & 05:36:34.04 & -05:34:05.4 & 2454401.0 &  16.50 &  5.76 &   3.56 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  41.38 &  3.29 &   5.54 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.98 &  5.26 &   5.76 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  26.11 &  2.95 &   5.79 & 3750 & --- & Hectochelle \\
% & &  & 2455168.9 &  21.50 &  3.79 &   6.79 & 4000 & --- & Hectochelle \\
%\hline
%1100 & 05:36:36.02 & -05:11:35.0 & 2454401.0 &  19.96 &  0.90 &  19.13 & 6750 & y & Hectochelle \\
% & &  & 2454401.8 &  19.39 &  0.69 &  25.31 & 6250 & y & Hectochelle \\
% & &  & 2454402.9 &  18.73 &  2.59 &   5.61 & 6000 & --- & Hectochelle \\
% & &  & 2454757.9 &  17.14 &  0.68 &  25.17 & 6500 & y & Hectochelle \\
% & &  & 2454760.0 &  18.16 &  0.74 &  24.20 & 6500 & y & Hectochelle \\
% & &  & 2454904.6 &  16.56 &  0.72 &  24.61 & 6250 & y & Hectochelle \\
% & &  & 2455138.8 &  17.23 &  0.78 &  22.40 & 6500 & --- & Hectochelle \\
% & &  & 2455166.9 &  13.47 &  0.89 &  17.55 & 5750 & y & Hectochelle \\
% & &  & 2455168.9 &  15.47 &  0.89 &  18.55 & 6750 & y & Hectochelle \\
%\hline
%1101 & 05:36:36.33 & -05:36:34.1 & 2454401.0 &  32.91 &  5.36 &   5.53 & 4000 & y & Hectochelle \\
% & &  & 2454401.8 &  24.89 &  2.11 &  13.07 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.45 &  1.60 &  16.22 & 4000 & --- & Hectochelle \\
%\hline
%1102 & 05:36:36.54 & -06:14:25.2 & 2454758.0 &  26.35 &  0.74 &  18.92 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.21 &  0.79 &  17.58 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.20 &  0.89 &  15.24 & 4000 & --- & Hectochelle \\
%\hline
%1103 & 05:36:36.82 & -05:34:19.1 & 2454758.9 &  41.61 &  0.88 &  15.51 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  40.56 &  1.14 &  12.13 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  40.98 &  1.32 &  10.49 & 4000 & --- & Hectochelle \\
%\hline
%1104 & 05:36:36.86 & -06:09:55.0 & 2454758.0 &  23.73 &  1.00 &  16.91 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  25.41 &  0.95 &  15.15 & 4000 & --- & Hectochelle \\
%\hline
%1105 & 05:36:37.21 & -05:26:25.4 & 2454757.9 &  27.71 &  1.94 &   5.93 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  26.46 &  2.26 &   4.87 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  25.69 &  2.26 &   5.13 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  27.79 &  1.51 &   8.21 & 4000 & --- & Hectochelle \\
% & &  & 2455166.9 &  28.92 &  1.99 &   5.11 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  27.45 &  1.37 &   8.90 & 4000 & --- & Hectochelle \\
%\hline
%1106 & 05:36:38.53 & -05:12:39.4 & 2454758.9 &  84.09 &  0.38 &  34.43 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  83.24 &  0.72 &  17.73 & 5250 & --- & Hectochelle \\
% & &  & 2454876.6 &  83.78 &  0.45 &  28.73 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  83.80 &  0.57 &  22.34 & 5250 & --- & Hectochelle \\
%\hline
%1107 & 05:36:39.49 & -05:19:19.7 & 2454401.0 &  52.53 &  1.36 &  12.08 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  52.80 &  1.08 &  13.32 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  45.86 &  1.44 &  11.62 & 4000 & --- & Hectochelle \\
%\hline
%1108 & 05:36:39.71 & -05:40:26.8 & 2454758.9 &  27.87 &  1.50 &   9.89 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  26.53 &  2.35 &   5.43 & 4000 & --- & Hectochelle \\
%\hline
%1109 & 05:36:39.83 & -04:37:51.8 & 2454399.0 &  22.59 &  0.76 &  18.34 & 4000 & --- & Hectochelle \\
% & &  & 2454400.9 &  21.68 &  0.71 &  20.07 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  22.61 &  0.71 &  19.65 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  22.48 &  0.70 &  19.63 & 4250 & --- & Hectochelle \\
%\hline
%1110 & 05:36:39.93 & -05:25:12.9 & 2454759.9 &  83.87 &  1.03 &  10.93 & 6250 & --- & Hectochelle \\
% & &  & 2454876.6 &  85.16 &  2.52 &   4.06 & 5500 & --- & Hectochelle \\
%\hline
%1111 & 05:36:39.93 & -05:21:23.2 & 2454401.0 &  25.50 &  0.69 &  19.44 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.36 &  0.88 &  15.37 & 4000 & --- & Hectochelle \\
% & &  & 2455138.8 &  28.25 &  1.09 &  13.50 & 4000 & y & Hectochelle \\
% & &  & 2455166.9 &  24.06 &  1.11 &  12.53 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &  24.45 &  0.88 &  16.01 & 4000 & --- & Hectochelle \\
%\hline
%1112 & 05:36:40.23 & -05:51:39.3 & 2454758.0 &  -9.21 &  0.43 &  30.09 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  -8.55 &  0.46 &  28.85 & 5250 & --- & Hectochelle \\
% & &  & 2455167.8 &  -7.41 &  0.55 &  24.06 & 5250 & --- & Hectochelle \\
%\hline
%1113 & 05:36:40.40 & -06:13:33.4 & 2454758.0 &  23.82 &  0.62 &  23.02 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.37 &  0.65 &  21.85 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.73 &  0.64 &  22.19 & 4250 & --- & Hectochelle \\
%\hline
%1115 & 05:36:40.92 & -05:58:02.6 & 2454758.0 &  31.25 &  0.81 &  22.20 & 6500 & --- & Hectochelle \\
% & &  & 2454759.9 &  33.33 &  0.88 &  22.45 & 6750 & y & Hectochelle \\
% & &  & 2455167.8 &  28.77 &  1.20 &  18.01 & 6750 & y & Hectochelle \\
%\hline
%1116 & 05:36:41.00 & -05:53:36.7 & 2454758.0 &  56.15 &  0.51 &  25.72 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  57.45 &  0.50 &  25.93 & 5000 & --- & Hectochelle \\
% & &  & 2455167.8 &  55.92 &  0.67 &  18.71 & 5250 & --- & Hectochelle \\
%\hline
%1117 & 05:36:42.70 & -05:34:11.9 & 2454758.9 &  28.98 &  0.78 &  23.98 & 4250 & --- & Hectochelle \\
% & &  & 2454761.0 &  27.72 &  1.32 &  12.75 & 4250 & --- & Hectochelle \\
% & &  & 2455167.9 &  26.30 &  0.90 &  20.77 & 4250 & --- & Hectochelle \\
%\hline
%1118 & 05:36:43.77 & -06:15:28.6 & 2454758.0 &  27.05 &  0.97 &  14.12 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  26.77 &  1.02 &  13.25 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  25.18 &  1.47 &  10.37 & 4000 & --- & Hectochelle \\
%\hline
%1119 & 05:36:43.89 & -05:53:42.5 & 2454758.0 &  45.32 &  0.55 &  24.31 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  46.57 &  0.52 &  26.15 & 5000 & --- & Hectochelle \\
% & &  & 2455167.8 &  45.46 &  1.22 &  11.78 & 5250 & --- & Hectochelle \\
%\hline
%1120 & 05:36:44.56 & -06:02:09.1 & 2454758.0 &  27.20 &  2.31 &   8.28 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  27.80 &  2.17 &   9.09 & 4000 & --- & Hectochelle \\
%\hline
%1121 & 05:36:44.67 & -05:16:07.5 & 2454757.9 &  78.09 &  0.45 &  29.09 & 5250 & --- & Hectochelle \\
% & &  & 2454760.0 &  79.34 &  0.46 &  29.25 & 5250 & --- & Hectochelle \\
% & &  & 2455138.8 &  77.15 &  0.46 &  28.60 & 5250 & --- & Hectochelle \\
% & &  & 2455166.9 &  77.46 &  0.51 &  25.35 & 5250 & --- & Hectochelle \\
% & &  & 2455168.9 &  77.66 &  0.44 &  29.19 & 5250 & --- & Hectochelle \\
%\hline
%1122 & 05:36:45.21 & -06:28:09.6 & 2454758.0 &  20.87 &  0.90 &  18.34 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  22.54 &  0.94 &  17.50 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  22.30 &  1.19 &  12.81 & 4000 & --- & Hectochelle \\
%\hline
%1123 & 05:36:47.18 & -05:22:50.1 & 2454758.9 &  34.61 &  1.43 &  15.46 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  36.70 &  4.44 &   3.53 & 4000 & --- & Hectochelle \\
% & &  & 2455167.9 &  29.28 &  2.44 &   9.71 & 4000 & y & Hectochelle \\
%\hline
%1124 & 05:36:47.54 & -06:08:20.3 & 2454758.0 &  23.52 &  0.70 &  19.79 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.64 &  0.74 &  18.44 & 4000 & --- & Hectochelle \\
%\hline
%1125 & 05:36:47.61 & -05:36:31.3 & 2454758.9 &  27.73 &  0.84 &  17.12 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  25.81 &  1.50 &   8.88 & 4000 & --- & Hectochelle \\
%\hline
%1126 & 05:36:47.69 & -05:20:50.8 & 2454401.0 &  32.37 &  2.28 &   5.98 & 4500 & --- & Hectochelle \\
% & &  & 2454401.8 &  31.45 &  2.23 &   6.52 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.16 &  1.55 &   9.82 & 4500 & --- & Hectochelle \\
%\hline
%1127 & 05:36:48.25 & -05:22:57.1 & 2454402.9 &  11.53 &  2.14 &   5.60 & 4000 & --- & Hectochelle \\
% & &  & 2454876.6 &  10.29 &  1.21 &  13.67 & 4000 & y & Hectochelle \\
%\hline
%1128 & 05:36:48.37 & -05:14:16.6 & 2454757.9 &  25.54 &  2.25 &   8.48 & 4000 & --- & Hectochelle \\
% & &  & 2454760.0 &  22.72 &  2.22 &   8.25 & 3750 & --- & Hectochelle \\
% & &  & 2455166.9 &  13.50 &  3.67 &   4.42 & 4000 & --- & Hectochelle \\
% & &  & 2455168.9 &   8.87 &  2.42 &   6.82 & 4250 & --- & Hectochelle \\
%\hline
%1129 & 05:36:49.37 & -04:49:05.0 & 2454399.0 &  -9.02 &  0.56 &  23.42 & 5000 & --- & Hectochelle \\
% & &  & 2454400.9 &  -9.23 &  0.66 &  20.82 & 5000 & --- & Hectochelle \\
% & &  & 2455167.9 &  -3.60 &  1.66 &   7.62 & 5000 & --- & Hectochelle \\
%\hline
%1130 & 05:36:49.47 & -04:57:48.4 & 2454399.0 &  19.56 &  1.17 &  14.21 & 6750 & y & Hectochelle \\
% & &  & 2454400.9 &  19.93 &  0.88 &  17.68 & 6750 & y & Hectochelle \\
% & &  & 2454904.6 &  21.65 &  0.86 &  18.42 & 6500 & y & Hectochelle \\
%\hline
%1131 & 05:36:49.66 & -05:04:09.4 & 2454401.0 &  21.92 &  1.13 &  12.28 & 4000 & --- & Hectochelle \\
% & &  & 2454401.8 &  21.23 &  0.89 &  15.75 & 4000 & --- & Hectochelle \\
% & &  & 2454759.0 &  21.67 &  0.85 &  16.23 & 4000 & --- & Hectochelle \\
% & &  & 2454761.0 &  21.12 &  0.84 &  16.64 & 4000 & --- & Hectochelle \\
%\hline
%1132 & 05:36:50.73 & -05:37:47.3 & 2454758.9 &  32.66 &  3.64 &  12.21 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  36.06 &  7.08 &   3.60 & 4250 & --- & Hectochelle \\
%\hline
%1133 & 05:36:51.86 & -05:08:35.8 & 2454759.9 &  31.32 &  0.60 &  23.56 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  31.05 &  0.66 &  21.60 & 4250 & --- & Hectochelle \\
% & &  & 2455138.8 &  30.28 &  0.65 &  21.15 & 4250 & --- & Hectochelle \\
% & &  & 2455166.9 &  29.37 &  0.68 &  21.31 & 4250 & --- & Hectochelle \\
% & &  & 2455168.9 &  30.24 &  0.65 &  21.90 & 4250 & --- & Hectochelle \\
%\hline
%1134 & 05:36:52.73 & -04:50:00.4 & 2454759.0 &  50.96 &  0.43 &  29.37 & 5250 & --- & Hectochelle \\
% & &  & 2454761.0 &  50.99 &  0.38 &  33.49 & 5500 & --- & Hectochelle \\
% & &  & 2454904.6 &  50.65 &  0.48 &  26.54 & 5250 & --- & Hectochelle \\
% & &  & 2455167.9 &  51.15 &  1.65 &   6.28 & 5500 & --- & Hectochelle \\
%\hline
%1135 & 05:36:53.84 & -06:20:53.7 & 2454758.0 &  24.79 &  1.01 &  13.87 & 4000 & --- & Hectochelle \\
% & &  & 2454759.9 &  24.07 &  0.95 &  17.37 & 4000 & y & Hectochelle \\
%\hline
%1136 & 05:36:54.56 & -04:44:19.9 & 2454759.0 &  -4.67 &  0.42 &  29.98 & 5500 & --- & Hectochelle \\
% & &  & 2454761.0 &  -4.40 &  0.40 &  31.48 & 5500 & --- & Hectochelle \\
%\hline
%1137 & 05:36:55.49 & -06:06:39.0 & 2454758.0 &  32.00 &  1.52 &  12.63 & 6500 & y & Hectochelle \\
% & &  & 2454759.9 &  30.50 &  1.01 &  17.57 & 6750 & --- & Hectochelle \\
%\hline
%1138 & 05:36:55.75 & -06:04:28.4 & 2454758.0 &  83.70 &  0.76 &  18.55 & 4250 & --- & Hectochelle \\
% & &  & 2454759.9 &  83.94 &  0.70 &  19.96 & 4250 & --- & Hectochelle \\
% & &  & 2455167.8 &  82.34 &  1.00 &  13.60 & 4000 & --- & Hectochelle \\
%\hline
%1139 & 05:36:56.64 & -05:08:52.8 & 2454759.9 &   0.44 &  0.66 &  21.65 & 4250 & --- & Hectochelle \\
% & &  & 2454876.6 &   0.29 &  0.77 &  18.71 & 4250 & --- & Hectochelle \\
%\hline
%1140 & 05:36:57.20 & -05:06:04.9 & 2454401.0 &  26.68 &  0.69 &  20.76 & 4250 & --- & Hectochelle \\
% & &  & 2454401.8 &  26.56 &  0.66 &  21.62 & 4250 & --- & Hectochelle \\
% & &  & 2454904.6 &  26.34 &  0.93 &  14.94 & 4250 & --- & Hectochelle \\
%\hline
%1141 & 05:36:57.35 & -06:18:45.2 & 2454758.0 &  17.14 &  1.34 &  10.84 & 3750 & --- & Hectochelle \\
% & &  & 2454759.9 &  15.49 &  1.46 &   9.93 & 3750 & --- & Hectochelle \\
%\hline
%1142 & 05:36:59.27 & -04:35:16.8 & 2454759.0 &   4.79 &  0.56 &  21.12 & 6250 & --- & Hectochelle \\
% & &  & 2454761.0 &   5.53 &  0.59 &  20.66 & 6000 & --- & Hectochelle \\
%\hline
%1143 & 05:37:00.16 & -05:14:11.7 & 2454401.0 &  33.95 &  1.00 &  12.79 & 5500 & --- & Hectochelle \\
% & &  & 2454401.8 &  38.99 &  1.11 &  10.37 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 &  32.87 &  0.44 &  30.79 & 5500 & --- & Hectochelle \\
% & &  & 2455138.8 &  35.91 &  0.82 &  16.69 & 5500 & y & Hectochelle \\
%\hline
%1144 & 05:37:03.22 & -05:21:36.1 & 2454758.9 &  29.21 &  0.97 &  13.43 & 5250 & --- & Hectochelle \\
%\hline
%1145 & 05:37:03.97 & -06:16:40.6 & 2454758.0 &  24.25 &  0.95 &  18.36 & 4000 & y & Hectochelle \\
% & &  & 2454759.9 &  24.80 &  0.83 &  16.82 & 4000 & --- & Hectochelle \\
% & &  & 2455167.8 &  23.41 &  1.32 &  10.54 & 4000 & --- & Hectochelle \\
%\hline
%1146 & 05:37:04.08 & -05:19:01.7 & 2454401.0 & -32.30 &  0.59 &  21.44 & 6000 & --- & Hectochelle \\
% & &  & 2454401.8 & -31.71 &  0.52 &  24.55 & 5750 & --- & Hectochelle \\
% & &  & 2455167.9 & -30.41 &  0.93 &  15.09 & 5750 & --- & Hectochelle \\
%\hline
%1147 & 05:37:05.75 & -04:47:21.2 & 2454759.0 &  21.39 &  6.27 &   9.19 & 4000 & y & Hectochelle \\
% & &  & 2454761.0 &  20.85 &  5.86 &   6.77 & 4000 & --- & Hectochelle \\
%\hline
%1148 & 05:37:06.97 & -06:13:36.0 & 2454758.0 & -56.13 &  0.63 &  21.02 & 5000 & --- & Hectochelle \\
% & &  & 2454759.9 & -56.15 &  0.73 &  17.73 & 5250 & --- & Hectochelle \\
% & &  & 2455167.8 & -58.42 &  1.40 &   8.96 & 4750 & --- & Hectochelle \\
%\hline
%1149 & 05:37:08.69 & -04:49:42.5 & 2454399.0 &  40.80 &  0.56 &  24.68 & 5500 & y & Hectochelle \\
% & &  & 2454400.9 &  40.17 &  0.60 &  21.83 & 5750 & --- & Hectochelle \\
%\hline
%1150 & 05:37:09.14 & -05:19:32.0 & 2454759.9 &  36.50 &  0.60 &  21.21 & 5000 & --- & Hectochelle \\
%\hline
%1151 & 05:37:11.11 & -06:05:03.7 & 2454758.0 &  54.85 &  0.67 &  18.25 & 5250 & --- & Hectochelle \\
% & &  & 2454759.9 &  54.10 &  0.61 &  21.74 & 5250 & --- & Hectochelle \\
% & &  & 2455167.8 &  55.34 &  1.46 &   7.63 & 6250 & --- & Hectochelle \\
%\hline
%1152 & 05:37:18.23 & -06:05:32.3 & 2454758.0 &  53.78 &  0.60 &  21.45 & 4750 & --- & Hectochelle \\
% & &  & 2454759.9 &  53.76 &  0.50 &  27.19 & 4750 & --- & Hectochelle \\
% & &  & 2455167.8 &  50.36 &  1.47 &   9.39 & 5250 & --- & Hectochelle \\
%\hline
%1153 & 05:37:18.87 & -06:09:41.2 & 2455167.8 &  24.14 &  0.71 &  20.30 & 4250 & --- & Hectochelle \\
%\hline
%1154 & 05:37:19.07 & -06:14:49.0 & 2455167.8 &  46.02 &  2.17 &  10.43 & 7000 & y & Hectochelle \\
%\hline
%1155 & 06:39:03.75 & +09:40:23.4 & 2454386.0 &  20.20 &  0.60 &  23.99 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.94 &  0.66 &  22.18 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  21.17 &  0.64 &  22.47 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.22 &  0.57 &  25.01 & 4250 & --- & Hectochelle \\
%\hline
%1156 & 06:39:15.25 & +09:39:37.8 & 2454386.0 &  44.70 &  0.44 &  29.56 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &  44.45 &  0.43 &  30.31 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &  45.75 &  0.48 &  26.74 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &  45.68 &  0.47 &  27.44 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  44.77 &  0.43 &  30.36 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  44.90 &  0.46 &  28.34 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  44.94 &  0.43 &  29.92 & 5250 & --- & Hectochelle \\
%\hline
%1157 & 06:39:15.55 & +09:24:44.8 & 2455130.0 &  25.87 &  0.59 &  21.72 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  26.90 &  0.57 &  22.33 & 5250 & --- & Hectochelle \\
%\hline
%1158 & 06:39:15.62 & +09:39:12.9 & 2454386.0 &  16.45 &  0.47 &  29.08 & 6500 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.22 &  0.63 &  23.10 & 6500 & y & Hectochelle \\
% & &  & 2454762.0 &  16.62 &  0.67 &  21.01 & 6750 & y & Hectochelle \\
% & &  & 2454765.9 &  17.31 &  0.52 &  26.89 & 6750 & y & Hectochelle \\
% & &  & 2454931.6 &  16.01 &  0.98 &  13.49 & 6750 & y & Hectochelle \\
% & &  & 2454934.7 &  15.99 &  0.59 &  24.30 & 6500 & y & Hectochelle \\
% & &  & 2455130.0 &  15.11 &  0.82 &  17.24 & 6750 & y & Hectochelle \\
% & &  & 2455135.9 &  15.98 &  0.49 &  29.31 & 6500 & y & Hectochelle \\
% & &  & 2455286.6 &  15.87 &  0.52 &  26.17 & 6500 & --- & Hectochelle \\
% & &  & 2455289.6 &  15.92 &  0.47 &  29.86 & 6750 & y & Hectochelle \\
%\hline
%1159 & 06:39:15.70 & +09:29:29.4 & 2454904.7 &  33.86 &  0.38 &  34.05 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  33.53 &  0.44 &  29.80 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  33.66 &  0.45 &  29.22 & 5250 & --- & Hectochelle \\
%\hline
%1160 & 06:39:15.94 & +09:48:21.3 & 2455136.0 &  -0.00 &  1.69 &   7.62 & 4500 & --- & Hectochelle \\
%\hline
%1161 & 06:39:16.36 & +09:19:53.3 & 2454403.0 &  65.87 &  0.58 &  21.18 & 6500 & --- & Hectochelle \\
% & &  & 2454763.0 &  66.49 &  0.47 &  25.42 & 6750 & --- & Hectochelle \\
% & &  & 2454904.7 &  65.92 &  0.45 &  27.77 & 6500 & --- & Hectochelle \\
%\hline
%1162 & 06:39:16.45 & +09:31:16.1 & 2455135.9 &  16.56 &  0.61 &  22.73 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.74 &  0.68 &  20.38 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  16.18 &  0.93 &  14.73 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.47 &  0.62 &  22.56 & 4250 & --- & Hectochelle \\
%\hline
%1163 & 06:39:16.62 & +10:00:55.3 & 2455136.0 &  -1.12 &  0.48 &  28.62 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  -1.26 &  0.50 &  26.90 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  -0.89 &  0.54 &  25.28 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  -1.03 &  0.54 &  25.41 & 4750 & --- & Hectochelle \\
%\hline
%1164 & 06:39:16.65 & +09:45:01.7 & 2455136.0 &  13.46 &  7.18 &   6.77 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  11.53 &  5.96 &   7.20 & 6750 & y & Hectochelle \\
% & &  & 2455227.8 &  16.63 &  6.36 &   6.29 & 7000 & y & Hectochelle \\
%\hline
%1165 & 06:39:16.85 & +09:17:41.0 & 2455130.0 &  56.09 &  0.53 &  25.64 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  56.53 &  0.51 &  26.43 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 &  56.93 &  0.55 &  23.78 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  56.47 &  0.54 &  24.04 & 4750 & --- & Hectochelle \\
%\hline
%1168 & 06:39:17.25 & +09:30:52.9 & 2455130.0 &  17.27 &  0.55 &  22.68 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.20 &  0.46 &  27.51 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.71 &  0.47 &  26.30 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.55 &  0.83 &  16.59 & 5000 & y & Hectochelle \\
%\hline
%1169 & 06:39:17.42 & +09:21:37.8 & 2454403.0 &  39.16 &  0.54 &  24.29 & 6500 & y & Hectochelle \\
% & &  & 2454904.7 &  38.56 &  0.48 &  26.99 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  38.80 &  0.46 &  28.05 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  38.94 &  0.44 &  29.60 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  38.43 &  0.64 &  20.69 & 6750 & y & Hectochelle \\
% & &  & 2455258.7 &  38.73 &  0.68 &  17.83 & 7000 & --- & Hectochelle \\
%\hline
%1170 & 06:39:17.43 & +09:25:37.9 & 2455136.0 &  30.25 &  0.53 &  27.51 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  30.24 &  0.50 &  29.37 & 4250 & --- & Hectochelle \\
%\hline
%1171 & 06:39:17.50 & +09:53:14.8 & 2455162.8 &  14.45 &  0.58 &  24.11 & 6250 & y & Hectochelle \\
% & &  & 2455227.8 &  14.57 &  0.49 &  27.02 & 6500 & --- & Hectochelle \\
% & &  & 2455229.6 &  14.93 &  0.71 &  19.44 & 6750 & y & Hectochelle \\
%\hline
%1172 & 06:39:17.68 & +09:33:26.4 & 2455286.6 &  82.02 &  0.46 &  27.82 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  82.44 &  0.45 &  28.51 & 5250 & --- & Hectochelle \\
%\hline
%1173 & 06:39:17.97 & +09:18:22.6 & 2455137.9 &  55.58 &  0.56 &  20.41 & 6250 & --- & Hectochelle \\
% & &  & 2455162.9 &  54.56 &  0.51 &  23.93 & 6250 & --- & Hectochelle \\
% & &  & 2455233.8 &  55.44 &  0.80 &  14.98 & 6000 & --- & Hectochelle \\
% & &  & 2455258.7 &  55.24 &  0.90 &  12.89 & 6250 & --- & Hectochelle \\
%\hline
%1174 & 06:39:18.02 & +09:41:15.4 & 2455129.9 &  60.77 &  0.97 &  13.33 & 5250 & y & Hectochelle \\
% & &  & 2455131.0 &  57.47 &  0.89 &  12.76 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  60.59 &  1.24 &   9.14 & 6250 & --- & Hectochelle \\
% & &  & 2455261.8 &  62.08 &  3.27 &   3.95 & 5000 & --- & Hectochelle \\
%\hline
%1175 & 06:39:18.06 & +09:29:57.5 & 2455129.9 &  95.46 &  0.52 &  24.77 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  95.76 &  0.46 &  27.44 & 5250 & --- & Hectochelle \\
% & &  & 2455233.8 &  95.64 &  0.60 &  20.31 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  95.88 &  0.46 &  27.96 & 5250 & --- & Hectochelle \\
%\hline
%1176 & 06:39:18.32 & +09:33:36.5 & 2454385.9 &  39.15 &  1.05 &  14.27 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  40.12 &  0.76 &  18.45 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  37.93 &  1.05 &  13.69 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  39.38 &  0.69 &  21.12 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  40.51 &  2.38 &   5.63 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  38.95 &  0.91 &  15.32 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  44.12 &  0.68 &  20.97 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  43.95 &  0.78 &  18.15 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  43.82 &  1.16 &  12.20 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  43.62 &  0.86 &  16.04 & 4250 & --- & Hectochelle \\
%\hline
%1177 & 06:39:18.54 & +09:42:50.4 & 2455135.9 &  63.10 &  0.74 &  16.56 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &  64.65 &  0.88 &  12.74 & 5750 & --- & Hectochelle \\
% & &  & 2455286.6 &  62.16 &  0.76 &  16.61 & 6000 & --- & Hectochelle \\
% & &  & 2455289.6 &  63.06 &  0.70 &  17.25 & 6000 & --- & Hectochelle \\
%\hline
%1178 & 06:39:18.97 & +09:42:22.9 & 2455129.9 &  41.68 &  0.66 &  19.89 & 5750 & y & Hectochelle \\
% & &  & 2455131.0 &  40.54 &  0.54 &  24.11 & 5750 & y & Hectochelle \\
%\hline
%1179 & 06:39:18.98 & +09:31:05.5 & 2455136.0 &  36.29 &  0.50 &  26.33 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  36.34 &  0.49 &  27.22 & 7000 & y & Hectochelle \\
%\hline
%1180 & 06:39:19.09 & +09:21:00.0 & 2455137.9 &  49.48 &  1.94 &   4.34 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  47.62 &  1.12 &   9.64 & 5750 & --- & Hectochelle \\
%\hline
%1181 & 06:39:19.19 & +09:27:43.6 & 2455129.9 &  64.92 &  0.48 &  25.98 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  65.05 &  0.55 &  22.86 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  64.89 &  0.61 &  20.69 & 5750 & y & Hectochelle \\
% & &  & 2455261.8 &  65.32 &  1.49 &   7.43 & 6000 & --- & Hectochelle \\
%\hline
%1182 & 06:39:19.21 & +09:51:35.6 & 2455129.9 &  36.56 &  0.77 &  18.05 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  35.76 &  0.79 &  16.78 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  36.78 &  0.90 &  15.21 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  36.46 &  0.84 &  15.93 & 4000 & --- & Hectochelle \\
%\hline
%1184 & 06:39:19.60 & +09:31:11.8 & 2455129.9 &  16.79 &  0.58 &  24.04 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.19 &  0.62 &  22.69 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  16.10 &  0.64 &  21.74 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  16.66 &  0.59 &  23.69 & 4250 & --- & Hectochelle \\
%\hline
%1183 & 06:39:19.60 & +09:28:56.0 & 2455129.9 &  67.94 &  0.41 &  30.25 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  67.88 &  0.44 &  28.81 & 5750 & --- & Hectochelle \\
%\hline
%1185 & 06:39:19.70 & +09:26:50.2 & 2455137.9 &  49.99 &  0.45 &  29.37 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  50.14 &  0.44 &  29.58 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &  49.78 &  0.37 &  34.98 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  50.28 &  0.53 &  24.62 & 5500 & --- & Hectochelle \\
%\hline
%1187 & 06:39:20.13 & +09:50:34.9 & 2455129.9 &  80.64 &  0.58 &  21.73 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  80.14 &  0.59 &  20.55 & 5750 & --- & Hectochelle \\
% & &  & 2455260.7 &  81.61 &  0.91 &  13.44 & 5750 & --- & Hectochelle \\
% & &  & 2455261.8 &  79.42 &  1.28 &   9.44 & 4750 & --- & Hectochelle \\
%\hline
%1188 & 06:39:20.15 & +09:50:14.5 & 2455136.0 &  94.76 &  0.56 &  21.77 & 5750 & --- & Hectochelle \\
% & &  & 2455162.8 &  94.49 &  0.67 &  18.07 & 5500 & --- & Hectochelle \\
% & &  & 2455227.8 &  94.46 &  0.96 &  12.37 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  93.94 &  1.47 &   8.05 & 5250 & --- & Hectochelle \\
%\hline
%1189 & 06:39:20.66 & +09:58:56.4 & 2455135.9 &  14.07 &  0.48 &  28.85 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.31 &  0.48 &  29.01 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  13.83 &  0.48 &  28.66 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  13.33 &  0.46 &  29.50 & 5250 & --- & Hectochelle \\
%\hline
%1190 & 06:39:21.09 & +09:43:10.4 & 2455135.9 &  21.94 &  1.58 &   8.45 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.45 &  2.60 &   3.97 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  20.26 &  2.40 &   5.40 & 4000 & --- & Hectochelle \\
%\hline
%1191 & 06:39:21.11 & +09:36:27.9 & 2455136.0 &  17.68 &  1.53 &   8.73 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  15.13 &  1.46 &   7.96 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  15.24 &  1.68 &   7.85 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  13.54 &  1.64 &   7.58 & 4000 & --- & Hectochelle \\
%\hline
%1192 & 06:39:21.33 & +09:44:35.3 & 2455136.0 &  40.41 &  5.78 &   7.07 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  56.56 &  8.41 &   4.28 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &  35.37 &  7.08 &   5.67 & 4750 & y & Hectochelle \\
%\hline
%1193 & 06:39:21.42 & +09:59:49.4 & 2455135.9 &  -0.42 &  0.58 &  25.03 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  -0.40 &  0.61 &  23.77 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  -0.24 &  0.56 &  25.88 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  -0.57 &  0.61 &  23.58 & 4250 & --- & Hectochelle \\
%\hline
%1194 & 06:39:21.44 & +09:34:01.0 & 2454386.0 &  21.34 &  6.24 &  10.61 & 7000 & y & Hectochelle \\
% & &  & 2454401.9 &  21.81 &  6.16 &  10.10 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  23.72 &  6.09 &  10.34 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  19.79 & 10.04 &   6.42 & 6250 & y & Hectochelle \\
% & &  & 2455130.0 &  22.26 &  6.71 &   8.72 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  26.66 &  7.05 &   8.99 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  17.81 &  8.18 &   7.62 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  35.32 & 12.05 &   5.22 & 7000 & y & Hectochelle \\
%\hline
%1195 & 06:39:21.62 & +09:45:07.6 & 2455129.9 &  40.79 &  2.86 &   9.03 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &  42.42 &  3.13 &   7.69 & 7000 & y & Hectochelle \\
% & &  & 2455286.6 &  33.08 &  2.62 &   8.12 & 7000 & y & Hectochelle \\
% & &  & 2455289.6 &  36.58 &  2.19 &   9.56 & 7000 & --- & Hectochelle \\
%\hline
%1196 & 06:39:21.71 & +09:54:23.2 & 2455129.9 &  66.17 &  0.41 &  32.04 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  65.94 &  0.39 &  33.48 & 5500 & --- & Hectochelle \\
%\hline
%1197 & 06:39:21.74 & +09:29:15.1 & 2454403.0 &  17.75 &  3.88 &   6.29 & 7000 & --- & Hectochelle \\
% & &  & 2454763.0 &  28.51 &  2.70 &   9.68 & 7000 & y & Hectochelle \\
% & &  & 2454904.7 &  24.87 &  2.34 &  11.02 & 7000 & y & Hectochelle \\
% & &  & 2455130.0 &  20.37 &  2.41 &  10.56 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  18.34 &  2.49 &  10.05 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  20.10 &  2.71 &   8.93 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  20.31 &  2.44 &  10.64 & 7000 & y & Hectochelle \\
%\hline
%1199 & 06:39:22.02 & +09:35:23.7 & 2455286.6 &  92.96 &  0.50 &  26.28 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  92.97 &  0.51 &  25.85 & 5000 & --- & Hectochelle \\
%\hline
%1200 & 06:39:22.33 & +09:43:21.6 & 2455130.0 &  67.41 &  1.10 &  12.09 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  68.77 &  0.94 &  13.57 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  69.42 &  1.17 &  10.47 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 &  68.97 &  2.53 &   4.24 & 5000 & --- & Hectochelle \\
%\hline
%1201 & 06:39:22.44 & +09:45:10.6 & 2455135.9 &  37.13 &  1.36 &   9.53 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  41.26 &  1.81 &   6.39 & 5000 & --- & Hectochelle \\
%\hline
%1202 & 06:39:22.60 & +09:30:38.0 & 2454934.7 &  55.91 &  3.33 &   4.31 & 4500 & --- & Hectochelle \\
% & &  & 2455136.0 &  57.22 &  1.62 &   8.37 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  59.31 &  1.75 &   6.36 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 &  59.76 &  1.97 &   6.86 & 4750 & --- & Hectochelle \\
%\hline
%1203 & 06:39:22.69 & +09:54:30.7 & 2454386.0 &  19.81 &  1.46 &  10.98 & 4000 & y & Hectochelle \\
% & &  & 2454401.9 &  19.48 &  1.94 &   6.05 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.94 &  1.21 &  10.19 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.88 &  1.49 &   8.91 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.18 &  1.70 &   6.90 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.75 &  2.06 &   5.64 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  20.64 &  1.78 &   8.59 & 4000 & y & Hectochelle \\
% & &  & 2455289.6 &  19.18 &  1.23 &   9.75 & 4000 & --- & Hectochelle \\
%\hline
%1204 & 06:39:22.69 & +09:17:03.8 & 2454403.0 &  31.80 &  1.01 &  20.41 & 7000 & y & Hectochelle \\
% & &  & 2454762.0 &  33.65 &  0.91 &  22.03 & 7000 & --- & Hectochelle \\
% & &  & 2454765.9 &  36.76 &  1.46 &  16.99 & 7000 & --- & Hectochelle \\
% & &  & 2454904.7 &  32.44 &  1.04 &  19.79 & 7000 & --- & Hectochelle \\
% & &  & 2455130.0 &  30.97 &  1.15 &  17.54 & 7000 & --- & Hectochelle \\
% & &  & 2455135.9 &  32.43 &  1.39 &  17.78 & 7000 & y & Hectochelle \\
%\hline
%1205 & 06:39:22.93 & +09:35:23.4 & 2454931.6 & -12.25 &  0.48 &  29.21 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 & -12.24 &  0.50 &  27.93 & 5000 & --- & Hectochelle \\
% & &  & 2455136.0 & -12.18 &  0.48 &  29.41 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 & -12.73 &  0.50 &  28.36 & 4750 & --- & Hectochelle \\
% & &  & 2455227.8 & -12.25 &  0.50 &  28.07 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 & -12.59 &  0.50 &  27.85 & 5000 & --- & Hectochelle \\
%\hline
%1206 & 06:39:22.94 & +09:36:16.9 & 2454403.0 &  13.96 &  0.47 &  29.37 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 &  14.70 &  0.46 &  29.83 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  14.47 &  0.47 &  29.52 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  14.04 &  0.48 &  28.95 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  14.44 &  0.45 &  31.21 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  14.39 &  0.45 &  30.52 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  14.36 &  0.45 &  30.72 & 5000 & --- & Hectochelle \\
%\hline
%1207 & 06:39:23.20 & +09:47:03.6 & 2455129.9 &  44.22 &  0.52 &  24.60 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  44.50 &  0.60 &  21.00 & 5250 & --- & Hectochelle \\
% & &  & 2455286.6 &  44.87 &  0.63 &  20.07 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  43.95 &  0.59 &  21.22 & 5250 & --- & Hectochelle \\
%\hline
%1208 & 06:39:23.26 & +09:40:08.7 & 2455136.0 &  20.47 &  0.43 &  29.39 & 5500 & --- & Hectochelle \\
% & &  & 2455162.8 &  20.43 &  0.44 &  28.33 & 5500 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.66 &  0.41 &  30.77 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.32 &  0.54 &  23.08 & 5250 & --- & Hectochelle \\
%\hline
%1209 & 06:39:23.56 & +09:20:55.0 & 2455137.9 &  75.25 &  0.58 &  21.09 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  74.94 &  0.47 &  26.23 & 5750 & --- & Hectochelle \\
% & &  & 2455233.8 &  74.19 &  0.88 &  12.89 & 6000 & --- & Hectochelle \\
% & &  & 2455258.7 &  75.95 &  0.96 &  12.07 & 5750 & --- & Hectochelle \\
%\hline
%1210 & 06:39:23.96 & +09:42:01.7 & 2454386.0 &  81.42 &  0.57 &  23.12 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  81.36 &  0.54 &  24.62 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  82.24 &  0.52 &  25.67 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  82.06 &  0.83 &  15.63 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  81.52 &  0.56 &  23.29 & 4750 & --- & Hectochelle \\
%\hline
%1211 & 06:39:24.00 & +09:25:50.8 & 2454403.0 &  43.05 &  0.52 &  24.71 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  44.41 &  0.43 &  29.79 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 &  43.73 &  0.43 &  29.66 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  43.73 &  0.38 &  34.16 & 5500 & --- & Hectochelle \\
%\hline
%1212 & 06:39:24.14 & +09:18:05.8 & 2454403.0 & -19.46 &  0.46 &  27.62 & 6000 & --- & Hectochelle \\
% & &  & 2454762.0 & -18.93 &  0.40 &  31.99 & 6000 & --- & Hectochelle \\
% & &  & 2454765.9 & -18.94 &  0.38 &  32.78 & 6000 & --- & Hectochelle \\
% & &  & 2454904.7 & -18.86 &  0.42 &  31.50 & 6000 & y & Hectochelle \\
%\hline
%1213 & 06:39:24.32 & +09:56:19.3 & 2454931.6 & -14.13 &  0.50 &  26.78 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 & -14.79 &  0.51 &  26.23 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 & -15.07 &  0.52 &  25.48 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 & -14.94 &  0.58 &  22.50 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 & -15.35 &  0.48 &  28.42 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 & -15.14 &  0.46 &  29.35 & 5000 & --- & Hectochelle \\
%\hline
%1214 & 06:39:24.42 & +09:49:03.7 & 2455129.9 &  45.23 &  0.82 &  14.75 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  45.67 &  1.08 &  11.93 & 5750 & y & Hectochelle \\
% & &  & 2455227.8 &  49.35 &  1.47 &   8.57 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  42.54 &  2.10 &   5.57 & 5000 & --- & Hectochelle \\
%\hline
%1215 & 06:39:24.55 & +09:50:40.2 & 2454903.7 &  85.15 &  0.34 &  38.67 & 6250 & y & Hectochelle \\
% & &  & 2455135.9 &  85.20 &  0.37 &  36.27 & 6000 & y & Hectochelle \\
% & &  & 2455137.8 &  85.14 &  0.38 &  35.27 & 6000 & y & Hectochelle \\
% & &  & 2455286.6 &  85.06 &  0.36 &  36.73 & 6250 & y & Hectochelle \\
% & &  & 2455289.6 &  84.97 &  0.36 &  36.21 & 6250 & y & Hectochelle \\
%\hline
%1216 & 06:39:24.64 & +09:22:33.2 & 2454386.0 &  18.20 &  0.39 &  34.40 & 5500 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.81 &  0.41 &  32.11 & 5500 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.57 &  0.41 &  32.38 & 5500 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.78 &  0.38 &  34.29 & 5500 & --- & Hectochelle \\
% & &  & 2454903.7 &  18.55 &  0.40 &  33.57 & 5500 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.29 &  0.37 &  35.32 & 5750 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.27 &  0.38 &  35.28 & 5500 & --- & Hectochelle \\
%\hline
%1217 & 06:39:24.68 & +09:17:21.6 & 2454763.0 &  69.17 &  0.50 &  26.31 & 5250 & --- & Hectochelle \\
% & &  & 2455233.8 &  67.92 &  0.86 &  13.14 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  68.64 &  0.65 &  18.76 & 5500 & --- & Hectochelle \\
%\hline
%1218 & 06:39:24.80 & +09:36:26.5 & 2455227.8 & -15.93 &  1.62 &   7.13 & 5250 & --- & Hectochelle \\
%\hline
%1219 & 06:39:24.97 & +09:22:07.5 & 2455135.9 &  16.20 &  0.73 &  19.20 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.19 &  0.87 &  15.82 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.38 &  1.49 &   9.84 & 4000 & y & Hectochelle \\
% & &  & 2455258.7 &  16.21 &  1.42 &   9.37 & 4000 & --- & Hectochelle \\
%\hline
%1220 & 06:39:25.03 & +09:53:39.8 & 2454386.0 &  67.52 &  1.42 &  17.98 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &  67.14 &  0.71 &  25.38 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 &  68.00 &  0.48 &  31.03 & 5500 & --- & Hectochelle \\
% & &  & 2454904.7 &  67.27 &  1.52 &  18.40 & 5500 & --- & Hectochelle \\
%\hline
%1221 & 06:39:25.15 & +09:42:51.6 & 2455162.8 &  18.44 &  1.31 &  10.27 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  22.94 &  3.22 &   3.36 & 4250 & --- & Hectochelle \\
%\hline
%1222 & 06:39:25.35 & +09:25:35.7 & 2455130.0 &  35.03 &  0.62 &  19.94 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  35.70 &  0.47 &  26.93 & 5500 & --- & Hectochelle \\
%\hline
%1223 & 06:39:25.36 & +09:43:14.7 & 2455136.0 &  -8.04 &  0.42 &  31.99 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  -8.00 &  0.46 &  29.06 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  -7.93 &  0.48 &  27.80 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  -7.69 &  0.52 &  25.51 & 5000 & --- & Hectochelle \\
%\hline
%1224 & 06:39:25.64 & +09:42:53.6 & 2455129.9 &  17.13 &  0.55 &  25.94 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  16.91 &  0.64 &  22.56 & 4250 & --- & Hectochelle \\
%\hline
%1225 & 06:39:25.81 & +09:38:12.4 & 2455136.0 &  16.79 &  0.54 &  26.34 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.40 &  0.56 &  25.42 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  16.58 &  0.71 &  19.94 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  15.87 &  0.72 &  19.59 & 4250 & --- & Hectochelle \\
%\hline
%1226 & 06:39:26.25 & +09:41:10.8 & 2454386.0 &  15.52 &  0.57 &  26.24 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  15.28 &  0.56 &  26.26 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.23 &  0.52 &  28.55 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  14.98 &  0.52 &  28.27 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  14.64 &  0.57 &  25.19 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.02 &  0.56 &  26.11 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  14.62 &  0.61 &  23.82 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.14 &  0.56 &  26.24 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  15.66 &  0.66 &  21.85 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  15.28 &  0.53 &  27.88 & 4250 & --- & Hectochelle \\
%\hline
%1227 & 06:39:26.26 & +09:32:47.0 & 2454765.9 &  68.07 &  1.54 &   8.43 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  67.50 &  2.91 &   4.87 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  64.12 &  2.66 &   5.16 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  68.50 &  1.57 &   9.10 & 4250 & y & Hectochelle \\
% & &  & 2455286.6 &  59.11 &  1.97 &   6.77 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  66.32 &  2.03 &   6.64 & 4250 & --- & Hectochelle \\
%\hline
%1228 & 06:39:26.49 & +09:43:29.8 & 2455135.9 &  12.66 &  0.80 &  15.92 & 6500 & --- & Hectochelle \\
% & &  & 2455137.8 &  12.07 &  1.22 &  10.63 & 5750 & y & Hectochelle \\
% & &  & 2455233.8 &  15.53 &  1.70 &   7.01 & 6000 & --- & Hectochelle \\
% & &  & 2455258.7 &  13.61 &  1.02 &  13.12 & 6000 & y & Hectochelle \\
%\hline
%1229 & 06:39:26.65 & +09:30:37.9 & 2454904.7 &  29.06 &  1.32 &  10.48 & 4750 & --- & Hectochelle \\
% & &  & 2455130.0 &  28.47 &  0.85 &  15.97 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  26.62 &  0.80 &  17.57 & 4750 & --- & Hectochelle \\
%\hline
%1230 & 06:39:26.80 & +09:19:21.5 & 2455233.8 &  50.09 &  0.82 &  14.27 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  48.88 &  0.80 &  15.65 & 5500 & y & Hectochelle \\
%\hline
%1231 & 06:39:26.92 & +09:41:22.0 & 2455135.9 &   5.33 &  0.68 &  18.83 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &   4.41 &  0.94 &  13.00 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &   6.29 &  1.23 &   9.62 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &   3.47 &  2.56 &   3.29 & 6250 & --- & Hectochelle \\
%\hline
%1232 & 06:39:27.58 & +09:23:09.2 & 2454931.6 &  34.10 &  0.52 &  24.99 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  33.92 &  0.48 &  27.23 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  34.51 &  0.48 &  27.09 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  34.79 &  0.48 &  26.81 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  34.46 &  0.46 &  28.46 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 &  34.12 &  0.59 &  21.72 & 5000 & --- & Hectochelle \\
%\hline
%1233 & 06:39:27.59 & +09:51:00.9 & 2454385.9 &  87.84 &  0.47 &  27.61 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  87.35 &  0.47 &  28.62 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  87.49 &  0.52 &  25.27 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  87.53 &  0.59 &  22.41 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  87.02 &  0.48 &  26.81 & 5250 & --- & Hectochelle \\
%\hline
%1235 & 06:39:27.94 & +09:25:55.3 & 2455162.9 & -21.50 &  1.73 &   6.51 & 4750 & --- & Hectochelle \\
% & &  & 2455227.8 & -13.78 &  2.42 &   4.00 & 6250 & --- & Hectochelle \\
%\hline
%1236 & 06:39:28.30 & +09:33:11.5 & 2454385.9 &  10.63 &  5.48 &  10.09 & 6000 & y & Hectochelle \\
% & &  & 2454399.9 &  12.71 &  5.59 &  10.52 & 6000 & y & Hectochelle \\
% & &  & 2454764.0 &  11.19 &  5.27 &  11.11 & 6250 & y & Hectochelle \\
% & &  & 2454764.9 &   9.34 &  5.42 &  10.37 & 6500 & y & Hectochelle \\
% & &  & 2454904.7 &  16.84 &  4.95 &   8.77 & 6000 & --- & Hectochelle \\
% & &  & 2455137.9 &  15.90 &  6.75 &   8.08 & 6000 & y & Hectochelle \\
% & &  & 2455162.9 &   9.55 &  4.80 &  11.76 & 6500 & y & Hectochelle \\
%\hline
%1237 & 06:39:28.35 & +09:53:58.9 & 2454402.9 &   0.62 &  0.46 &  29.56 & 5000 & --- & Hectochelle \\
% & &  & 2454429.9 &   1.35 &  0.59 &  22.27 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &   1.27 &  0.45 &  29.33 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &   1.05 &  0.46 &  28.52 & 5000 & --- & Hectochelle \\
%\hline
%1238 & 06:39:28.71 & +09:26:40.9 & 2454403.0 &  -6.14 &  1.02 &  15.03 & 7000 & --- & Hectochelle \\
% & &  & 2454763.0 &  -5.20 &  0.70 &  23.99 & 7000 & --- & Hectochelle \\
% & &  & 2454904.7 &  -5.14 &  0.64 &  26.13 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  -6.20 &  0.79 &  21.11 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  -7.19 &  0.72 &  24.25 & 7000 & y & Hectochelle \\
% & &  & 2455227.8 &  -7.16 &  0.70 &  25.66 & 7000 & y & Hectochelle \\
% & &  & 2455229.6 &  -6.81 &  1.11 &  16.27 & 7000 & --- & Hectochelle \\
%\hline
%1239 & 06:39:28.73 & +09:54:59.9 & 2455135.9 & -25.31 &  0.49 &  26.63 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 & -25.32 &  0.68 &  19.16 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 & -24.85 &  0.57 &  21.88 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 & -25.57 &  0.56 &  23.28 & 5000 & --- & Hectochelle \\
%\hline
%1240 & 06:39:29.35 & +09:20:58.9 & 2454385.9 &  25.03 &  0.45 &  31.17 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  25.06 &  0.45 &  30.70 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  25.26 &  0.44 &  31.56 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  25.21 &  0.45 &  30.77 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.43 &  0.47 &  29.19 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  25.45 &  0.46 &  30.42 & 5000 & --- & Hectochelle \\
%\hline
%1241 & 06:39:29.36 & +09:43:39.8 & 2455129.9 &  15.42 &  0.64 &  24.98 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.48 &  0.67 &  24.09 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  15.07 &  0.74 &  21.81 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  14.01 &  1.30 &  11.56 & 4250 & --- & Hectochelle \\
%\hline
%1242 & 06:39:29.59 & +09:48:13.4 & 2455136.0 &  44.33 &  0.60 &  23.52 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  43.91 &  0.91 &  15.24 & 4000 & --- & Hectochelle \\
%\hline
%1243 & 06:39:30.37 & +09:33:37.5 & 2454402.9 &  18.57 &  0.82 &  22.31 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  19.01 &  1.02 &  17.65 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.80 &  0.77 &  24.20 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.93 &  0.81 &  22.68 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.69 &  0.83 &  22.53 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.09 &  0.85 &  21.89 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  18.71 &  0.81 &  22.72 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.50 &  0.89 &  20.68 & 4250 & --- & Hectochelle \\
%\hline
%1244 & 06:39:30.44 & +09:49:24.1 & 2454903.7 &  -9.29 &  0.38 &  34.03 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  -9.20 &  0.49 &  25.92 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  -9.12 &  0.51 &  25.45 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  -9.43 &  0.41 &  31.84 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  -9.48 &  0.40 &  32.80 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  -9.76 &  0.42 &  25.55 & 5500 & --- & M2FS MgI \\
%\hline
%1245 & 06:39:30.54 & +09:28:50.1 & 2455129.9 &  60.44 &  0.68 &  19.14 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  61.78 &  0.76 &  17.06 & 4750 & --- & Hectochelle \\
%\hline
%1247 & 06:39:31.45 & +09:30:37.8 & 2455130.0 &  59.85 &  1.00 &  13.53 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  60.71 &  0.96 &  14.21 & 4000 & --- & Hectochelle \\
%\hline
%1248 & 06:39:31.61 & +09:47:35.5 & 2455136.0 &  -1.96 &  0.38 &  34.77 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  -1.92 &  0.38 &  35.47 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  -1.96 &  0.43 &  33.10 & 5500 & y & Hectochelle \\
%\hline
%1249 & 06:39:32.27 & +09:49:53.0 & 2455136.0 &  80.30 &  0.61 &  20.66 & 5500 & --- & Hectochelle \\
% & &  & 2455162.8 &  78.87 &  1.84 &   5.87 & 7000 & --- & Hectochelle \\
% & &  & 2455286.6 &  81.09 &  1.03 &  12.87 & 5250 & y & Hectochelle \\
% & &  & 2455289.6 &  80.45 &  0.74 &  17.89 & 6000 & y & Hectochelle \\
%\hline
%1250 & 06:39:32.38 & +09:46:24.2 & 2455162.8 &  27.10 &  0.46 &  28.38 & 5250 & --- & Hectochelle \\
%\hline
%1251 & 06:39:32.78 & +09:51:03.9 & 2455129.9 &  51.34 &  0.56 &  21.96 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  51.48 &  0.66 &  19.00 & 5250 & --- & Hectochelle \\
%\hline
%1252 & 06:39:32.97 & +09:56:29.4 & 2454762.0 &  24.12 &  0.66 &  21.39 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  24.24 &  0.62 &  22.70 & 4750 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.50 &  0.56 &  24.91 & 4750 & --- & Hectochelle \\
% & &  & 2455130.0 &  23.59 &  0.57 &  25.14 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.93 &  0.60 &  23.68 & 4750 & --- & Hectochelle \\
% & &  & 2455286.6 &  23.43 &  0.52 &  27.23 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  23.44 &  0.54 &  26.35 & 4750 & --- & Hectochelle \\
%\hline
%1253 & 06:39:33.27 & +09:48:42.3 & 2455130.0 &  42.97 &  1.00 &  13.79 & 5250 & y & Hectochelle \\
% & &  & 2455135.9 &  44.58 &  0.79 &  16.45 & 5000 & --- & Hectochelle \\
%\hline
%1254 & 06:39:33.33 & +09:30:11.8 & 2454403.0 &  63.74 &  1.35 &   8.09 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  62.86 &  0.41 &  31.29 & 6750 & y & Hectochelle \\
% & &  & 2454931.6 &  63.80 &  1.15 &   9.79 & 7000 & --- & Hectochelle \\
% & &  & 2454934.7 &  63.24 &  0.51 &  24.02 & 7000 & y & Hectochelle \\
%\hline
%1255 & 06:39:33.39 & +09:52:01.7 & 2454402.9 &  16.98 &  0.76 &  19.90 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.66 &  0.85 &  16.39 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.50 &  0.83 &  18.11 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.06 &  0.71 &  21.27 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.87 &  0.74 &  20.56 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.90 &  0.77 &  19.05 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.69 &  0.73 &  21.15 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.76 &  0.76 &  19.99 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  17.82 &  1.93 &   5.58 & 3750 & --- & M2FS MgI \\
%\hline
%1256 & 06:39:33.41 & +09:47:28.9 & 2454403.0 &  35.91 &  0.51 &  24.84 & 6750 & y & Hectochelle \\
% & &  & 2454764.0 &  35.66 &  0.38 &  32.13 & 6500 & --- & Hectochelle \\
% & &  & 2454764.9 &  35.27 &  0.39 &  32.70 & 6750 & y & Hectochelle \\
%\hline
%1257 & 06:39:33.56 & +09:51:40.5 & 2454386.0 &  25.94 &  0.46 &  25.70 & 6750 & --- & Hectochelle \\
% & &  & 2454401.9 &  24.60 &  0.45 &  26.25 & 6750 & --- & Hectochelle \\
% & &  & 2454764.0 &  26.51 &  0.37 &  30.87 & 7000 & --- & Hectochelle \\
% & &  & 2454764.9 &  26.43 &  0.41 &  28.11 & 7000 & --- & Hectochelle \\
% & &  & 2454931.6 &  22.67 &  1.54 &   7.18 & 7000 & --- & Hectochelle \\
% & &  & 2454934.7 &  26.64 &  0.46 &  26.60 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  26.17 &  0.41 &  28.92 & 7000 & y & Hectochelle \\
% & &  & 2455137.8 &  26.20 &  0.45 &  26.49 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  27.24 &  0.81 &  13.95 & 6750 & --- & Hectochelle \\
% & &  & 2455258.7 &  26.10 &  0.41 &  29.30 & 7000 & y & Hectochelle \\
% & &  & 2456711.6 &  24.73 &  1.26 &   9.12 & 7000 & y & M2FS MgI \\
%\hline
%1258 & 06:39:33.81 & +09:40:02.5 & 2454401.9 &  26.22 &  1.77 &   7.12 & 5500 & --- & Hectochelle \\
% & &  & 2454764.0 & -10.04 &  3.08 &   3.25 & 5000 & --- & Hectochelle \\
% & &  & 2455129.9 &  -4.84 &  3.64 &   3.27 & 5500 & --- & Hectochelle \\
%\hline
%1259 & 06:39:33.97 & +09:29:50.0 & 2455137.9 &  87.49 &  1.73 &   7.12 & 5000 & --- & Hectochelle \\
% & &  & 2455162.9 &  87.99 &  1.18 &  12.08 & 5250 & y & Hectochelle \\
% & &  & 2455233.8 &  85.03 &  2.42 &   3.45 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  80.78 &  2.55 &   5.19 & 5000 & --- & Hectochelle \\
%\hline
%1260 & 06:39:33.98 & +09:49:20.9 & 2454403.0 &  19.19 &  0.62 &  23.13 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.97 &  0.64 &  21.74 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.85 &  0.61 &  23.43 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.65 &  1.11 &  11.94 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.52 &  0.54 &  25.91 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.71 &  0.48 &  29.27 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.46 &  0.68 &  20.45 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.34 &  0.49 &  29.02 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.48 &  0.71 &  20.33 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.84 &  1.77 &   4.42 & 4250 & --- & M2FS MgI \\
%\hline
%1261 & 06:39:34.27 & +09:46:45.0 & 2454403.0 &  11.90 &  1.42 &  13.92 & 6500 & --- & Hectochelle \\
% & &  & 2454765.0 &  14.14 &  0.99 &  21.00 & 6500 & y & Hectochelle \\
% & &  & 2454904.7 &  16.02 &  1.05 &  17.75 & 6250 & --- & Hectochelle \\
% & &  & 2455136.0 &  14.71 &  0.97 &  20.00 & 6500 & --- & Hectochelle \\
% & &  & 2455162.8 &  13.87 &  1.29 &  13.62 & 7000 & --- & Hectochelle \\
% & &  & 2455286.6 &  13.45 &  1.10 &  17.98 & 6750 & y & Hectochelle \\
% & &  & 2455289.6 &  14.29 &  0.85 &  24.18 & 6750 & y & Hectochelle \\
% & &  & 2456711.6 &  25.64 &  3.37 &   4.54 & 5750 & --- & M2FS MgI \\
%\hline
%1262 & 06:39:34.41 & +09:54:51.3 & 2454403.0 &  20.08 &  1.28 &  10.61 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.20 &  0.89 &  14.84 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.62 &  1.01 &  13.70 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.87 &  1.68 &   7.12 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.95 &  1.01 &  13.68 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.39 &  0.78 &  17.70 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  21.03 &  0.80 &  17.89 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.86 &  1.24 &  11.07 & 4000 & --- & Hectochelle \\
%\hline
%1264 & 06:39:34.67 & +09:24:40.2 & 2454402.9 &  51.77 &  0.41 &  31.28 & 6500 & y & Hectochelle \\
% & &  & 2454429.9 &  53.06 &  0.50 &  24.74 & 6750 & y & Hectochelle \\
% & &  & 2454762.0 &  52.52 &  0.37 &  33.43 & 6500 & y & Hectochelle \\
% & &  & 2454765.9 &  52.42 &  0.36 &  34.40 & 6500 & y & Hectochelle \\
% & &  & 2454931.6 &  52.45 &  0.46 &  26.60 & 6500 & y & Hectochelle \\
% & &  & 2454934.7 &  52.41 &  0.37 &  32.66 & 6750 & y & Hectochelle \\
%\hline
%1265 & 06:39:34.74 & +09:46:54.2 & 2454402.9 &  11.26 &  1.17 &  11.60 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &  15.16 &  1.22 &  10.34 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  14.94 &  0.59 &  22.74 & 5500 & --- & Hectochelle \\
% & &  & 2454764.9 &  13.89 &  0.57 &  23.13 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 &  15.23 &  1.82 &   5.66 & 5500 & --- & Hectochelle \\
% & &  & 2454934.7 &  13.86 &  0.69 &  19.80 & 5250 & --- & Hectochelle \\
% & &  & 2455130.0 &  14.73 &  0.76 &  17.91 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  14.37 &  0.83 &  15.42 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  15.46 &  0.81 &  15.84 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  11.48 &  1.50 &   8.33 & 5250 & --- & Hectochelle \\
%\hline
%1266 & 06:39:35.08 & +09:54:21.4 & 2455137.9 &  91.97 &  2.72 &   3.61 & 7000 & --- & Hectochelle \\
% & &  & 2455162.9 &  88.92 &  1.56 &   7.58 & 5500 & --- & Hectochelle \\
% & &  & 2455227.8 &  96.02 &  2.56 &   4.06 & 5750 & --- & Hectochelle \\
% & &  & 2455229.6 &  89.52 &  2.55 &   3.99 & 4750 & --- & Hectochelle \\
%\hline
%1268 & 06:39:35.33 & +09:32:32.3 & 2454386.0 &  27.69 &  0.71 &  25.21 & 6500 & --- & Hectochelle \\
% & &  & 2454401.9 &  28.08 &  0.78 &  23.36 & 6500 & y & Hectochelle \\
% & &  & 2454763.0 &  29.04 &  0.84 &  21.95 & 6750 & y & Hectochelle \\
% & &  & 2454903.7 &  28.42 &  1.42 &  13.43 & 6250 & y & Hectochelle \\
% & &  & 2455129.9 &  27.65 &  0.83 &  21.97 & 6500 & --- & Hectochelle \\
% & &  & 2455131.0 &  27.71 &  0.80 &  23.43 & 6500 & y & Hectochelle \\
% & &  & 2455233.8 &  25.67 &  1.12 &  16.35 & 6250 & --- & Hectochelle \\
% & &  & 2455258.7 &  27.71 &  0.98 &  19.85 & 6500 & y & Hectochelle \\
%\hline
%1269 & 06:39:36.02 & +09:24:26.2 & 2454385.9 &  13.88 &  0.39 &  32.46 & 5500 & --- & Hectochelle \\
% & &  & 2454399.9 &  13.78 &  0.39 &  32.49 & 5500 & --- & Hectochelle \\
% & &  & 2454903.7 &  14.64 &  0.39 &  32.45 & 5750 & --- & Hectochelle \\
% & &  & 2455136.0 &  14.03 &  0.36 &  34.86 & 5750 & --- & Hectochelle \\
% & &  & 2455162.8 &  14.06 &  0.36 &  34.64 & 5750 & --- & Hectochelle \\
% & &  & 2455286.6 &  13.57 &  0.36 &  34.85 & 5750 & --- & Hectochelle \\
% & &  & 2455289.6 &  13.42 &  0.38 &  33.46 & 5500 & --- & Hectochelle \\
%\hline
%1270 & 06:39:36.05 & +09:40:45.3 & 2454402.9 & -21.36 &  2.65 &   3.22 & 5500 & --- & Hectochelle \\
% & &  & 2454764.0 & -18.87 &  1.44 &   7.87 & 6750 & y & Hectochelle \\
% & &  & 2454764.9 & -23.15 &  1.46 &   6.93 & 6250 & y & Hectochelle \\
% & &  & 2455129.9 & -21.25 &  1.29 &   9.35 & 6500 & --- & Hectochelle \\
% & &  & 2455131.0 & -23.35 &  1.94 &   5.82 & 7000 & --- & Hectochelle \\
% & &  & 2455286.6 & -24.01 &  2.13 &   5.13 & 7000 & --- & Hectochelle \\
% & &  & 2455289.6 & -21.26 &  1.43 &   7.15 & 7000 & --- & Hectochelle \\
%\hline
%1271 & 06:39:36.54 & +09:41:38.7 & 2455135.9 &  38.00 &  0.90 &  15.68 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  38.82 &  0.79 &  17.59 & 4250 & --- & Hectochelle \\
%\hline
%1272 & 06:39:36.76 & +09:55:32.9 & 2454904.7 &  56.30 &  3.68 &  13.52 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  55.10 &  4.26 &  11.64 & 7000 & y & Hectochelle \\
% & &  & 2455137.8 &  52.53 &  4.07 &  12.25 & 7000 & y & Hectochelle \\
% & &  & 2455227.8 &  58.12 &  3.90 &  11.99 & 6750 & y & Hectochelle \\
% & &  & 2455229.6 &  58.12 &  6.03 &   7.18 & 6500 & y & Hectochelle \\
% & &  & 2456711.6 &  51.29 &  4.50 &   6.81 & 6500 & --- & M2FS MgI \\
%\hline
%1273 & 06:39:37.34 & +09:26:37.4 & 2454903.7 &  39.30 &  0.42 &  30.73 & 5500 & --- & Hectochelle \\
% & &  & 2455136.0 &  38.61 &  0.37 &  34.57 & 5500 & --- & Hectochelle \\
% & &  & 2455162.8 &  38.58 &  0.38 &  33.73 & 5500 & --- & Hectochelle \\
%\hline
%1274 & 06:39:37.55 & +09:51:58.8 & 2455136.0 &  73.57 &  0.47 &  28.56 & 6000 & y & Hectochelle \\
% & &  & 2455162.8 &  71.94 &  0.53 &  23.35 & 6250 & --- & Hectochelle \\
%\hline
%1275 & 06:39:37.58 & +09:31:31.0 & 2455135.9 &  69.20 &  1.91 &   6.10 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  68.76 &  2.84 &   3.09 & 6500 & --- & Hectochelle \\
%\hline
%1276 & 06:39:38.19 & +09:53:07.9 & 2455135.9 &  22.55 &  2.33 &  11.74 & 7000 & y & Hectochelle \\
% & &  & 2455137.8 &  22.67 &  2.19 &  12.42 & 7000 & y & Hectochelle \\
% & &  & 2455286.6 &  19.72 &  2.08 &  13.22 & 7000 & y & Hectochelle \\
% & &  & 2455289.6 &  18.56 &  2.05 &  13.08 & 7000 & y & Hectochelle \\
%\hline
%1277 & 06:39:38.26 & +09:28:37.3 & 2454402.9 &  27.04 &  4.08 &   5.96 & 6750 & --- & Hectochelle \\
% & &  & 2454429.9 &  43.54 &  4.23 &   3.05 & 5750 & --- & Hectochelle \\
% & &  & 2454765.0 &  22.45 &  5.68 &   7.67 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  12.39 &  7.49 &   4.75 & 7000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.90 &  5.57 &   7.71 & 7000 & y & Hectochelle \\
% & &  & 2455137.8 &  22.45 &  6.41 &   7.05 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  26.06 &  4.36 &   5.81 & 6500 & --- & Hectochelle \\
% & &  & 2455258.7 &  15.00 &  7.05 &   5.77 & 7000 & y & Hectochelle \\
%\hline
%1278 & 06:39:38.31 & +09:57:28.5 & 2455129.9 &  28.89 &  1.50 &   9.24 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  28.23 &  1.51 &  10.13 & 5250 & --- & Hectochelle \\
% & &  & 2455286.6 &  31.28 &  2.85 &   4.30 & 7000 & --- & Hectochelle \\
% & &  & 2455289.6 &  30.92 &  2.58 &   4.70 & 5250 & --- & Hectochelle \\
%\hline
%1279 & 06:39:38.84 & +09:51:51.8 & 2454386.0 &  20.59 &  0.63 &  22.03 & 7000 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.53 &  0.55 &  26.41 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  21.06 &  0.51 &  29.15 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  20.64 &  0.53 &  26.21 & 7000 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.33 &  0.54 &  25.97 & 7000 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.43 &  0.53 &  27.96 & 7000 & y & Hectochelle \\
% & &  & 2455137.8 &  20.06 &  0.61 &  24.16 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  20.53 &  0.58 &  25.78 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  21.30 &  1.14 &  12.22 & 7000 & y & Hectochelle \\
%\hline
%1280 & 06:39:39.08 & +09:48:34.3 & 2454904.7 &  77.34 &  4.34 &   3.47 & 5250 & --- & Hectochelle \\
% & &  & 2455136.0 &  70.51 &  1.95 &   6.44 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  77.28 &  4.08 &   3.45 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  70.61 &  4.36 &   3.36 & 5250 & --- & Hectochelle \\
%\hline
%1281 & 06:39:39.31 & +09:55:59.6 & 2454403.0 &  15.87 &  1.23 &  16.57 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  15.97 &  0.90 &  22.02 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.05 &  1.78 &  11.05 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.22 &  1.14 &  17.52 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.65 &  1.08 &  19.10 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.90 &  1.03 &  18.70 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  14.94 &  2.14 &   7.51 & 4750 & --- & M2FS MgI \\
%\hline
%1282 & 06:39:39.39 & +09:45:21.5 & 2454403.0 &  18.80 &  0.68 &  21.63 & 4500 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.49 &  0.62 &  23.54 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.32 &  0.60 &  23.92 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.09 &  0.57 &  25.95 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.19 &  0.56 &  26.10 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.95 &  0.63 &  23.75 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.66 &  0.61 &  23.45 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.02 &  0.55 &  19.05 & 4750 & --- & M2FS MgI \\
%\hline
%1283 & 06:39:39.61 & +09:45:44.3 & 2454385.9 &  43.58 &  0.64 &  22.64 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  43.48 &  0.65 &  22.25 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  44.21 &  0.71 &  19.99 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  44.08 &  0.65 &  21.94 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  44.40 &  0.63 &  22.35 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  42.72 &  2.62 &   3.25 & 3750 & --- & M2FS MgI \\
%\hline
%1284 & 06:39:39.74 & +09:48:12.9 & 2455130.0 &  77.00 &  0.83 &  14.31 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  77.86 &  0.81 &  13.72 & 5750 & --- & Hectochelle \\
%\hline
%1286 & 06:39:40.25 & +09:18:21.8 & 2454385.9 &  14.76 &  2.52 &   4.82 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  11.64 &  2.90 &   4.54 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  15.15 &  1.50 &  10.42 & 4000 & y & Hectochelle \\
% & &  & 2454904.7 &  18.69 &  2.67 &   4.21 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.62 &  1.65 &   7.69 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.16 &  1.78 &   6.63 & 4000 & --- & Hectochelle \\
%\hline
%1287 & 06:39:40.32 & +09:26:07.4 & 2455130.0 &   2.92 &  0.41 &  32.80 & 5750 & y & Hectochelle \\
% & &  & 2455135.9 &   2.98 &  0.40 &  31.82 & 6000 & --- & Hectochelle \\
% & &  & 2455233.8 &   2.67 &  0.43 &  31.89 & 6000 & y & Hectochelle \\
% & &  & 2455258.7 &   2.87 &  0.39 &  35.20 & 6000 & y & Hectochelle \\
%\hline
%1288 & 06:39:41.47 & +09:46:19.7 & 2454385.9 &  18.57 &  0.61 &  26.53 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.12 &  0.62 &  25.97 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.67 &  0.66 &  23.97 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.21 &  0.68 &  23.11 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.51 &  0.62 &  25.85 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.30 &  0.64 &  24.89 & 4750 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.34 &  0.71 &  22.21 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  19.18 &  0.67 &  23.54 & 4750 & --- & Hectochelle \\
% & &  & 2455227.8 &  18.47 &  0.60 &  26.65 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.18 &  0.69 &  23.33 & 4750 & --- & Hectochelle \\
%\hline
%1289 & 06:39:41.57 & +09:34:40.6 & 2454385.9 &  16.01 &  0.50 &  30.93 & 5500 & --- & Hectochelle \\
% & &  & 2454399.9 &  15.49 &  0.49 &  31.43 & 5500 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.21 &  0.50 &  30.96 & 5500 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.46 &  0.47 &  31.95 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.97 &  0.49 &  31.24 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.03 &  0.49 &  31.19 & 5500 & --- & Hectochelle \\
%\hline
%1290 & 06:39:41.79 & +09:48:51.4 & 2455130.0 &  37.48 &  0.93 &  15.08 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  37.25 &  0.94 &  14.53 & 5000 & --- & Hectochelle \\
%\hline
%1291 & 06:39:41.88 & +09:18:04.5 & 2455137.9 &  16.60 &  0.80 &  18.01 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.64 &  0.64 &  22.42 & 4250 & --- & Hectochelle \\
%\hline
%1292 & 06:39:41.97 & +09:47:19.7 & 2455129.9 &  50.53 &  0.47 &  26.97 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  50.29 &  0.57 &  21.83 & 5500 & --- & Hectochelle \\
%\hline
%1293 & 06:39:42.53 & +09:55:13.3 & 2455227.8 &  23.90 &  0.55 &  22.28 & 6250 & y & Hectochelle \\
% & &  & 2455229.6 &  24.23 &  0.69 &  16.86 & 7000 & y & Hectochelle \\
%\hline
%1294 & 06:39:42.65 & +09:31:51.4 & 2455135.9 &  26.69 &  0.48 &  26.41 & 6250 & --- & Hectochelle \\
% & &  & 2455137.8 &  26.62 &  0.48 &  26.43 & 6250 & --- & Hectochelle \\
% & &  & 2455286.6 &  26.25 &  0.42 &  30.48 & 6250 & --- & Hectochelle \\
% & &  & 2455289.6 &  26.29 &  0.38 &  33.90 & 6250 & --- & Hectochelle \\
%\hline
%1296 & 06:39:42.66 & +09:55:34.5 & 2455260.7 &  22.72 &  0.40 &  34.33 & 5750 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.83 &  0.43 &  31.49 & 5750 & --- & Hectochelle \\
%\hline
%1297 & 06:39:43.07 & +09:26:01.7 & 2454403.0 &  20.60 &  4.13 &   8.92 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  17.77 &  2.36 &  15.76 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  19.00 &  2.66 &  12.64 & 7000 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.25 &  2.88 &  12.24 & 7000 & y & Hectochelle \\
% & &  & 2454934.7 &  18.15 &  2.61 &  13.72 & 7000 & y & Hectochelle \\
% & &  & 2455136.0 &  17.55 &  2.31 &  16.24 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  19.37 &  2.36 &  14.21 & 7000 & --- & Hectochelle \\
% & &  & 2455233.8 &  15.35 &  2.52 &  14.39 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  17.60 &  2.50 &  14.36 & 7000 & y & Hectochelle \\
%\hline
%1298 & 06:39:43.26 & +09:25:19.5 & 2455137.9 &  93.53 &  2.19 &   5.95 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  94.08 &  1.27 &  11.46 & 5000 & --- & Hectochelle \\
%\hline
%1299 & 06:39:43.35 & +09:38:54.3 & 2455227.8 &  19.26 &  0.77 &  16.83 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.39 &  1.19 &  11.22 & 4250 & --- & Hectochelle \\
%\hline
%1300 & 06:39:43.65 & +09:57:45.7 & 2455136.0 &  -3.75 &  0.52 &  24.82 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  -3.84 &  0.59 &  22.15 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  -4.86 &  0.83 &  15.72 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  -4.42 &  0.79 &  16.05 & 5250 & --- & Hectochelle \\
%\hline
%1301 & 06:39:44.16 & +09:54:03.7 & 2455286.6 &  19.26 &  1.07 &  18.89 & 7000 & y & Hectochelle \\
% & &  & 2455289.6 &  19.19 &  1.05 &  19.33 & 7000 & y & Hectochelle \\
%\hline
%1302 & 06:39:44.19 & +09:57:04.3 & 2455129.9 &  56.75 &  0.69 &  19.29 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  56.79 &  0.68 &  19.22 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  57.28 &  0.66 &  19.68 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  57.47 &  0.70 &  18.86 & 4250 & --- & Hectochelle \\
%\hline
%1303 & 06:39:44.37 & +10:00:55.2 & 2454931.6 &  83.59 &  0.95 &  13.23 & 5500 & --- & Hectochelle \\
% & &  & 2454934.7 &  83.26 &  0.52 &  24.82 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  82.79 &  0.55 &  23.62 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  82.27 &  0.55 &  22.85 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &  83.08 &  0.47 &  26.73 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  82.72 &  0.72 &  17.83 & 5250 & --- & Hectochelle \\
%\hline
%1304 & 06:39:45.18 & +09:46:43.0 & 2454385.9 & -69.81 &  0.51 &  27.69 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 & -70.33 &  0.49 &  28.68 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 & -69.61 &  0.48 &  28.50 & 5250 & --- & Hectochelle \\
% & &  & 2454764.9 & -69.75 &  0.50 &  27.75 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 & -69.61 &  0.48 &  29.09 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 & -72.40 &  0.75 &  15.33 & 5250 & --- & M2FS MgI \\
%\hline
%1305 & 06:39:45.32 & +09:55:38.1 & 2455260.7 &  88.88 &  3.78 &   7.15 & 7000 & --- & Hectochelle \\
% & &  & 2455261.8 &  75.70 &  6.29 &   3.35 & 7000 & --- & Hectochelle \\
%\hline
%1306 & 06:39:45.44 & +09:24:39.7 & 2454904.7 &  24.03 &  2.02 &   5.69 & 5750 & --- & Hectochelle \\
% & &  & 2455129.9 &  26.95 &  1.40 &   9.55 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  31.27 &  1.61 &   7.99 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  25.72 &  2.37 &   4.38 & 5000 & --- & Hectochelle \\
%\hline
%1307 & 06:39:46.00 & +09:57:24.6 & 2454386.0 &  -9.70 &  0.58 &  21.61 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 & -10.11 &  0.50 &  25.77 & 5500 & --- & Hectochelle \\
% & &  & 2454765.0 &  -9.59 &  0.45 &  27.99 & 5500 & --- & Hectochelle \\
% & &  & 2454904.7 &  -9.07 &  0.46 &  27.17 & 5500 & --- & Hectochelle \\
%\hline
%1308 & 06:39:46.12 & +09:58:03.3 & 2454903.7 & -15.32 &  0.57 &  24.46 & 5000 & --- & Hectochelle \\
% & &  & 2455129.9 & -16.54 &  0.59 &  23.97 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 & -16.56 &  0.56 &  25.23 & 4750 & --- & Hectochelle \\
% & &  & 2455233.8 & -15.79 &  0.56 &  24.44 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 & -16.05 &  0.53 &  26.77 & 4750 & --- & Hectochelle \\
% & &  & 2456711.6 & -17.26 &  0.53 &  20.49 & 5000 & --- & M2FS MgI \\
%\hline
%1309 & 06:39:46.26 & +09:48:19.8 & 2454385.9 &  14.59 &  0.46 &  28.82 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  14.69 &  0.43 &  30.59 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.25 &  0.46 &  28.24 & 5250 & --- & Hectochelle \\
% & &  & 2454764.9 &  15.31 &  0.46 &  28.67 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  14.92 &  0.62 &  20.57 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  14.36 &  0.45 &  29.50 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  14.56 &  0.58 &  22.37 & 5000 & --- & Hectochelle \\
% & &  & 2455162.9 &  14.60 &  0.50 &  26.05 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 &  15.49 &  0.55 &  23.77 & 5250 & --- & Hectochelle \\
% & &  & 2455258.7 &  15.28 &  0.44 &  29.68 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  14.48 &  0.58 &  17.55 & 5750 & --- & M2FS MgI \\
%\hline
%1310 & 06:39:46.72 & +09:40:53.9 & 2455136.0 &  19.00 &  0.56 &  29.29 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.66 &  0.61 &  27.44 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.01 &  0.58 &  28.17 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.56 &  0.60 &  27.86 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  18.17 &  0.64 &  23.76 & 5250 & --- & M2FS MgI \\
%\hline
%1311 & 06:39:47.04 & +09:22:17.4 & 2455135.9 &  29.25 &  0.79 &  16.32 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  32.57 &  1.71 &   6.19 & 5500 & --- & Hectochelle \\
%\hline
%1312 & 06:39:47.23 & +09:44:29.9 & 2454385.9 &  -3.58 &  2.56 &   9.87 & 7000 & --- & Hectochelle \\
% & &  & 2454399.9 &  -2.97 &  2.28 &  11.41 & 7000 & y & Hectochelle \\
% & &  & 2454762.0 &  -9.51 &  3.18 &   7.36 & 7000 & --- & Hectochelle \\
% & &  & 2454765.9 &  -8.94 &  2.30 &  10.28 & 7000 & --- & Hectochelle \\
% & &  & 2454934.7 &  -9.69 &  2.44 &  11.14 & 6750 & y & Hectochelle \\
% & &  & 2455129.9 &  -0.47 &  2.34 &  11.54 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &   1.96 &  2.59 &  10.78 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  -1.31 &  5.25 &   4.87 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &   0.10 &  2.71 &  10.66 & 7000 & y & Hectochelle \\
% & &  & 2456711.6 &  -9.27 &  6.25 &   4.19 & 5750 & y & M2FS MgI \\
%\hline
%1313 & 06:39:47.71 & +09:26:06.7 & 2454403.0 &  27.43 &  1.65 &  17.84 & 6250 & y & Hectochelle \\
% & &  & 2454762.0 &  29.29 &  1.16 &  24.61 & 6500 & y & Hectochelle \\
% & &  & 2454765.9 &  28.98 &  1.18 &  24.07 & 6500 & y & Hectochelle \\
% & &  & 2454903.7 &  29.40 &  1.15 &  24.68 & 6500 & y & Hectochelle \\
% & &  & 2455135.9 &  28.70 &  1.15 &  24.81 & 6500 & y & Hectochelle \\
% & &  & 2455137.8 &  28.96 &  1.13 &  24.97 & 6500 & y & Hectochelle \\
% & &  & 2455227.8 &  28.03 &  1.23 &  23.33 & 6250 & y & Hectochelle \\
% & &  & 2455229.6 &  29.23 &  1.21 &  20.71 & 6500 & --- & Hectochelle \\
%\hline
%1314 & 06:39:48.20 & +09:59:05.7 & 2454931.6 &  26.72 &  0.45 &  28.31 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  26.71 &  0.43 &  29.19 & 5250 & --- & Hectochelle \\
% & &  & 2455136.0 &  27.05 &  0.42 &  30.33 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  27.03 &  0.42 &  30.33 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  27.28 &  0.42 &  30.40 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  27.16 &  0.46 &  26.99 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  26.39 &  0.41 &  27.77 & 6000 & y & M2FS MgI \\
%\hline
%1315 & 06:39:48.35 & +09:48:52.6 & 2454386.0 &   3.33 &  0.42 &  31.55 & 5500 & --- & Hectochelle \\
% & &  & 2454401.9 &   2.90 &  0.41 &  32.92 & 5500 & --- & Hectochelle \\
% & &  & 2454763.0 &   3.72 &  0.50 &  26.01 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &   3.61 &  0.43 &  33.06 & 5750 & y & Hectochelle \\
% & &  & 2456711.6 &   2.78 &  0.46 &  23.66 & 6250 & --- & M2FS MgI \\
%\hline
%1317 & 06:39:48.88 & +09:43:06.2 & 2454403.0 &  49.55 &  0.57 &  25.95 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  49.90 &  0.58 &  24.75 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  49.73 &  0.60 &  23.76 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  50.35 &  0.56 &  26.33 & 4250 & --- & Hectochelle \\
%\hline
%1318 & 06:39:49.60 & +09:33:22.1 & 2454403.0 &  14.63 &  0.61 &  24.30 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  14.79 &  0.58 &  25.21 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  14.41 &  0.53 &  28.00 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  14.69 &  0.54 &  27.69 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  14.17 &  0.64 &  22.83 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  14.56 &  0.60 &  24.00 & 4250 & --- & Hectochelle \\
%\hline
%1319 & 06:39:49.74 & +09:58:38.8 & 2455129.9 &  55.67 &  0.49 &  25.42 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  55.61 &  0.67 &  18.46 & 5750 & --- & Hectochelle \\
%\hline
%1320 & 06:39:49.78 & +09:19:51.6 & 2455260.7 &   2.87 &  0.88 &  14.10 & 7000 & y & Hectochelle \\
%\hline
%1321 & 06:39:49.82 & +09:56:21.8 & 2454402.9 &  25.34 &  0.51 &  25.43 & 5000 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.95 &  0.68 &  18.79 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  25.01 &  0.59 &  21.98 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  25.28 &  0.59 &  21.82 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  25.90 &  0.71 &  17.85 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  25.46 &  0.55 &  23.80 & 5000 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.35 &  0.54 &  23.89 & 5000 & --- & Hectochelle \\
% & &  & 2455162.9 &  25.25 &  0.52 &  25.02 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  25.69 &  0.47 &  27.74 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 &  26.46 &  0.69 &  18.11 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.50 &  0.57 &  20.14 & 5250 & y & M2FS MgI \\
%\hline
%1322 & 06:39:50.22 & +09:58:17.2 & 2455135.9 &  84.47 &  0.54 &  23.44 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  84.53 &  0.53 &  23.59 & 5250 & --- & Hectochelle \\
%\hline
%1323 & 06:39:51.09 & +09:36:32.8 & 2454429.9 &  16.18 &  2.15 &   6.37 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.94 &  3.71 &   4.95 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  15.41 &  2.32 &   6.13 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &   9.47 &  2.98 &   6.30 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  22.78 &  1.43 &  12.41 & 4000 & --- & Hectochelle \\
%\hline
%1324 & 06:39:52.32 & +09:19:09.5 & 2454385.9 &  28.39 &  0.40 &  32.79 & 5500 & --- & Hectochelle \\
% & &  & 2454399.9 &  28.75 &  0.44 &  30.01 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  29.04 &  0.48 &  26.56 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  28.95 &  0.51 &  25.13 & 5250 & --- & Hectochelle \\
% & &  & 2455129.9 &  28.48 &  0.40 &  32.30 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  28.48 &  0.42 &  30.93 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  28.25 &  0.39 &  33.20 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  27.52 &  0.81 &  15.40 & 5500 & --- & Hectochelle \\
%\hline
%1325 & 06:39:52.65 & +09:58:31.1 & 2455129.9 &  41.70 &  0.52 &  24.75 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  41.79 &  0.57 &  22.26 & 5250 & --- & Hectochelle \\
%\hline
%1326 & 06:39:52.72 & +09:58:30.8 & 2455137.9 &  43.24 &  0.98 &  11.62 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  41.44 &  0.80 &  16.08 & 5250 & --- & Hectochelle \\
%\hline
%1327 & 06:39:52.87 & +09:28:07.5 & 2455130.0 &  17.31 &  1.98 &  12.21 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  17.91 &  2.10 &  11.27 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  17.62 &  2.03 &  11.78 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  15.28 &  2.05 &  10.31 & 7000 & y & Hectochelle \\
%\hline
%1328 & 06:39:53.28 & +09:49:45.8 & 2455136.0 &  18.59 &  1.20 &  10.74 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.28 &  1.79 &   5.98 & 4000 & --- & Hectochelle \\
%\hline
%1329 & 06:39:54.03 & +09:18:03.9 & 2455137.9 &  72.51 &  1.81 &   6.22 & 5750 & --- & Hectochelle \\
% & &  & 2455162.9 &  68.00 &  1.09 &  11.69 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  71.30 &  1.68 &   6.21 & 4750 & --- & Hectochelle \\
%\hline
%1330 & 06:39:55.29 & +09:59:11.3 & 2455129.9 & -14.29 &  0.86 &  16.01 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 & -14.22 &  1.01 &  13.30 & 4250 & --- & Hectochelle \\
%\hline
%1331 & 06:39:55.62 & +09:47:31.8 & 2454386.0 & -11.59 &  1.05 &  15.44 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  -9.90 &  1.32 &  13.36 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 & -11.62 &  1.12 &  14.23 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  -0.53 &  2.47 &   5.47 & 4000 & y & Hectochelle \\
% & &  & 2454934.7 & -12.16 &  0.99 &  16.33 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 & -15.13 &  2.02 &   5.53 & 3500 & --- & M2FS MgI \\
%\hline
%1332 & 06:39:55.76 & +09:34:28.5 & 2455136.0 &  60.56 &  0.48 &  27.28 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  60.30 &  0.52 &  25.42 & 4750 & --- & Hectochelle \\
% & &  & 2455286.6 &  60.56 &  0.51 &  25.98 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  60.66 &  0.51 &  25.67 & 4750 & --- & Hectochelle \\
%\hline
%1333 & 06:39:56.06 & +09:58:50.1 & 2455135.9 &  53.35 &  1.14 &  10.68 & 4750 & --- & Hectochelle \\
% & &  & 2455137.8 &  48.45 &  1.83 &   7.51 & 4250 & --- & Hectochelle \\
%\hline
%1334 & 06:39:56.18 & +09:30:46.2 & 2454402.9 &  21.57 &  0.45 &  31.28 & 5750 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.32 &  0.44 &  30.87 & 6000 & --- & Hectochelle \\
% & &  & 2454764.0 &  22.49 &  0.43 &  34.11 & 6000 & y & Hectochelle \\
% & &  & 2454764.9 &  22.54 &  0.41 &  33.92 & 6000 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.96 &  0.49 &  29.80 & 6000 & y & Hectochelle \\
% & &  & 2455130.0 &  21.76 &  0.43 &  34.90 & 5750 & y & Hectochelle \\
% & &  & 2455135.9 &  21.80 &  0.44 &  33.67 & 6000 & y & Hectochelle \\
% & &  & 2455260.7 &  22.26 &  0.44 &  33.65 & 6000 & y & Hectochelle \\
% & &  & 2455261.8 &  22.27 &  0.45 &  30.46 & 6000 & --- & Hectochelle \\
%\hline
%1335 & 06:39:56.38 & +09:43:31.5 & 2454402.9 &  33.43 &  0.41 &  32.11 & 5750 & --- & Hectochelle \\
% & &  & 2454429.9 &  33.32 &  0.56 &  25.53 & 5500 & y & Hectochelle \\
% & &  & 2454763.0 &  33.84 &  0.55 &  25.22 & 5250 & y & Hectochelle \\
% & &  & 2454903.7 &  33.48 &  0.40 &  32.07 & 6000 & --- & Hectochelle \\
% & &  & 2456711.6 &  32.38 &  0.48 &  23.03 & 6500 & --- & M2FS MgI \\
%\hline
%1336 & 06:39:56.83 & +09:44:25.2 & 2454402.9 &  20.57 &  0.42 &  30.41 & 5500 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.65 &  0.52 &  23.86 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.81 &  0.39 &  32.64 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.61 &  0.41 &  30.80 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.46 &  0.41 &  31.09 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  20.43 &  0.39 &  32.52 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.41 &  0.42 &  30.46 & 5500 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.39 &  0.43 &  26.52 & 6000 & y & M2FS MgI \\
%\hline
%1337 & 06:39:57.19 & +09:17:28.9 & 2455137.9 &  -7.95 &  0.38 &  34.84 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  -7.71 &  0.39 &  34.48 & 5500 & --- & Hectochelle \\
%\hline
%1338 & 06:39:57.65 & +09:23:23.2 & 2455137.9 &  27.12 &  2.78 &  12.99 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  29.07 &  2.27 &  15.63 & 7000 & y & Hectochelle \\
% & &  & 2455286.6 &  25.93 &  2.55 &  14.04 & 7000 & y & Hectochelle \\
% & &  & 2455289.6 &  28.25 &  2.30 &  15.25 & 7000 & y & Hectochelle \\
%\hline
%1339 & 06:39:58.80 & +09:58:45.5 & 2455136.0 &  36.04 &  0.48 &  26.55 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  35.50 &  0.53 &  23.50 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  35.90 &  0.50 &  24.90 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  35.25 &  0.72 &  16.31 & 6000 & --- & Hectochelle \\
%\hline
%1340 & 06:39:59.22 & +10:06:07.8 & 2454429.9 &  17.78 &  1.39 &   8.83 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  27.42 &  6.45 &   3.10 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  27.16 &  4.97 &   3.10 & 4000 & --- & Hectochelle \\
%\hline
%1341 & 06:39:59.24 & +09:27:24.5 & 2454386.0 &  19.39 &  0.64 &  23.94 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.39 &  0.66 &  22.22 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.56 &  0.63 &  23.41 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  20.47 &  0.52 &  28.06 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  20.50 &  0.52 &  28.36 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  20.42 &  0.74 &  19.52 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.47 &  0.63 &  23.47 & 4250 & --- & Hectochelle \\
%\hline
%1342 & 06:40:00.33 & +09:17:44.9 & 2455130.0 &  18.66 &  1.94 &   6.56 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.20 &  1.82 &   5.57 & 4000 & --- & Hectochelle \\
%\hline
%1343 & 06:40:00.90 & +09:20:44.4 & 2455130.0 &  42.46 &  1.00 &  13.74 & 5500 & y & Hectochelle \\
% & &  & 2455135.9 &  44.06 &  0.82 &  14.46 & 6000 & --- & Hectochelle \\
%\hline
%1344 & 06:40:01.12 & +09:35:33.5 & 2454385.9 &  16.46 &  1.12 &  11.97 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  15.88 &  0.93 &  14.34 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.00 &  0.84 &  15.65 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.09 &  0.95 &  13.54 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.20 &  0.90 &  15.37 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.05 &  0.99 &  13.40 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  16.42 &  1.15 &  11.36 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.42 &  1.81 &   7.34 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  15.72 &  1.50 &   5.25 & 3500 & --- & M2FS MgI \\
%\hline
%1345 & 06:40:01.22 & +09:42:36.4 & 2455129.9 &  14.35 &  1.13 &  12.46 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  13.88 &  1.26 &  10.71 & 4000 & --- & Hectochelle \\
%\hline
%1346 & 06:40:01.26 & +09:46:42.5 & 2455286.6 & -39.94 &  0.47 &  28.58 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 & -40.04 &  0.45 &  29.79 & 5250 & --- & Hectochelle \\
%\hline
%1347 & 06:40:01.43 & +09:31:05.8 & 2454402.9 &  17.75 &  0.47 &  29.77 & 5000 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.34 &  0.56 &  23.52 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.35 &  0.50 &  26.87 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.06 &  0.45 &  30.31 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.53 &  0.78 &  18.23 & 5000 & y & Hectochelle \\
% & &  & 2454934.7 &  17.36 &  0.48 &  28.20 & 5000 & --- & Hectochelle \\
% & &  & 2455137.9 &  17.54 &  0.46 &  29.04 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.45 &  0.47 &  29.08 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.54 &  0.40 &  33.41 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 &  17.98 &  0.51 &  26.19 & 5000 & --- & Hectochelle \\
%\hline
%1348 & 06:40:02.66 & +09:35:24.3 & 2454402.9 &  18.22 &  2.57 &   4.29 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  16.70 &  1.97 &   5.91 & 5750 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.46 &  2.68 &   5.96 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.82 &  1.29 &  10.75 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.73 &  1.71 &   7.78 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  14.84 &  1.32 &   9.94 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.48 &  1.12 &  11.97 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.60 &  2.02 &   8.24 & 4000 & y & Hectochelle \\
% & &  & 2455229.6 &  13.56 &  4.79 &   3.07 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  12.62 &  2.10 &   4.21 & 3500 & --- & M2FS MgI \\
%\hline
%1349 & 06:40:02.68 & +09:18:19.8 & 2454386.0 &  10.50 &  0.41 &  34.34 & 5750 & --- & Hectochelle \\
% & &  & 2454401.9 &  11.77 &  0.41 &  32.97 & 5750 & --- & Hectochelle \\
% & &  & 2454762.0 &  10.38 &  0.44 &  31.90 & 5750 & --- & Hectochelle \\
% & &  & 2454765.9 &  10.88 &  0.41 &  34.11 & 5750 & --- & Hectochelle \\
% & &  & 2454931.6 &   9.44 &  0.47 &  31.31 & 6000 & --- & Hectochelle \\
% & &  & 2454934.7 &   7.86 &  0.44 &  32.11 & 5750 & --- & Hectochelle \\
% & &  & 2455129.9 &   9.14 &  0.44 &  33.04 & 5750 & y & Hectochelle \\
% & &  & 2455131.0 &   9.49 &  0.43 &  32.90 & 5750 & --- & Hectochelle \\
%\hline
%1350 & 06:40:02.93 & +09:40:03.1 & 2454401.9 &  25.59 &  1.24 &   9.58 & 5000 & --- & Hectochelle \\
%\hline
%1351 & 06:40:03.15 & +09:50:08.6 & 2455136.0 &  87.48 &  0.52 &  26.13 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  87.59 &  0.54 &  25.15 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  88.00 &  0.47 &  17.33 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  87.50 &  0.77 &  12.48 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  87.52 &  0.58 &  23.43 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  87.94 &  0.54 &  25.14 & 5000 & y & Hectochelle \\
% & &  & 2456711.6 &  86.20 &  0.53 &  19.34 & 5250 & --- & M2FS MgI \\
%\hline
%1352 & 06:40:03.85 & +09:58:12.2 & 2455135.9 &  26.81 &  0.61 &  20.82 & 5750 & y & Hectochelle \\
% & &  & 2455137.8 &  25.70 &  0.64 &  19.08 & 5500 & --- & Hectochelle \\
%\hline
%1353 & 06:40:03.99 & +09:22:43.0 & 2454402.9 &  21.93 &  2.29 &   8.17 & 6500 & --- & Hectochelle \\
% & &  & 2454429.9 &  36.12 &  5.52 &   5.11 & 5750 & --- & Hectochelle \\
% & &  & 2454763.0 &  15.86 &  1.68 &   9.21 & 7000 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.56 &  3.11 &   6.47 & 7000 & --- & Hectochelle \\
% & &  & 2455129.9 &  24.14 &  2.03 &   9.16 & 7000 & --- & Hectochelle \\
% & &  & 2455131.0 &  26.48 &  2.78 &   7.89 & 6750 & --- & Hectochelle \\
% & &  & 2455286.6 &  28.20 &  1.90 &   9.04 & 6750 & --- & Hectochelle \\
% & &  & 2455289.6 &  29.31 &  2.01 &   8.67 & 6750 & --- & Hectochelle \\
%\hline
%1354 & 06:40:04.63 & +09:55:38.0 & 2455135.9 &  26.81 &  1.65 &   6.94 & 4750 & --- & Hectochelle \\
%\hline
%1355 & 06:40:05.11 & +09:33:50.3 & 2454402.9 & -36.19 &  0.48 &  28.99 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 & -35.70 &  0.53 &  25.94 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 & -35.55 &  0.43 &  32.14 & 5250 & --- & Hectochelle \\
% & &  & 2454764.9 & -35.54 &  0.45 &  30.93 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 & -36.04 &  0.48 &  28.86 & 5000 & --- & Hectochelle \\
%\hline
%1356 & 06:40:05.17 & +09:46:18.1 & 2454402.9 &  21.11 &  1.17 &  11.56 & 7000 & y & Hectochelle \\
% & &  & 2454429.9 &  19.14 &  1.52 &   9.05 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  18.92 &  1.15 &  11.38 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  16.27 &  1.61 &   7.64 & 7000 & y & Hectochelle \\
% & &  & 2455130.0 &  18.08 &  1.27 &  10.08 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  18.63 &  1.12 &  11.56 & 7000 & y & Hectochelle \\
% & &  & 2455227.8 &  18.54 &  1.13 &  11.31 & 7000 & y & Hectochelle \\
% & &  & 2455229.6 &  19.31 &  1.75 &   7.28 & 7000 & --- & Hectochelle \\
% & &  & 2456711.6 &  16.43 &  1.43 &   8.52 & 7000 & --- & M2FS MgI \\
%\hline
%1357 & 06:40:05.22 & +09:50:56.6 & 2454402.9 &  17.23 &  2.12 &   8.70 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.18 &  1.50 &  10.17 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  22.11 &  1.92 &   8.76 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.36 &  1.40 &  14.14 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.57 &  2.07 &   8.35 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.34 &  1.28 &  14.10 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.30 &  1.57 &  11.67 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  26.42 &  2.23 &   4.99 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  20.88 &  3.56 &   4.25 & 3500 & y & MIKE \\
% & &  & 2456711.6 &  26.01 &  2.69 &   3.96 & 4500 & --- & M2FS MgI \\
%\hline
%1359 & 06:40:05.66 & +09:35:49.3 & 2455136.0 &  17.47 &  0.75 &  28.48 & 6250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.15 &  0.78 &  27.57 & 6500 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.28 &  0.86 &  24.89 & 6250 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.22 &  0.83 &  25.54 & 6500 & --- & Hectochelle \\
%\hline
%1360 & 06:40:05.99 & +09:57:51.0 & 2454385.9 &  16.89 &  1.61 &   8.61 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  15.82 &  1.10 &  11.66 & 5500 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.84 &  1.53 &   8.40 & 5000 & y & Hectochelle \\
% & &  & 2454765.9 &  16.29 &  0.92 &  13.80 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.44 &  1.52 &   8.26 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.00 &  1.41 &   8.90 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.69 &  1.68 &   6.91 & 5500 & y & Hectochelle \\
% & &  & 2455289.6 &  18.48 &  1.06 &  11.47 & 5500 & --- & Hectochelle \\
%\hline
%1361 & 06:40:06.00 & +09:49:42.7 & 2454385.9 &  23.15 &  2.30 &   5.37 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  21.68 &  0.82 &  17.03 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  22.61 &  0.74 &  18.94 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.52 &  0.76 &  18.86 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  22.70 &  1.93 &   6.20 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  22.75 &  0.90 &  15.85 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.87 &  0.89 &  15.83 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  23.60 &  0.84 &  16.49 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  21.56 &  1.40 &   9.48 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  22.53 &  1.01 &  10.19 & 4250 & y & M2FS MgI \\
%\hline
%1362 & 06:40:06.05 & +10:00:26.9 & 2455129.9 &  29.61 &  0.52 &  23.59 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  30.13 &  0.62 &  19.94 & 5500 & --- & Hectochelle \\
% & &  & 2455286.6 &  30.09 &  0.81 &  14.64 & 6500 & y & Hectochelle \\
% & &  & 2455289.6 &  29.65 &  0.85 &  13.82 & 6000 & --- & Hectochelle \\
%\hline
%1363 & 06:40:06.12 & +09:54:02.6 & 2455137.9 &  27.00 &  2.77 &   6.79 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  23.54 &  2.56 &   9.12 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.07 &  5.93 &   4.78 & 4000 & --- & Hectochelle \\
%\hline
%1364 & 06:40:06.37 & +09:39:33.6 & 2454386.0 &  15.35 &  0.51 &  28.33 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  14.77 &  0.52 &  27.58 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  15.07 &  0.53 &  26.65 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.38 &  0.54 &  26.14 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.96 &  0.52 &  27.50 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  15.00 &  0.52 &  27.41 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  14.95 &  0.56 &  25.13 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  15.02 &  0.66 &  14.79 & 4500 & --- & M2FS MgI \\
%\hline
%1365 & 06:40:06.66 & +09:20:33.3 & 2455130.0 &  12.75 &  0.93 &  14.31 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  13.36 &  0.85 &  15.65 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 &  12.90 &  1.03 &  12.63 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  14.23 &  2.41 &   3.91 & 6000 & --- & Hectochelle \\
%\hline
%1367 & 06:40:07.59 & +09:56:53.3 & 2455176.8 &  19.62 &  0.73 &  10.50 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  20.50 &  0.93 &   8.53 & 4000 & --- & MIKE \\
%\hline
%1368 & 06:40:08.35 & +09:57:26.2 & 2455129.9 & -15.27 &  1.56 &   8.91 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 & -14.50 &  2.13 &   5.04 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 & -25.78 &  3.03 &   3.65 & 4500 & --- & Hectochelle \\
% & &  & 2455261.8 & -16.92 &  3.16 &   3.61 & 5000 & --- & Hectochelle \\
%\hline
%1369 & 06:40:08.43 & +09:59:26.0 & 2455136.0 &  15.85 &  1.96 &   6.59 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  13.77 &  1.70 &   6.99 & 4250 & --- & Hectochelle \\
%\hline
%1370 & 06:40:08.52 & +09:44:13.5 & 2455162.8 &  35.15 &  4.45 &   9.42 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  14.93 &  3.29 &  12.03 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  33.41 &  5.34 &   7.66 & 4250 & --- & Hectochelle \\
%\hline
%1371 & 06:40:08.63 & +09:55:13.9 & 2455176.8 &  52.33 &  0.69 &  12.46 & 5750 & --- & MIKE \\
% & &  & 2455180.8 &  53.14 &  1.03 &   9.23 & 5750 & y & MIKE \\
%\hline
%1374 & 06:40:08.83 & +09:19:09.1 & 2454386.0 &  -6.42 &  0.39 &  31.15 & 7000 & --- & Hectochelle \\
% & &  & 2454401.9 &  -7.36 &  0.44 &  26.90 & 7000 & y & Hectochelle \\
% & &  & 2454762.0 &  -6.45 &  0.47 &  25.84 & 7000 & --- & Hectochelle \\
% & &  & 2454765.9 &  -6.74 &  0.38 &  30.79 & 7000 & --- & Hectochelle \\
% & &  & 2454931.6 &  -2.33 &  1.30 &   7.08 & 6500 & --- & Hectochelle \\
% & &  & 2454934.7 &  -8.23 &  0.50 &  24.03 & 7000 & --- & Hectochelle \\
%\hline
%1375 & 06:40:09.17 & +09:20:58.1 & 2455137.9 &  59.11 &  0.76 &  16.22 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  58.39 &  0.56 &  23.41 & 5250 & --- & Hectochelle \\
%\hline
%1376 & 06:40:09.61 & +09:41:43.4 & 2454403.0 &  18.89 &  2.66 &  14.29 & 5500 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.85 &  2.44 &  17.01 & 5500 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.83 &  2.92 &  14.44 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.39 &  3.02 &  13.98 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  20.45 &  2.59 &  15.77 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.53 &  2.71 &  15.18 & 5500 & --- & Hectochelle \\
% & &  & 2456711.6 &  13.18 &  2.78 &  12.67 & 5000 & --- & M2FS MgI \\
%\hline
%1377 & 06:40:09.94 & +09:53:41.6 & 2455162.8 &  21.96 &  5.30 &   5.04 & 7000 & --- & Hectochelle \\
% & &  & 2455176.8 &  17.87 &  3.34 &   3.27 & 5250 & --- & MIKE \\
% & &  & 2455286.6 &  23.77 &  5.23 &   5.20 & 7000 & --- & Hectochelle \\
% & &  & 2455289.6 &  12.99 &  4.17 &   6.04 & 7000 & --- & Hectochelle \\
%\hline
%1378 & 06:40:10.08 & +09:20:05.4 & 2454765.0 &  15.33 &  8.99 &   8.82 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  17.38 & 13.27 &   5.84 & 7000 & y & Hectochelle \\
%\hline
%1380 & 06:40:10.28 & +09:50:09.5 & 2455227.8 & -65.03 &  2.15 &   6.16 & 6500 & --- & Hectochelle \\
% & &  & 2455229.6 & -62.29 &  2.11 &   7.06 & 5000 & --- & Hectochelle \\
%\hline
%1382 & 06:40:10.59 & +09:17:26.9 & 2455135.9 &  79.18 &  1.27 &   9.83 & 5750 & --- & Hectochelle \\
% & &  & 2455137.8 &  76.22 &  1.87 &   6.24 & 5500 & --- & Hectochelle \\
%\hline
%1383 & 06:40:10.88 & +09:40:07.3 & 2454385.9 &  16.41 &  1.72 &   7.82 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.20 &  1.07 &  12.39 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.06 &  1.27 &  10.46 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.38 &  1.44 &   9.52 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.92 &  1.04 &  13.03 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  13.75 &  1.53 &   8.40 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  16.95 &  2.44 &   4.48 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  14.05 &  1.43 &   7.91 & 4000 & --- & Hectochelle \\
%\hline
%1384 & 06:40:11.13 & +09:38:05.9 & 2454385.9 &  21.50 &  1.02 &  15.03 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  22.26 &  0.69 &  20.79 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  21.33 &  1.01 &  13.69 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  21.85 &  0.81 &  17.72 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.73 &  1.01 &  13.91 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.04 &  1.08 &  12.35 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.36 &  0.83 &  16.46 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  22.17 &  0.85 &  17.33 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  21.47 &  1.07 &  13.25 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.57 &  1.14 &   8.82 & 4500 & y & M2FS MgI \\
%\hline
%1385 & 06:40:11.40 & +09:41:42.8 & 2454386.0 &  42.81 &  0.64 &  22.71 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  41.86 &  0.74 &  20.58 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  43.73 &  0.78 &  18.37 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  43.63 &  0.82 &  17.22 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  45.27 &  1.57 &   8.49 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  43.14 &  0.56 &  25.39 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  43.16 &  1.87 &   4.95 & 4000 & y & M2FS MgI \\
%\hline
%1386 & 06:40:11.55 & +09:59:22.9 & 2455136.0 &  68.25 &  1.68 &   7.18 & 7000 & --- & Hectochelle \\
% & &  & 2455162.8 &  67.77 &  0.76 &  16.78 & 5250 & --- & Hectochelle \\
%\hline
%1387 & 06:40:12.00 & +10:11:45.7 & 2454386.0 &  28.49 &  2.92 &   4.75 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  32.43 &  3.37 &   3.14 & 3750 & --- & Hectochelle \\
% & &  & 2454764.0 &  16.19 &  3.05 &   6.31 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.23 &  3.06 &   6.73 & 4000 & --- & Hectochelle \\
%\hline
%1388 & 06:40:12.28 & +09:56:13.2 & 2455176.8 &  30.67 &  3.74 &   6.54 & 6500 & y & MIKE \\
% & &  & 2455180.8 &  25.84 &  3.85 &   5.78 & 5750 & y & MIKE \\
% & &  & 2456711.6 &  29.71 &  5.64 &   4.62 & 5750 & y & M2FS MgI \\
%\hline
%1389 & 06:40:12.44 & +09:44:23.1 & 2454402.9 &  17.59 &  0.82 &  18.96 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  19.51 &  1.10 &  13.59 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.92 &  0.67 &  23.49 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.74 &  0.77 &  20.19 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.97 &  0.74 &  21.13 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.22 &  0.72 &  21.89 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.01 &  0.72 &  22.05 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.56 &  0.67 &  23.06 & 4250 & --- & Hectochelle \\
%\hline
%1390 & 06:40:12.49 & +09:28:13.1 & 2454385.9 &   1.21 &  0.52 &  28.19 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &   0.69 &  0.57 &  25.55 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &   1.36 &  0.52 &  28.04 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &   1.25 &  0.51 &  28.37 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &   0.52 &  0.57 &  25.20 & 4250 & --- & Hectochelle \\
%\hline
%1391 & 06:40:12.58 & +10:05:40.5 & 2454386.0 &  22.16 &  0.63 &  22.41 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.89 &  0.60 &  23.74 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  22.40 &  0.56 &  25.35 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  21.97 &  0.78 &  17.08 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  21.50 &  0.67 &  20.88 & 4250 & --- & Hectochelle \\
%\hline
%1392 & 06:40:12.76 & +09:59:03.3 & 2455129.9 &  53.99 &  1.01 &  12.45 & 5000 & --- & Hectochelle \\
% & &  & 2455131.0 &  54.39 &  1.16 &  10.89 & 5250 & y & Hectochelle \\
%\hline
%1393 & 06:40:13.10 & +09:21:03.4 & 2454904.7 &  25.02 &  2.23 &   5.75 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  26.22 &  1.46 &   9.30 & 5500 & --- & Hectochelle \\
%\hline
%1394 & 06:40:13.44 & +09:19:27.6 & 2454402.9 &   8.22 &  0.52 &  27.80 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &   8.66 &  0.60 &  23.65 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &   8.70 &  0.49 &  29.47 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &   8.52 &  0.49 &  28.82 & 4250 & --- & Hectochelle \\
%\hline
%1396 & 06:40:13.77 & +09:52:06.7 & 2455176.8 &  26.82 &  1.01 &   7.14 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  26.98 &  0.58 &  13.66 & 4500 & --- & MIKE \\
%\hline
%1397 & 06:40:14.04 & +09:20:28.5 & 2454386.0 &  16.05 &  1.98 &  19.03 & 5500 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.37 &  2.27 &  16.69 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.54 &  2.07 &  18.44 & 5500 & --- & Hectochelle \\
% & &  & 2454903.7 &  14.36 &  2.18 &  16.88 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &   9.60 &  2.14 &  17.39 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &   7.94 &  2.06 &  18.05 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  14.17 &  1.93 &  19.34 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  13.58 &  2.92 &  14.41 & 5000 & y & Hectochelle \\
%\hline
%1398 & 06:40:14.17 & +09:34:28.4 & 2454403.0 &  20.12 &  3.37 &   4.61 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.94 &  0.85 &  15.55 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  16.55 &  1.04 &  13.14 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.58 &  1.60 &   8.63 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  17.58 &  2.49 &   4.92 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.75 &  1.98 &   6.28 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  16.21 &  1.70 &   9.21 & 4000 & y & Hectochelle \\
% & &  & 2455261.8 &  17.42 &  2.13 &   5.47 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.93 &  2.64 &   3.19 & 4250 & y & M2FS MgI \\
%\hline
%1399 & 06:40:14.22 & +09:46:52.9 & 2454386.0 & -16.79 &  0.54 &  26.92 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 & -16.88 &  0.61 &  23.83 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 & -16.74 &  0.67 &  20.87 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 & -17.02 &  0.58 &  24.51 & 4500 & --- & Hectochelle \\
% & &  & 2454904.7 & -17.09 &  0.54 &  26.72 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 & -16.40 &  0.73 &  10.90 & 4500 & --- & MIKE \\
% & &  & 2455180.8 & -15.13 &  0.73 &  11.10 & 4500 & --- & MIKE \\
% & &  & 2456711.6 & -17.35 &  0.69 &  13.50 & 4750 & --- & M2FS MgI \\
%\hline
%1400 & 06:40:15.15 & +10:01:57.8 & 2454386.0 &  19.29 &  0.89 &  16.83 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.32 &  0.79 &  19.40 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  23.43 &  1.66 &   8.59 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.12 &  2.16 &   5.58 & 4250 & --- & Hectochelle \\
%\hline
%1401 & 06:40:15.35 & +09:42:42.4 & 2454402.9 &  26.65 &  0.75 &  18.43 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  24.48 &  1.00 &  14.50 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  27.04 &  0.57 &  25.49 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  26.70 &  0.59 &  24.65 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  27.05 &  0.69 &  21.02 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.88 &  0.79 &  17.69 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  26.71 &  0.61 &  23.62 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  27.23 &  0.85 &  16.66 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  27.36 &  0.64 &  22.33 & 4250 & --- & Hectochelle \\
%\hline
%1402 & 06:40:15.39 & +09:59:18.6 & 2455136.0 & -10.80 &  2.08 &   4.56 & 7000 & --- & Hectochelle \\
% & &  & 2455162.8 &  -9.90 &  1.64 &   6.97 & 7000 & --- & Hectochelle \\
% & &  & 2455180.8 & -11.58 &  0.93 &  10.00 & 5750 & y & MIKE \\
% & &  & 2455227.8 & -14.20 &  1.42 &   9.34 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  -8.40 &  2.40 &   4.00 & 7000 & --- & Hectochelle \\
% & &  & 2456711.6 & -11.88 &  1.53 &   5.99 & 7000 & --- & M2FS MgI \\
%\hline
%1403 & 06:40:15.58 & +09:25:34.5 & 2455135.9 & -27.66 &  0.46 &  28.31 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 & -27.87 &  0.47 &  27.68 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 & -28.30 &  0.45 &  28.72 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 & -27.57 &  0.49 &  26.23 & 5250 & --- & Hectochelle \\
%\hline
%1404 & 06:40:15.85 & +09:21:33.5 & 2455260.7 &  24.88 &  2.99 &   6.76 & 4250 & --- & Hectochelle \\
%\hline
%1405 & 06:40:16.04 & +09:57:37.7 & 2455135.9 &  10.15 &  0.75 &  16.93 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  12.45 &  0.80 &  16.32 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &   6.88 &  1.32 &   7.12 & 6500 & --- & MIKE \\
% & &  & 2455180.8 &   9.02 &  0.91 &  11.29 & 6000 & --- & MIKE \\
%\hline
%1406 & 06:40:17.00 & +09:46:33.3 & 2454403.0 &  14.36 &  6.12 &   4.14 & 4500 & --- & Hectochelle \\
% & &  & 2454765.0 &   6.97 &  4.56 &  10.22 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  14.59 &  5.39 &   8.65 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  21.51 &  5.12 &   9.27 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  13.08 &  6.19 &   8.03 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &   0.92 &  2.31 &   3.11 & 5000 & --- & MIKE \\
% & &  & 2455233.8 &  12.90 &  5.36 &   6.29 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  11.88 &  5.34 &   8.80 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  -1.96 &  8.80 &   4.07 & 4000 & y & M2FS MgI \\
%\hline
%1407 & 06:40:17.24 & +10:13:35.3 & 2454386.0 &  22.54 &  1.59 &  14.96 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.63 &  2.20 &  12.05 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.22 &  1.93 &  13.25 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.44 &  1.59 &  15.21 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.27 &  4.31 &   4.73 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.35 &  2.08 &  12.46 & 4000 & --- & Hectochelle \\
%\hline
%1409 & 06:40:17.62 & +09:47:58.0 & 2455176.8 &  15.97 &  0.99 &  11.78 & 6250 & y & MIKE \\
%\hline
%1410 & 06:40:18.02 & +09:50:22.1 & 2455176.8 &  19.04 &  0.89 &   8.31 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  20.08 &  0.98 &   7.92 & 3500 & --- & MIKE \\
%\hline
%1411 & 06:40:18.47 & +09:44:18.8 & 2455176.8 &  21.13 &  1.85 &   4.84 & 6250 & --- & MIKE \\
% & &  & 2455180.8 &  12.79 &  2.48 &   4.04 & 7000 & --- & MIKE \\
% & &  & 2456711.6 &  41.22 &  1.67 &   7.55 & 7000 & --- & M2FS MgI \\
%\hline
%1412 & 06:40:18.64 & +10:00:24.8 & 2454386.0 &  22.02 &  3.03 &   3.87 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  27.87 &  3.40 &   3.04 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.13 &  1.87 &   6.62 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.20 &  1.72 &   7.27 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.91 &  1.32 &  10.56 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.68 &  2.15 &   4.80 & 4250 & --- & Hectochelle \\
%\hline
%1413 & 06:40:19.31 & +09:48:30.0 & 2454402.9 &  18.43 &  1.33 &  15.43 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  21.62 &  1.93 &  10.00 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  24.02 &  1.33 &  16.58 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  24.00 &  1.35 &  16.25 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  22.57 &  1.17 &  16.62 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  21.17 &  1.37 &  15.10 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.26 &  1.44 &  14.66 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.50 &  1.34 &   9.62 & 3750 & --- & MIKE \\
% & &  & 2455233.8 &  18.73 &  1.64 &  13.40 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  20.67 &  1.44 &  15.42 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  17.51 &  1.51 &   8.49 & 3750 & --- & M2FS MgI \\
%\hline
%1414 & 06:40:19.94 & +09:57:38.4 & 2455136.0 &  59.05 &  0.84 &  15.56 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  59.58 &  0.61 &  21.84 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  59.63 &  1.00 &   9.66 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  60.22 &  0.93 &  10.39 & 5250 & --- & MIKE \\
%\hline
%1415 & 06:40:20.09 & +09:28:28.5 & 2455175.8 &  21.10 &  0.73 &  12.36 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  21.20 &  0.77 &  10.88 & 4500 & --- & MIKE \\
%\hline
%1416 & 06:40:20.27 & +09:56:06.3 & 2454403.0 &  24.05 &  1.44 &  10.35 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  23.80 &  1.02 &  15.70 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  26.39 &  1.80 &   9.23 & 4000 & y & Hectochelle \\
% & &  & 2455130.0 &  23.78 &  1.20 &  12.12 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.70 &  0.97 &  16.24 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  25.32 &  1.58 &   8.61 & 3750 & y & MIKE \\
% & &  & 2455180.8 &  26.50 &  1.36 &   8.39 & 3750 & --- & MIKE \\
% & &  & 2456711.6 &  24.22 &  2.08 &   6.29 & 3500 & --- & M2FS MgI \\
%\hline
%1417 & 06:40:20.60 & +09:16:59.1 & 2454904.7 &  37.79 &  2.25 &   3.34 & 7000 & --- & Hectochelle \\
% & &  & 2455135.9 &  49.09 &  1.77 &   6.41 & 6500 & --- & Hectochelle \\
% & &  & 2455137.8 &  55.82 &  2.68 &   3.06 & 6750 & --- & Hectochelle \\
%\hline
%1418 & 06:40:20.96 & +09:23:54.2 & 2454403.0 &   2.55 &  0.48 &  26.56 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &   3.48 &  0.48 &  27.50 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &   3.39 &  0.44 &  29.63 & 5250 & --- & Hectochelle \\
%\hline
%1419 & 06:40:21.03 & +09:36:32.0 & 2454386.0 &  22.53 &  1.24 &  21.74 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.99 &  1.24 &  21.67 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  23.38 &  1.40 &  19.53 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.79 &  1.32 &  21.26 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.12 &  1.39 &  20.71 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.18 &  3.24 &   8.64 & 5750 & --- & MIKE \\
% & &  & 2455179.8 &  19.97 &  3.27 &   8.43 & 5750 & --- & MIKE \\
% & &  & 2455286.6 &  17.23 &  1.34 &  21.28 & 5500 & y & Hectochelle \\
% & &  & 2455289.6 &  16.85 &  1.32 &  21.34 & 5500 & y & Hectochelle \\
% & &  & 2456711.6 &  14.84 &  1.68 &  16.08 & 5500 & --- & M2FS MgI \\
%\hline
%1420 & 06:40:21.06 & +09:46:28.0 & 2455176.8 &  20.98 &  0.74 &  13.32 & 7000 & --- & MIKE \\
%\hline
%1421 & 06:40:21.15 & +09:59:02.5 & 2454402.9 &  32.62 &  1.07 &  10.39 & 6500 & y & Hectochelle \\
% & &  & 2454429.9 &  23.04 &  1.20 &   9.53 & 5000 & --- & Hectochelle \\
% & &  & 2454764.0 &  30.38 &  0.71 &  18.39 & 5500 & y & Hectochelle \\
% & &  & 2454764.9 &  31.18 &  0.69 &  19.09 & 5500 & y & Hectochelle \\
% & &  & 2454934.7 &  29.22 &  0.91 &  13.40 & 5500 & y & Hectochelle \\
% & &  & 2455129.9 &  28.87 &  0.59 &  20.03 & 6750 & y & Hectochelle \\
% & &  & 2455131.0 &  30.41 &  0.92 &  14.46 & 5500 & --- & Hectochelle \\
% & &  & 2455176.8 &  30.53 &  1.14 &   8.97 & 7000 & y & MIKE \\
% & &  & 2455180.8 &  28.87 &  0.96 &  10.12 & 6750 & --- & MIKE \\
% & &  & 2455227.8 &  29.79 &  0.97 &  12.49 & 5750 & --- & Hectochelle \\
% & &  & 2455229.6 &  30.07 &  1.92 &   5.27 & 7000 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.65 &  1.10 &  11.17 & 6500 & y & M2FS MgI \\
%\hline
%1422 & 06:40:21.31 & +09:20:14.2 & 2455130.0 &  -4.45 &  0.36 &  35.84 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 &  -4.00 &  0.34 &  38.14 & 5750 & --- & Hectochelle \\
% & &  & 2455260.7 &  -4.00 &  0.36 &  37.81 & 5750 & y & Hectochelle \\
% & &  & 2455261.8 &  -3.76 &  0.39 &  33.17 & 5750 & --- & Hectochelle \\
%\hline
%1423 & 06:40:21.47 & +09:41:50.6 & 2454403.0 &  -0.17 &  8.12 &   8.41 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &   1.29 &  6.84 &  10.23 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  -0.57 &  6.58 &  10.69 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  -2.00 &  7.11 &   9.44 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  -0.71 &  8.21 &   8.29 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  -5.63 &  7.73 &   8.81 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  -2.47 &  6.79 &  10.70 & 7000 & y & Hectochelle \\
%\hline
%1424 & 06:40:22.21 & +09:54:28.9 & 2454386.0 &  21.59 &  0.96 &  17.99 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.34 &  0.87 &  20.13 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.35 &  0.91 &  18.27 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.96 &  0.82 &  20.69 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  21.61 &  0.88 &  19.54 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.98 &  0.84 &  19.88 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  21.38 &  1.01 &  10.68 & 4000 & --- & M2FS MgI \\
%\hline
%1425 & 06:40:22.58 & +09:23:02.3 & 2454385.9 &  58.20 &  0.47 &  25.90 & 6750 & y & Hectochelle \\
% & &  & 2454399.9 &  58.45 &  0.42 &  29.25 & 6750 & y & Hectochelle \\
% & &  & 2454762.0 &  60.42 &  0.45 &  27.19 & 6750 & y & Hectochelle \\
% & &  & 2454765.9 &  60.52 &  0.38 &  31.50 & 6500 & --- & Hectochelle \\
% & &  & 2455135.9 &  60.82 &  0.38 &  31.49 & 6500 & --- & Hectochelle \\
% & &  & 2455137.8 &  60.65 &  0.41 &  30.27 & 6500 & y & Hectochelle \\
% & &  & 2455233.8 &  60.70 &  0.50 &  23.05 & 6750 & --- & Hectochelle \\
% & &  & 2455258.7 &  59.58 &  0.61 &  19.10 & 6500 & --- & Hectochelle \\
%\hline
%1426 & 06:40:22.71 & +09:30:19.6 & 2455175.8 &  21.35 &  1.01 &   7.27 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  18.87 &  1.97 &   3.52 & 4000 & y & MIKE \\
%\hline
%1427 & 06:40:23.08 & +09:18:12.1 & 2455137.9 &  24.34 &  2.86 &   3.15 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  22.93 &  1.10 &  11.30 & 5000 & --- & Hectochelle \\
%\hline
%1428 & 06:40:23.09 & +09:27:42.3 & 2454402.9 &  20.79 &  1.88 &   7.21 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.92 &  1.37 &  10.02 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  25.21 &  1.79 &   7.79 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.98 &  2.04 &   6.45 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.02 &  0.86 &  17.14 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.45 &  0.80 &  18.37 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.02 &  2.12 &   4.13 & 4250 & --- & MIKE \\
% & &  & 2455227.8 &  21.15 &  1.15 &  12.41 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  14.44 &  2.02 &   5.54 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.96 &  2.22 &   3.87 & 3500 & --- & M2FS MgI \\
%\hline
%1429 & 06:40:23.13 & +09:56:19.9 & 2455135.9 & -30.48 &  0.58 &  24.93 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 & -31.25 &  0.59 &  24.39 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 & -31.31 &  0.58 &  24.98 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 & -29.55 &  0.61 &  23.50 & 4250 & --- & Hectochelle \\
%\hline
%1430 & 06:40:23.42 & +09:54:55.6 & 2454386.0 &  23.70 &  2.08 &   6.19 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  25.12 &  1.76 &   6.49 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  26.32 &  1.85 &   6.80 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  28.64 &  3.14 &   3.79 & 3750 & --- & Hectochelle \\
% & &  & 2455130.0 &  22.80 &  1.77 &   6.66 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.48 &  1.52 &   8.59 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  22.74 &  3.61 &   4.44 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  33.89 &  4.19 &   3.52 & 4250 & --- & Hectochelle \\
%\hline
%1431 & 06:40:23.46 & +10:01:35.7 & 2455135.9 &  19.00 &  1.67 &   8.88 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.86 &  1.49 &   8.95 & 5000 & --- & Hectochelle \\
%\hline
%1432 & 06:40:23.48 & +09:59:23.3 & 2455136.0 &  37.08 &  0.46 &  28.16 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  36.87 &  0.48 &  26.60 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  36.46 &  1.05 &   9.62 & 6500 & --- & MIKE \\
% & &  & 2455180.8 &  37.29 &  0.93 &  10.85 & 6500 & --- & MIKE \\
% & &  & 2455286.6 &  37.13 &  0.45 &  28.39 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  36.98 &  0.45 &  28.92 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  36.38 &  0.73 &  14.36 & 5750 & --- & M2FS MgI \\
%\hline
%1433 & 06:40:23.69 & +09:59:51.5 & 2454402.9 &  44.04 &  0.44 &  29.91 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &  43.63 &  0.55 &  24.11 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  44.00 &  0.52 &  24.93 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 &  43.98 &  0.51 &  25.16 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  44.79 &  0.44 &  29.43 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  43.64 &  1.10 &   9.08 & 6000 & --- & MIKE \\
% & &  & 2455180.8 &  44.02 &  1.02 &  10.05 & 6000 & --- & MIKE \\
% & &  & 2456711.6 &  49.72 &  0.53 &  23.53 & 5750 & y & M2FS MgI \\
%\hline
%1434 & 06:40:23.73 & +09:55:23.9 & 2454402.9 &  25.61 &  1.76 &   6.74 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.55 &  1.29 &   9.72 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  24.29 &  0.81 &  16.50 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  24.44 &  0.89 &  15.43 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  26.77 &  2.30 &   4.27 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  23.84 &  1.02 &  13.01 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  22.33 &  0.89 &  14.65 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.21 &  0.93 &  14.72 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  22.71 &  1.85 &   5.34 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  24.30 &  1.67 &   4.72 & 4250 & --- & MIKE \\
% & &  & 2455286.6 &  24.19 &  1.16 &  11.10 & 4000 & y & Hectochelle \\
% & &  & 2455289.6 &  22.64 &  0.93 &  13.79 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.19 &  1.09 &   8.77 & 4000 & y & M2FS MgI \\
%\hline
%1435 & 06:40:24.44 & +10:00:13.5 & 2455136.0 &  76.14 &  0.47 &  27.06 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  76.07 &  0.53 &  23.97 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  75.83 &  0.32 &  31.08 & 5750 & --- & MIKE \\
% & &  & 2455180.8 &  75.99 &  0.32 &  31.96 & 5750 & --- & MIKE \\
% & &  & 2455286.6 &  73.33 &  0.45 &  28.10 & 5250 & y & Hectochelle \\
% & &  & 2455289.6 &  73.26 &  0.43 &  29.48 & 5250 & y & Hectochelle \\
% & &  & 2456711.6 &  76.05 &  0.43 &  26.91 & 6250 & y & M2FS MgI \\
%\hline
%1436 & 06:40:24.84 & +09:53:11.4 & 2454385.9 &  24.61 &  1.09 &  13.54 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  23.58 &  0.99 &  14.88 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  24.71 &  0.82 &  17.53 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  24.52 &  1.00 &  14.36 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  26.30 &  3.05 &   4.12 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  23.65 &  1.16 &  11.78 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  23.70 &  1.04 &  14.02 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.23 &  1.10 &  12.60 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.98 &  0.90 &   9.89 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  25.14 &  1.71 &   5.47 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  21.37 &  1.09 &  11.76 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  21.55 &  0.84 &  16.85 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.59 &  2.18 &   4.32 & 4000 & --- & M2FS MgI \\
%\hline
%1437 & 06:40:25.47 & +09:48:26.0 & 2454402.9 &  23.98 &  0.62 &  25.39 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  23.34 &  0.80 &  18.77 & 4500 & --- & Hectochelle \\
% & &  & 2454765.0 &  24.44 &  0.58 &  26.89 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.14 &  0.65 &  23.62 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  24.55 &  0.65 &  23.96 & 4250 & --- & Hectochelle \\
%\hline
%1438 & 06:40:25.48 & +09:48:31.2 & 2455176.8 &  65.00 &  0.96 &   8.21 & 5500 & --- & MIKE \\
% & &  & 2455180.8 &  60.29 &  2.19 &   3.87 & 5250 & --- & MIKE \\
%\hline
%1439 & 06:40:25.64 & +09:59:59.7 & 2454386.0 &  21.73 &  2.68 &   4.40 & 3750 & --- & Hectochelle \\
% & &  & 2454401.9 &  23.85 &  1.85 &   5.88 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.88 &  1.44 &  10.01 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  21.29 &  2.07 &   7.02 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.79 &  1.81 &   7.74 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.51 &  2.02 &   6.79 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  14.18 &  4.55 &   4.76 & 3750 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.99 &  2.53 &   4.62 & 3750 & --- & Hectochelle \\
%\hline
%1440 & 06:40:25.69 & +09:58:35.6 & 2455137.9 &  20.54 &  0.48 &  27.99 & 5000 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.49 &  0.49 &  27.52 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.23 &  0.48 &  28.64 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.53 &  0.51 &  26.21 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.11 &  0.45 &  24.47 & 5250 & --- & M2FS MgI \\
%\hline
%1441 & 06:40:25.73 & +10:01:11.2 & 2455129.9 & -15.69 &  0.41 &  29.23 & 6250 & --- & Hectochelle \\
% & &  & 2455131.0 & -16.37 &  0.49 &  25.48 & 6000 & y & Hectochelle \\
% & &  & 2455286.6 & -16.39 &  0.41 &  29.74 & 6500 & y & Hectochelle \\
% & &  & 2455289.6 & -16.39 &  0.39 &  31.23 & 6250 & --- & Hectochelle \\
%\hline
%1442 & 06:40:26.25 & +09:38:01.4 & 2454403.0 &   6.12 &  0.81 &  21.10 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &   8.71 &  0.69 &  24.89 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &   7.94 &  0.67 &  24.91 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &   6.96 &  0.78 &  22.20 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &   7.63 &  0.72 &  23.02 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &   5.49 &  0.68 &  25.00 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &   6.83 &  0.95 &  12.27 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &   8.85 &  1.08 &  10.86 & 4000 & --- & MIKE \\
% & &  & 2455227.8 &   9.14 &  0.67 &  25.24 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &   6.91 &  0.72 &  23.14 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  10.76 &  1.89 &   6.71 & 4500 & --- & M2FS MgI \\
%\hline
%1443 & 06:40:26.38 & +09:21:53.9 & 2455135.9 &  39.69 &  2.05 &   6.97 & 4250 & y & Hectochelle \\
%\hline
%1444 & 06:40:26.52 & +09:35:22.0 & 2455175.8 &  20.77 &  1.29 &   6.22 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  23.16 &  1.33 &   5.44 & 4250 & --- & MIKE \\
%\hline
%1445 & 06:40:26.76 & +09:25:28.3 & 2455136.0 &  49.89 &  0.40 &  33.64 & 5500 & --- & Hectochelle \\
% & &  & 2455162.8 &  49.79 &  0.41 &  32.52 & 5500 & --- & Hectochelle \\
% & &  & 2455175.8 &  49.09 &  0.45 &  22.70 & 5250 & y & MIKE \\
% & &  & 2456713.6 &  50.29 &  0.43 &  25.70 & 5500 & --- & M2FS MgI \\
%\hline
%1446 & 06:40:27.22 & +09:22:21.2 & 2455233.8 &   7.15 &  1.16 &   9.36 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &   4.64 &  0.98 &  11.08 & 7000 & --- & Hectochelle \\
%\hline
%1447 & 06:40:27.29 & +09:20:36.9 & 2455233.8 & -53.90 &  1.10 &  10.77 & 6000 & --- & Hectochelle \\
% & &  & 2455258.7 & -52.13 &  1.14 &  11.67 & 6250 & y & Hectochelle \\
%\hline
%1448 & 06:40:27.38 & +09:27:27.5 & 2455286.6 & -91.28 &  1.66 &   8.76 & 5750 & --- & Hectochelle \\
% & &  & 2455289.6 & -92.89 &  1.22 &  13.24 & 5750 & --- & Hectochelle \\
%\hline
%1449 & 06:40:28.15 & +09:23:45.6 & 2455233.8 &  17.89 &  2.50 &   3.96 & 7000 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.80 &  1.87 &   6.01 & 6750 & --- & Hectochelle \\
%\hline
%1450 & 06:40:28.49 & +09:58:31.9 & 2455136.0 &  71.53 &  2.06 &   6.15 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  73.33 &  2.06 &   5.22 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 &  75.40 &  2.13 &   5.56 & 5750 & --- & Hectochelle \\
% & &  & 2455261.8 &  76.83 &  2.46 &   4.93 & 5500 & --- & Hectochelle \\
%\hline
%1451 & 06:40:28.57 & +09:30:57.8 & 2455175.8 &  14.08 &  1.36 &   6.15 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  18.42 &  2.27 &   3.47 & 4250 & --- & MIKE \\
%\hline
%1452 & 06:40:28.58 & +09:35:47.6 & 2454385.9 &  17.05 &  0.67 &  21.60 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.52 &  0.60 &  24.41 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.86 &  0.61 &  23.51 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.80 &  0.57 &  25.34 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.34 &  0.57 &  25.49 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.30 &  0.56 &  25.76 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.77 &  0.57 &  25.61 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  16.96 &  0.63 &  22.92 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  16.85 &  0.56 &  25.69 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  17.37 &  0.92 &  12.30 & 4500 & y & M2FS MgI \\
%\hline
%1453 & 06:40:28.77 & +09:31:00.3 & 2454403.0 &  14.64 &  0.83 &  17.78 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.71 &  0.55 &  26.11 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  16.13 &  0.70 &  19.42 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  16.01 &  0.56 &  25.31 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  15.70 &  0.53 &  27.54 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  16.55 &  0.50 &  28.97 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  15.97 &  0.54 &  26.84 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.18 &  0.68 &  21.24 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  17.77 &  0.77 &  13.31 & 4750 & --- & M2FS MgI \\
%\hline
%1454 & 06:40:28.86 & +09:33:05.6 & 2454386.0 &  21.21 &  2.59 &   9.59 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  15.96 &  3.65 &   7.15 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.15 &  3.11 &  10.00 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.94 &  3.57 &   7.40 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.66 &  2.99 &   8.72 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &   9.53 &  4.90 &   5.54 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &   9.39 &  2.37 &  10.17 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  24.52 &  3.90 &   5.47 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  24.74 &  3.44 &   5.01 & 3750 & --- & M2FS MgI \\
%\hline
%1455 & 06:40:28.94 & +09:42:17.1 & 2454403.0 &  20.72 &  0.68 &  21.98 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.57 &  0.71 &  20.76 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.86 &  0.63 &  23.13 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.88 &  0.55 &  26.26 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.74 &  0.56 &  26.62 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.40 &  0.57 &  25.76 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  20.94 &  0.66 &  21.97 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  20.26 &  0.56 &  26.04 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.40 &  0.81 &  15.06 & 4500 & y & M2FS MgI \\
%\hline
%1456 & 06:40:29.24 & +09:44:07.5 & 2454386.0 &  20.15 &  1.21 &  11.52 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.61 &  1.36 &  10.04 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.55 &  1.21 &  11.64 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.35 &  0.99 &  14.10 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.04 &  1.14 &  11.93 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.95 &  1.39 &   9.59 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  22.05 &  2.08 &   6.92 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.97 &  1.16 &  12.70 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.40 &  1.85 &   5.41 & 3500 & --- & M2FS MgI \\
%\hline
%1457 & 06:40:29.47 & +10:00:47.8 & 2454385.9 & -49.75 &  0.49 &  27.74 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 & -49.89 &  0.44 &  31.15 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 & -49.64 &  0.54 &  24.51 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 & -49.21 &  0.51 &  26.16 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 & -49.89 &  0.44 &  29.85 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 & -50.73 &  0.58 &  18.37 & 5250 & --- & M2FS MgI \\
%\hline
%1458 & 06:40:29.69 & +09:18:51.8 & 2455130.0 &  16.05 &  0.81 &  17.71 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.33 &  0.72 &  18.81 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  15.58 &  0.94 &  14.43 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  13.31 &  2.78 &   3.92 & 4500 & --- & Hectochelle \\
%\hline
%1459 & 06:40:29.74 & +09:59:33.3 & 2454386.0 &  21.50 &  0.52 &  25.71 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.99 &  0.44 &  30.21 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.77 &  0.53 &  24.43 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.53 &  0.53 &  24.76 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  21.66 &  0.53 &  24.89 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  21.38 &  0.47 &  28.20 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.46 &  0.49 &  26.60 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.28 &  0.49 &  26.79 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.47 &  0.38 &  22.30 & 5500 & --- & MIKE \\
% & &  & 2455180.8 &  21.96 &  0.39 &  21.34 & 5250 & --- & MIKE \\
% & &  & 2455260.7 &  21.54 &  0.45 &  29.45 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  21.34 &  0.49 &  27.11 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.61 &  0.46 &  23.59 & 5500 & --- & M2FS MgI \\
%\hline
%1460 & 06:40:29.76 & +09:42:21.2 & 2454402.9 &  20.87 &  0.73 &  19.34 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  15.86 &  1.25 &  10.80 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.67 &  0.85 &  16.95 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.39 &  0.63 &  23.41 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  23.66 &  0.81 &  17.04 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  22.70 &  0.64 &  22.77 & 4250 & --- & Hectochelle \\
% & &  & 2455179.8 &  25.39 &  1.18 &   7.66 & 3750 & y & MIKE \\
% & &  & 2455176.8 &  22.80 &  0.99 &   9.61 & 3750 & y & MIKE \\
%\hline
%1461 & 06:40:29.89 & +09:50:10.4 & 2454385.9 &  24.79 &  0.52 &  27.23 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  24.57 &  0.50 &  28.24 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  25.73 &  0.62 &  22.29 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  25.74 &  0.61 &  22.76 & 4500 & --- & Hectochelle \\
% & &  & 2454903.7 &  25.11 &  0.50 &  27.63 & 4750 & --- & Hectochelle \\
% & &  & 2455137.9 &  24.86 &  0.50 &  27.81 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  25.03 &  0.51 &  27.56 & 4750 & --- & Hectochelle \\
% & &  & 2455176.8 &  25.15 &  0.62 &  14.23 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  24.99 &  0.61 &  14.28 & 4750 & --- & MIKE \\
% & &  & 2455227.8 &  24.71 &  0.50 &  27.70 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  25.03 &  0.56 &  24.34 & 4750 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.92 &  0.64 &  15.20 & 5000 & --- & M2FS MgI \\
%\hline
%1462 & 06:40:30.59 & +09:50:14.8 & 2454386.0 &  25.78 &  1.86 &   5.99 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  26.99 &  1.79 &   7.11 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.34 &  1.09 &  11.82 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  23.79 &  1.03 &  13.70 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  26.18 &  1.31 &  10.14 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  23.67 &  1.36 &   9.24 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  24.39 &  1.95 &   6.41 & 4000 & --- & Hectochelle \\
%\hline
%1463 & 06:40:30.61 & +09:46:10.6 & 2454386.0 &  19.62 &  0.60 &  24.22 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.27 &  0.55 &  26.75 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.12 &  0.64 &  22.72 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.86 &  0.61 &  23.72 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.16 &  0.64 &  22.55 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.82 &  0.55 &  26.60 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.71 &  0.58 &  25.03 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.81 &  0.58 &  25.19 & 4500 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.58 &  0.48 &  18.24 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  20.06 &  0.51 &  16.83 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  18.84 &  0.65 &  22.25 & 4500 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.12 &  0.58 &  25.34 & 4500 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.35 &  0.72 &  16.79 & 4500 & y & M2FS MgI \\
%\hline
%1464 & 06:40:30.77 & +09:48:07.7 & 2454386.0 &  23.26 &  1.46 &   9.25 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  24.08 &  1.78 &   7.97 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  22.60 &  0.82 &  17.47 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  22.00 &  1.86 &   9.80 & 4250 & y & Hectochelle \\
% & &  & 2455129.9 &  22.29 &  0.73 &  19.52 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.28 &  0.83 &  17.29 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  21.83 &  1.55 &   8.72 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.22 &  1.11 &  12.41 & 4250 & --- & Hectochelle \\
%\hline
%1465 & 06:40:30.86 & +09:34:40.6 & 2454385.9 &  24.20 &  1.27 &  16.37 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.67 &  1.01 &  19.45 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  15.44 &  0.85 &  22.70 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  16.62 &  1.37 &  14.01 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  21.07 &  0.91 &  20.49 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  14.32 &  0.86 &  21.66 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  15.34 &  1.82 &   6.53 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  16.30 &  1.06 &  11.22 & 4750 & --- & MIKE \\
% & &  & 2455260.7 &  25.98 &  1.07 &  16.54 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.00 &  1.54 &  12.52 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  15.85 &  1.38 &  12.16 & 4750 & --- & M2FS MgI \\
%\hline
%1466 & 06:40:30.97 & +10:06:25.5 & 2454764.0 &  20.38 &  1.98 &   6.21 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.02 &  1.83 &   6.50 & 4000 & --- & Hectochelle \\
%\hline
%1467 & 06:40:31.14 & +09:52:10.7 & 2455227.8 & -15.76 &  1.63 &   7.01 & 4500 & --- & Hectochelle \\
%\hline
%1468 & 06:40:31.27 & +09:31:07.5 & 2455175.8 &  13.62 &  0.99 &  13.79 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  12.71 &  1.33 &   9.32 & 4500 & --- & MIKE \\
%\hline
%1469 & 06:40:31.34 & +09:41:29.2 & 2454385.9 &  31.73 &  0.52 &  25.47 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  31.60 &  0.55 &  23.98 & 5000 & --- & Hectochelle \\
% & &  & 2454764.0 &  32.41 &  0.51 &  25.64 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 &  32.37 &  0.52 &  24.80 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  32.43 &  0.73 &  17.80 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  31.92 &  1.39 &   5.91 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  32.26 &  1.13 &   8.35 & 5250 & --- & MIKE \\
% & &  & 2455176.8 &  30.45 &  1.13 &   8.74 & 5750 & --- & MIKE \\
% & &  & 2455180.8 &  29.87 &  0.91 &   9.17 & 5000 & --- & MIKE \\
% & &  & 2456711.6 &  31.47 &  0.53 &  19.76 & 5250 & --- & M2FS MgI \\
%\hline
%1470 & 06:40:31.64 & +09:48:23.4 & 2454385.9 &  18.30 &  0.68 &  23.21 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.55 &  0.65 &  24.43 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.51 &  0.79 &  19.78 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.08 &  0.75 &  21.15 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.95 &  0.62 &  25.60 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.39 &  0.72 &  21.96 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  18.88 &  0.82 &  12.75 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  19.58 &  1.18 &   8.82 & 4250 & --- & MIKE \\
% & &  & 2456711.6 &  19.64 &  1.01 &  14.30 & 4250 & y & M2FS MgI \\
%\hline
%1471 & 06:40:31.83 & +09:36:00.6 & 2455175.8 &  17.86 &  1.41 &   7.72 & 4250 & y & MIKE \\
% & &  & 2455179.8 &  17.55 &  1.44 &   6.81 & 4250 & y & MIKE \\
%\hline
%1472 & 06:40:32.42 & +10:01:52.2 & 2454402.9 &  64.37 &  6.26 &   8.40 & 7000 & y & Hectochelle \\
% & &  & 2454429.9 &  66.36 &  7.20 &   6.42 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  63.40 &  6.16 &   8.49 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  62.30 &  7.31 &   7.22 & 7000 & y & Hectochelle \\
% & &  & 2454931.6 &  67.71 &  6.35 &   7.77 & 7000 & --- & Hectochelle \\
% & &  & 2454934.7 &  62.78 &  6.34 &   8.52 & 7000 & y & Hectochelle \\
% & &  & 2455129.9 &  75.78 &  7.25 &   6.14 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &  70.12 &  5.72 &   9.39 & 7000 & y & Hectochelle \\
% & &  & 2455180.8 &  68.11 &  5.56 &   6.35 & 6250 & y & MIKE \\
% & &  & 2455286.6 &  68.43 &  6.65 &   8.11 & 7000 & y & Hectochelle \\
% & &  & 2455289.6 &  73.22 &  6.82 &   7.55 & 7000 & y & Hectochelle \\
% & &  & 2456711.6 &  74.69 &  7.90 &   3.01 & 5000 & --- & M2FS MgI \\
%\hline
%1473 & 06:40:32.80 & +09:51:29.3 & 2454402.9 &  22.85 &  0.80 &  21.98 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.06 &  1.06 &  16.45 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.77 &  0.91 &  18.74 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  21.51 &  0.89 &  19.21 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  22.27 &  0.87 &  19.84 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.62 &  0.71 &  24.11 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  21.90 &  0.81 &  21.36 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.83 &  0.84 &  21.12 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.68 &  1.34 &   9.71 & 4500 & --- & M2FS MgI \\
%\hline
%1474 & 06:40:32.99 & +09:36:18.5 & 2455286.6 & -90.59 &  2.64 &   6.27 & 6000 & --- & Hectochelle \\
% & &  & 2455289.6 & -86.20 &  1.93 &   9.79 & 5750 & --- & Hectochelle \\
%\hline
%1475 & 06:40:33.00 & +09:23:11.1 & 2455227.8 &  51.33 &  1.03 &  12.88 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  50.79 &  1.50 &   8.53 & 4000 & --- & Hectochelle \\
%\hline
%1476 & 06:40:33.11 & +09:49:54.7 & 2454429.9 &  18.07 &  1.14 &   9.66 & 5000 & --- & Hectochelle \\
%\hline
%1477 & 06:40:33.33 & +09:58:53.0 & 2455136.0 &  18.86 &  0.60 &  23.26 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.12 &  0.71 &  19.77 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  19.83 &  0.75 &  10.65 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  20.57 &  0.79 &  10.13 & 4000 & --- & MIKE \\
%\hline
%1478 & 06:40:33.57 & +09:33:36.4 & 2454402.9 &  16.85 &  2.65 &   4.53 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.71 &  1.51 &   8.80 & 3750 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.88 &  3.93 &   4.19 & 4250 & y & Hectochelle \\
% & &  & 2455175.8 &  19.90 &  1.18 &   5.97 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  24.15 &  1.64 &   4.17 & 3500 & --- & MIKE \\
% & &  & 2456713.6 &  20.79 &  2.40 &   4.01 & 3500 & --- & M2FS MgI \\
%\hline
%1479 & 06:40:33.73 & +10:00:19.3 & 2455136.0 &  55.15 &  0.62 &  20.90 & 5750 & y & Hectochelle \\
% & &  & 2455162.8 &  55.19 &  0.50 &  24.87 & 5500 & --- & Hectochelle \\
% & &  & 2455176.8 &  56.44 &  1.13 &   9.13 & 5750 & --- & MIKE \\
% & &  & 2455180.8 &  54.10 &  1.57 &   6.27 & 6750 & --- & MIKE \\
% & &  & 2455233.8 &  55.18 &  0.68 &  17.89 & 5750 & --- & Hectochelle \\
% & &  & 2455258.7 &  55.87 &  0.51 &  24.59 & 5500 & --- & Hectochelle \\
% & &  & 2456711.6 &  54.55 &  0.57 &  20.12 & 6500 & y & M2FS MgI \\
%\hline
%1480 & 06:40:33.76 & +09:32:57.0 & 2454403.0 & -31.46 &  0.42 &  31.66 & 6250 & y & Hectochelle \\
% & &  & 2454762.0 & -30.42 &  0.36 &  36.72 & 6250 & y & Hectochelle \\
% & &  & 2454765.9 & -30.66 &  0.37 &  36.80 & 6250 & y & Hectochelle \\
% & &  & 2454903.7 & -30.22 &  0.40 &  33.78 & 6250 & y & Hectochelle \\
% & &  & 2455179.8 & -30.82 &  0.97 &   9.26 & 7000 & --- & MIKE \\
%\hline
%1481 & 06:40:33.79 & +09:48:43.8 & 2455176.8 &  16.41 &  2.09 &   4.43 & 4000 & y & MIKE \\
% & &  & 2455180.8 &  17.37 &  2.43 &   3.52 & 4250 & --- & MIKE \\
% & &  & 2456711.6 &  15.99 &  0.99 &   9.57 & 3750 & --- & M2FS MgI \\
%\hline
%1482 & 06:40:33.81 & +09:22:19.0 & 2455162.9 &  59.46 &  2.81 &   3.66 & 6000 & --- & Hectochelle \\
% & &  & 2455258.7 & -26.71 &  1.11 &  11.05 & 6000 & --- & Hectochelle \\
%\hline
%1483 & 06:40:33.84 & +10:02:50.4 & 2455136.0 &  36.21 &  1.14 &  10.78 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  36.41 &  0.53 &  24.26 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  37.02 &  0.76 &  16.75 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  37.98 &  0.84 &  14.90 & 6000 & y & Hectochelle \\
%\hline
%1484 & 06:40:34.16 & +09:25:12.8 & 2455179.8 &  49.24 &  0.35 &  25.59 & 5750 & --- & MIKE \\
%\hline
%1485 & 06:40:34.30 & +09:38:51.7 & 2454386.0 &   7.75 &  0.46 &  30.83 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &   7.61 &  0.47 &  29.90 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &   7.91 &  0.52 &  26.75 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &   8.23 &  0.49 &  28.19 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &   7.77 &  0.50 &  26.44 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &   7.14 &  0.47 &  29.60 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &   8.61 &  1.03 &   9.34 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &   7.87 &  1.02 &   9.72 & 5000 & --- & MIKE \\
% & &  & 2456711.6 &   6.62 &  0.42 &  26.73 & 5250 & --- & M2FS MgI \\
%\hline
%1486 & 06:40:34.46 & +09:35:18.3 & 2454386.0 &  18.19 &  0.82 &  17.19 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.05 &  0.85 &  16.37 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.07 &  0.95 &  14.85 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.01 &  2.75 &   4.26 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.41 &  1.02 &  13.22 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.14 &  0.81 &  17.79 & 4000 & y & Hectochelle \\
% & &  & 2455131.0 &  17.12 &  0.85 &  16.71 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  19.11 &  1.12 &  11.15 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.55 &  2.02 &   6.75 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.41 &  2.15 &   3.46 & 4250 & --- & M2FS MgI \\
%\hline
%1487 & 06:40:34.72 & +09:59:46.7 & 2455176.8 &  19.25 &  0.89 &   7.64 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  19.86 &  0.71 &  11.43 & 3750 & --- & MIKE \\
% & &  & 2455286.6 &  18.61 &  1.51 &  10.16 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.20 &  1.49 &   9.19 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.24 &  2.52 &   3.11 & 4250 & y & M2FS MgI \\
%\hline
%1488 & 06:40:34.77 & +10:01:20.6 & 2455130.0 &  46.67 &  0.47 &  27.17 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  46.89 &  0.43 &  29.28 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  46.78 &  0.35 &  29.70 & 5750 & y & MIKE \\
% & &  & 2455180.8 &  47.47 &  0.27 &  39.19 & 5750 & y & MIKE \\
%\hline
%1489 & 06:40:34.83 & +09:45:45.3 & 2455136.0 &  22.50 &  1.41 &  10.44 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.74 &  1.98 &   3.99 & 4250 & --- & M2FS MgI \\
%\hline
%1490 & 06:40:36.29 & +09:27:08.9 & 2455258.7 & -27.23 &  1.92 &   7.78 & 5250 & y & Hectochelle \\
%\hline
%1491 & 06:40:36.33 & +09:18:57.6 & 2454386.0 &  14.11 &  1.50 &  17.33 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.33 &  1.80 &  15.79 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  13.61 &  1.34 &  19.75 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.26 &  1.61 &  16.91 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.62 &  1.39 &  18.64 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  13.33 &  1.43 &  19.11 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  21.01 &  2.01 &  12.08 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  13.16 &  3.44 &   7.85 & 4250 & --- & Hectochelle \\
%\hline
%1492 & 06:40:36.36 & +09:22:44.6 & 2454403.0 &  25.29 &  0.57 &  22.23 & 5500 & --- & Hectochelle \\
% & &  & 2454763.0 &  26.51 &  0.44 &  29.19 & 5500 & --- & Hectochelle \\
% & &  & 2454931.6 &  25.85 &  0.89 &  15.27 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  25.96 &  0.46 &  28.21 & 5500 & --- & Hectochelle \\
% & &  & 2455130.0 &  25.58 &  0.47 &  27.32 & 5250 & y & Hectochelle \\
% & &  & 2455135.9 &  25.91 &  0.39 &  32.15 & 5750 & --- & Hectochelle \\
% & &  & 2455233.8 &  24.54 &  0.91 &  13.65 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  25.89 &  0.82 &  15.66 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  26.16 &  0.48 &  24.49 & 6250 & y & M2FS MgI \\
%\hline
%1493 & 06:40:36.52 & +09:50:45.6 & 2454386.0 &  24.60 &  1.18 &  11.78 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  25.44 &  1.18 &  11.34 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  24.63 &  1.09 &  12.31 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  25.15 &  1.20 &  11.09 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  23.62 &  1.54 &   8.55 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.56 &  1.07 &  12.68 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  26.89 &  0.78 &  10.61 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  26.73 &  1.25 &   6.59 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  23.95 &  1.32 &  10.31 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.04 &  1.49 &   8.44 & 4000 & y & Hectochelle \\
% & &  & 2456711.6 &  25.26 &  0.95 &  10.95 & 4000 & y & M2FS MgI \\
%\hline
%1494 & 06:40:36.62 & +09:48:23.0 & 2454386.0 &  20.10 &  0.63 &  22.11 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.97 &  0.60 &  23.76 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.39 &  0.51 &  27.69 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.31 &  0.52 &  27.04 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.19 &  0.56 &  25.27 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.25 &  0.57 &  24.71 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.23 &  0.54 &  14.73 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  22.40 &  0.62 &  13.74 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  19.95 &  0.57 &  24.88 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.95 &  0.58 &  23.91 & 4250 & y & Hectochelle \\
%\hline
%1495 & 06:40:36.66 & +09:52:03.2 & 2454403.0 &  19.43 &  1.94 &   7.13 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.29 &  2.11 &   5.87 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  14.30 &  3.19 &   3.76 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.11 &  2.61 &   4.38 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.09 &  0.92 &   9.44 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  21.16 &  1.41 &   6.54 & 3750 & --- & MIKE \\
% & &  & 2455289.6 &  17.22 &  2.88 &   3.40 & 4250 & --- & Hectochelle \\
%\hline
%1497 & 06:40:36.98 & +09:39:09.8 & 2455175.8 &  23.95 &  1.29 &   5.36 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  25.39 &  1.09 &   7.11 & 3750 & --- & MIKE \\
%\hline
%1498 & 06:40:37.20 & +09:26:51.3 & 2455136.0 & -18.00 &  0.35 &  39.09 & 6000 & y & Hectochelle \\
% & &  & 2455162.8 & -17.62 &  0.33 &  38.52 & 6000 & --- & Hectochelle \\
% & &  & 2455175.8 & -16.83 &  0.27 &  33.87 & 6250 & y & MIKE \\
% & &  & 2455286.6 & -18.00 &  0.34 &  39.69 & 6000 & y & Hectochelle \\
% & &  & 2455289.6 & -17.98 &  0.35 &  38.70 & 6000 & --- & Hectochelle \\
%\hline
%1499 & 06:40:37.20 & +09:31:09.9 & 2454402.9 &  21.60 &  0.90 &  14.78 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.05 &  1.83 &   6.97 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.06 &  0.66 &  21.55 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.14 &  0.70 &  19.93 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.80 &  0.74 &  18.52 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.21 &  0.79 &  17.79 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.04 &  0.83 &  17.32 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  21.20 &  1.06 &  11.72 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.43 &  1.43 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.91 &  1.53 &   6.50 & 3750 & --- & M2FS MgI \\
%\hline
%1500 & 06:40:37.46 & +09:55:21.3 & 2455176.8 &  20.92 &  0.92 &  10.19 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  18.44 &  1.31 &   9.39 & 4500 & y & MIKE \\
%\hline
%1501 & 06:40:37.49 & +09:54:57.8 & 2454386.0 &  21.56 &  5.02 &  10.05 & 6000 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.57 &  4.19 &  12.20 & 6000 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.28 &  4.44 &  11.74 & 6250 & --- & Hectochelle \\
% & &  & 2454931.6 &  24.55 &  5.83 &   8.28 & 5500 & --- & Hectochelle \\
% & &  & 2454934.7 &  21.13 &  5.21 &   9.74 & 5750 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.49 &  5.00 &  10.04 & 6250 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.92 &  4.81 &  10.55 & 6000 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.62 &  4.32 &  11.79 & 6000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.86 &  4.64 &  11.11 & 6250 & --- & Hectochelle \\
%\hline
%1502 & 06:40:37.80 & +09:40:10.6 & 2455175.8 &  23.67 &  0.80 &  11.87 & 6750 & --- & MIKE \\
% & &  & 2455179.8 &  26.43 &  0.61 &  15.66 & 7000 & y & MIKE \\
%\hline
%1504 & 06:40:37.85 & +09:49:51.0 & 2455176.8 &  24.75 &  0.88 &   8.71 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  26.41 &  1.69 &   4.17 & 4250 & --- & MIKE \\
%\hline
%1503 & 06:40:37.85 & +09:17:30.2 & 2455130.0 & -33.51 &  0.69 &  20.86 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 & -32.99 &  0.62 &  23.38 & 4250 & --- & Hectochelle \\
%\hline
%1505 & 06:40:37.87 & +09:34:54.0 & 2454385.9 &  17.48 &  0.75 &  18.10 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.10 &  0.67 &  20.81 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.02 &  0.60 &  22.96 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.06 &  0.69 &  19.96 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.63 &  1.81 &   6.35 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  16.62 &  0.78 &  17.73 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.15 &  1.31 &   9.39 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.45 &  0.60 &  23.16 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.35 &  0.75 &  10.94 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  16.85 &  0.81 &  10.54 & 3750 & --- & MIKE \\
% & &  & 2455286.6 &  15.42 &  0.58 &  22.78 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  15.49 &  0.69 &  19.58 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  16.95 &  1.22 &   7.02 & 4500 & --- & M2FS MgI \\
%\hline
%1506 & 06:40:37.87 & +09:35:57.2 & 2455175.8 &   4.40 &  3.10 &   6.73 & 3500 & y & MIKE \\
% & &  & 2455179.8 &  11.77 &  1.83 &   3.31 & 4750 & --- & MIKE \\
%\hline
%1507 & 06:40:37.91 & +09:18:16.7 & 2455135.9 &  15.45 &  0.88 &  15.97 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.89 &  1.24 &  10.95 & 4000 & --- & Hectochelle \\
%\hline
%1508 & 06:40:38.03 & +09:32:49.2 & 2455175.8 &  22.41 &  1.80 &   6.68 & 4250 & y & MIKE \\
% & &  & 2455179.8 &  31.05 &  2.47 &   5.37 & 4750 & y & MIKE \\
%\hline
%1509 & 06:40:38.07 & +09:50:54.3 & 2455136.0 &  26.12 &  2.88 &   4.14 & 3750 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.30 &  2.10 &   6.11 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  25.18 &  3.51 &   3.56 & 3750 & --- & Hectochelle \\
% & &  & 2456711.6 &  30.23 &  3.42 &   3.31 & 3750 & y & M2FS MgI \\
%\hline
%1510 & 06:40:38.19 & +09:29:52.5 & 2454385.9 &  17.89 &  1.15 &  11.50 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.64 &  1.02 &  13.76 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  16.50 &  1.64 &   8.57 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  16.81 &  0.90 &  15.62 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.70 &  1.20 &  11.21 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.60 &  1.10 &  12.51 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.54 &  1.09 &  12.99 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.59 &  1.00 &   8.24 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  19.14 &  1.62 &   3.50 & 4000 & --- & MIKE \\
%\hline
%1511 & 06:40:38.67 & +09:36:57.0 & 2454386.0 &  20.44 &  2.32 &   8.61 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.21 &  2.06 &   9.71 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.01 &  1.82 &  11.87 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.87 &  1.75 &  11.61 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.48 &  2.27 &   9.15 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.33 &  2.77 &   8.16 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  25.01 &  2.15 &   8.74 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  25.29 &  3.13 &   6.72 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.90 &  3.58 &   4.73 & 3750 & --- & M2FS MgI \\
%\hline
%1512 & 06:40:38.78 & +09:21:38.3 & 2454385.9 &  19.39 &  0.55 &  25.94 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.09 &  0.54 &  26.32 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.43 &  0.52 &  27.61 & 4750 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.51 &  0.52 &  27.50 & 4750 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.67 &  0.55 &  25.98 & 4750 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.30 &  0.55 &  25.98 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.49 &  0.50 &  28.57 & 4750 & --- & Hectochelle \\
% & &  & 2455227.8 &  19.20 &  0.56 &  25.87 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.16 &  0.61 &  23.60 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.42 &  0.54 &  18.57 & 4750 & --- & M2FS MgI \\
%\hline
%1513 & 06:40:39.02 & +09:36:00.0 & 2455175.8 &  19.76 &  0.72 &  12.19 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  20.13 &  0.72 &  11.93 & 4000 & --- & MIKE \\
%\hline
%1514 & 06:40:39.11 & +09:50:58.6 & 2454401.9 &  18.23 &  1.93 &   6.64 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.05 &  2.14 &   5.33 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.62 &  2.53 &   4.26 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.29 &  1.80 &   6.82 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  20.43 &  2.29 &   4.61 & 4250 & --- & Hectochelle \\
%\hline
%1515 & 06:40:39.34 & +09:34:45.6 & 2454385.9 &  17.75 &  2.41 &   6.07 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.54 &  1.57 &   9.99 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.57 &  1.84 &   8.13 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.39 &  1.93 &   7.63 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  23.83 &  2.63 &   4.68 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.45 &  2.23 &   6.32 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.77 &  2.63 &   5.60 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.76 &  1.41 &   7.20 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  20.20 &  2.68 &   5.00 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.29 &  2.10 &   6.97 & 4250 & --- & Hectochelle \\
%\hline
%1516 & 06:40:39.47 & +09:42:56.3 & 2455129.9 &  -6.42 &  1.07 &  12.26 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  -7.03 &  1.35 &   8.95 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 &   1.56 &  2.43 &   3.23 & 5500 & --- & MIKE \\
% & &  & 2455179.8 &  -4.26 &  1.15 &   6.88 & 6000 & --- & MIKE \\
% & &  & 2456711.6 &  -8.76 &  2.10 &   4.61 & 6000 & y & M2FS MgI \\
%\hline
%1517 & 06:40:39.48 & +09:48:40.0 & 2455136.0 &  99.37 &  0.57 &  25.18 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  99.48 &  0.54 &  25.96 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  99.29 &  0.34 &  24.93 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  99.31 &  0.37 &  22.42 & 5000 & --- & MIKE \\
% & &  & 2455227.8 &  99.63 &  0.58 &  24.37 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  99.95 &  0.60 &  23.64 & 4750 & --- & Hectochelle \\
%\hline
%1518 & 06:40:39.53 & +09:17:51.3 & 2455135.9 &  15.65 &  0.68 &  20.70 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  15.44 &  0.78 &  17.77 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  14.62 &  0.77 &  18.48 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  14.98 &  1.23 &  11.71 & 4250 & --- & Hectochelle \\
%\hline
%1519 & 06:40:40.05 & +09:35:02.9 & 2454386.0 &  16.61 &  0.51 &  28.40 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  16.82 &  0.53 &  27.18 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.24 &  0.63 &  22.79 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  16.84 &  0.59 &  27.20 & 4500 & y & Hectochelle \\
% & &  & 2454934.7 &  16.20 &  0.58 &  25.08 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.69 &  0.53 &  27.79 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.02 &  0.52 &  27.83 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  15.95 &  1.28 &   9.00 & 4750 & --- & M2FS MgI \\
%\hline
%1520 & 06:40:40.23 & +10:00:23.7 & 2455176.8 &  56.94 &  2.41 &   6.09 & 6000 & --- & MIKE \\
% & &  & 2455180.8 &  51.84 &  1.49 &  12.68 & 6500 & --- & MIKE \\
% & &  & 2455286.6 &  52.56 &  1.41 &  12.71 & 6500 & --- & Hectochelle \\
% & &  & 2455289.6 &  53.72 &  1.14 &  16.10 & 6250 & y & Hectochelle \\
% & &  & 2456711.6 &  57.05 &  2.84 &   5.87 & 6500 & y & M2FS MgI \\
%\hline
%1521 & 06:40:41.00 & +09:27:54.3 & 2454385.9 &  17.72 &  0.61 &  23.13 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.57 &  0.57 &  24.99 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.92 &  0.58 &  24.24 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.66 &  0.56 &  25.52 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.62 &  0.55 &  26.08 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.40 &  0.57 &  25.28 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.57 &  0.90 &   9.33 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  19.83 &  1.52 &   5.37 & 4500 & --- & MIKE \\
% & &  & 2455227.8 &  19.79 &  0.71 &  18.65 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.61 &  0.79 &  17.32 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.14 &  0.77 &  12.53 & 4500 & --- & M2FS MgI \\
%\hline
%1522 & 06:40:41.02 & +09:47:57.7 & 2454386.0 &  20.07 &  0.78 &  18.03 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.49 &  0.56 &  25.38 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.15 &  0.50 &  28.52 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.01 &  0.80 &  17.06 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.37 &  0.62 &  22.58 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  20.32 &  0.65 &  21.56 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.83 &  0.58 &  24.31 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  19.96 &  0.72 &  20.83 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.97 &  0.76 &  18.42 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.44 &  0.67 &  14.04 & 4500 & --- & M2FS MgI \\
%\hline
%1523 & 06:40:41.14 & +09:52:56.5 & 2454385.9 &  19.02 &  0.66 &  21.67 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.27 &  0.65 &  22.28 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.87 &  0.78 &  18.42 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.07 &  0.78 &  17.93 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.09 &  0.70 &  19.49 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.57 &  0.58 &  24.23 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.61 &  0.63 &  22.33 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.40 &  1.03 &   8.08 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  19.29 &  0.66 &  12.92 & 4500 & --- & MIKE \\
% & &  & 2456711.6 &  19.59 &  0.93 &  10.15 & 4500 & --- & M2FS MgI \\
%\hline
%1524 & 06:40:41.25 & +09:54:30.9 & 2455176.8 &  57.19 &  0.91 &   9.50 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  56.26 &  1.32 &   6.69 & 5250 & --- & MIKE \\
%\hline
%1525 & 06:40:41.28 & +09:17:57.0 & 2455130.0 &  18.09 &  0.54 &  24.36 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.42 &  0.49 &  27.14 & 5000 & --- & Hectochelle \\
% & &  & 2455260.7 &  18.11 &  0.48 &  27.79 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.47 &  0.97 &  14.75 & 5000 & y & Hectochelle \\
%\hline
%1526 & 06:40:41.31 & +09:51:02.4 & 2454386.0 &  25.06 &  1.12 &  11.54 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  23.89 &  2.12 &   5.82 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  24.58 &  1.41 &   9.88 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  24.86 &  0.94 &  15.21 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  26.38 &  0.97 &  14.30 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.16 &  2.52 &   3.49 & 4250 & --- & MIKE \\
% & &  & 2455286.6 &  24.56 &  0.97 &  13.48 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  26.44 &  1.42 &   9.00 & 4250 & --- & Hectochelle \\
%\hline
%1527 & 06:40:41.36 & +09:54:13.8 & 2454385.9 &  25.68 &  0.70 &  23.00 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  25.25 &  0.57 &  28.53 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &  25.95 &  0.68 &  23.37 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &  26.20 &  0.66 &  24.00 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  26.02 &  0.54 &  29.55 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.63 &  0.65 &  24.36 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  26.40 &  0.66 &  23.99 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  25.04 &  0.55 &  21.68 & 5750 & --- & MIKE \\
% & &  & 2455180.8 &  24.82 &  0.53 &  21.53 & 6000 & --- & MIKE \\
% & &  & 2455260.7 &  25.69 &  0.58 &  28.08 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  25.27 &  0.58 &  28.05 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.50 &  0.69 &  21.63 & 5500 & --- & M2FS MgI \\
%\hline
%1528 & 06:40:41.42 & +09:48:09.6 & 2454385.9 &  20.22 &  0.66 &  22.75 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.30 &  0.59 &  26.00 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.56 &  0.69 &  21.96 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  19.27 &  0.61 &  24.72 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.35 &  0.68 &  22.22 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  16.39 &  2.96 &   3.77 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  18.66 &  0.66 &  22.32 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.04 &  0.60 &  24.69 & 4250 & --- & Hectochelle \\
%\hline
%1529 & 06:40:41.56 & +09:55:17.4 & 2454385.9 & -14.70 &  0.58 &  24.59 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 & -14.94 &  0.49 &  29.43 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 & -14.19 &  0.54 &  26.37 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 & -15.85 &  0.71 &  19.92 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 & -15.20 &  0.63 &  22.33 & 4750 & --- & Hectochelle \\
% & &  & 2455176.8 & -17.18 &  0.60 &  15.58 & 4750 & --- & MIKE \\
% & &  & 2455180.8 & -16.68 &  0.61 &  15.24 & 4750 & --- & MIKE \\
% & &  & 2456711.6 & -15.68 &  0.49 &  21.65 & 5000 & --- & M2FS MgI \\
%\hline
%1530 & 06:40:41.79 & +09:49:52.3 & 2454403.0 &  26.26 &  1.91 &  12.63 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  13.08 &  1.62 &  15.93 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  12.97 &  1.65 &  16.36 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  30.08 &  1.91 &  11.64 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  21.74 &  1.45 &  17.20 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.94 &  1.56 &  15.76 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  28.82 &  2.61 &   7.77 & 4500 & --- & M2FS MgI \\
%\hline
%1531 & 06:40:41.84 & +09:51:44.5 & 2455176.8 &  12.00 &  4.16 &   5.16 & 3500 & y & MIKE \\
% & &  & 2455180.8 &  15.01 &  1.94 &   7.61 & 3750 & --- & MIKE \\
% & &  & 2456711.6 &  23.13 &  2.83 &   7.47 & 4750 & --- & M2FS MgI \\
%\hline
%1532 & 06:40:41.92 & +09:43:55.2 & 2454429.9 &  15.74 &  2.89 &   3.83 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.12 &  2.19 &   5.49 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.00 &  1.24 &  10.11 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.95 &  2.26 &   5.37 & 4250 & y & Hectochelle \\
% & &  & 2455129.9 &  15.49 &  1.50 &  10.20 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.14 &  2.47 &   4.89 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  17.55 &  1.68 &   7.05 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.84 &  2.58 &   5.05 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  17.89 &  2.62 &   3.55 & 3750 & --- & M2FS MgI \\
%\hline
%1533 & 06:40:42.18 & +09:33:37.4 & 2454402.9 &  16.86 &  0.65 &  29.06 & 6250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.61 &  0.71 &  26.56 & 6500 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.11 &  0.93 &  20.19 & 6000 & --- & Hectochelle \\
% & &  & 2454903.7 &  18.20 &  0.73 &  25.80 & 6250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.68 &  0.66 &  28.62 & 6250 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.04 &  0.68 &  28.00 & 6250 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.94 &  1.31 &  14.30 & 6500 & y & MIKE \\
% & &  & 2455179.8 &  19.24 &  1.27 &  15.73 & 6250 & y & MIKE \\
%\hline
%1534 & 06:40:42.21 & +09:40:11.1 & 2454402.9 &  19.28 &  0.55 &  26.80 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  19.46 &  0.82 &  17.13 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.75 &  0.65 &  21.83 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.81 &  0.60 &  23.90 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.29 &  1.50 &   8.40 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.73 &  0.62 &  23.19 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.40 &  0.61 &  23.91 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.97 &  0.53 &  27.15 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  20.73 &  0.66 &  21.54 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  20.05 &  0.60 &  24.01 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.48 &  0.99 &  11.56 & 4500 & y & M2FS MgI \\
%\hline
%1535 & 06:40:42.40 & +10:01:53.5 & 2455180.8 &  47.33 &  0.96 &   9.67 & 5750 & --- & MIKE \\
% & &  & 2455260.7 &  47.41 &  1.17 &  10.56 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  45.94 &  1.53 &   7.91 & 5250 & --- & Hectochelle \\
%\hline
%1536 & 06:40:42.41 & +09:25:13.8 & 2455175.8 & -15.57 &  0.76 &  12.90 & 5250 & --- & MIKE \\
% & &  & 2456713.6 & -15.41 &  0.55 &  18.10 & 5500 & --- & M2FS MgI \\
%\hline
%1537 & 06:40:42.44 & +09:32:20.6 & 2454402.9 &  17.55 &  0.53 &  26.78 & 4500 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.26 &  0.55 &  25.77 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.04 &  0.51 &  27.92 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  18.00 &  0.63 &  21.95 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.38 &  0.53 &  27.19 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.69 &  0.52 &  27.22 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.96 &  0.49 &  28.81 & 4750 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.78 &  0.65 &  14.13 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  17.89 &  0.68 &  12.91 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  17.76 &  0.62 &  22.69 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.69 &  0.57 &  24.56 & 4500 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.92 &  0.50 &  20.62 & 4750 & --- & M2FS MgI \\
%\hline
%1538 & 06:40:42.62 & +09:53:48.0 & 2455176.8 &  23.82 &  0.70 &  12.84 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  24.04 &  0.90 &  11.74 & 4500 & y & MIKE \\
%\hline
%1539 & 06:40:42.77 & +09:33:35.1 & 2454386.0 &  19.68 &  1.28 &  11.33 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  18.63 &  3.25 &   3.57 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.66 &  0.57 &  25.35 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.47 &  0.65 &  22.13 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  18.07 &  0.75 &  19.34 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  15.92 &  0.63 &  22.77 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.25 &  1.06 &  13.08 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.23 &  0.79 &  18.47 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.48 &  1.00 &   9.51 & 4000 & --- & M2FS MgI \\
%\hline
%1540 & 06:40:43.21 & +09:47:07.3 & 2454386.0 &  18.50 &  0.70 &  20.52 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.07 &  1.57 &   8.97 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.85 &  0.69 &  21.01 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  16.94 &  0.77 &  19.48 & 4250 & y & Hectochelle \\
% & &  & 2454934.7 &  18.68 &  0.56 &  25.89 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.16 &  0.72 &  19.87 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.21 &  0.67 &  21.42 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  16.79 &  0.52 &  15.70 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  19.71 &  0.66 &  12.42 & 4250 & --- & MIKE \\
% & &  & 2455227.8 &  18.34 &  0.84 &  17.65 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  15.07 &  1.00 &  13.40 & 4250 & --- & Hectochelle \\
%\hline
%1541 & 06:40:43.23 & +09:31:15.0 & 2454403.0 &  18.05 &  1.23 &  10.70 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.03 &  0.83 &  16.91 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.83 &  1.17 &  11.38 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.37 &  1.02 &  13.85 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.42 &  1.07 &  12.21 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.98 &  0.85 &  10.40 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  19.29 &  1.42 &   5.89 & 3500 & --- & MIKE \\
%\hline
%1542 & 06:40:43.35 & +09:50:59.6 & 2454403.0 &  21.60 &  0.56 &  25.79 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  21.68 &  0.58 &  24.61 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  22.09 &  0.59 &  23.91 & 4500 & --- & Hectochelle \\
% & &  & 2454904.7 &  21.27 &  0.55 &  26.42 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  21.20 &  0.56 &  25.55 & 4500 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.15 &  0.59 &  24.55 & 4500 & --- & Hectochelle \\
% & &  & 2455233.8 &  20.96 &  0.64 &  22.78 & 4500 & --- & Hectochelle \\
% & &  & 2455258.7 &  21.64 &  0.56 &  25.31 & 4500 & --- & Hectochelle \\
%\hline
%1543 & 06:40:43.42 & +09:28:40.9 & 2454403.0 &  16.79 &  0.73 &  18.76 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.18 &  0.70 &  20.03 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.31 &  0.62 &  22.53 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.30 &  0.62 &  22.57 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.11 &  0.58 &  24.35 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.24 &  0.61 &  23.11 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  16.84 &  0.69 &  20.70 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  16.23 &  0.57 &  24.59 & 4250 & --- & Hectochelle \\
%\hline
%1544 & 06:40:43.60 & +09:17:04.0 & 2455260.7 &  60.92 &  0.56 &  22.64 & 5750 & --- & Hectochelle \\
% & &  & 2455261.8 &  62.82 &  1.21 &  12.38 & 5500 & y & Hectochelle \\
%\hline
%1545 & 06:40:44.12 & +09:23:55.4 & 2454403.0 &  12.26 &  0.76 &  22.29 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  13.55 &  0.69 &  25.33 & 4750 & --- & Hectochelle \\
% & &  & 2454764.9 &  14.06 &  0.72 &  24.55 & 4750 & --- & Hectochelle \\
% & &  & 2454903.7 &  12.33 &  0.83 &  20.68 & 4500 & --- & Hectochelle \\
% & &  & 2455130.0 &  12.91 &  0.75 &  23.20 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  12.69 &  0.76 &  23.26 & 4750 & --- & Hectochelle \\
% & &  & 2455233.8 &  13.57 &  0.97 &  18.94 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  13.48 &  0.90 &  19.74 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  13.99 &  1.06 &  14.68 & 5000 & --- & M2FS MgI \\
%\hline
%1546 & 06:40:44.24 & +09:53:39.4 & 2455176.8 &  18.91 &  1.91 &   6.22 & 3750 & y & MIKE \\
% & &  & 2455180.8 &  23.49 &  1.93 &   4.39 & 4250 & --- & MIKE \\
%\hline
%1547 & 06:40:44.59 & +09:48:12.6 & 2455176.8 &  21.67 &  0.72 &  12.84 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  21.34 &  0.74 &  12.68 & 4500 & --- & MIKE \\
%\hline
%1548 & 06:40:44.59 & +09:32:26.2 & 2454934.7 &  26.68 &  2.57 &   5.36 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.24 &  1.91 &   7.70 & 3750 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.81 &  2.27 &   6.53 & 3750 & --- & Hectochelle \\
%\hline
%1549 & 06:40:44.80 & +09:49:47.8 & 2456711.6 &  21.89 &  1.48 &   6.85 & 3750 & y & M2FS MgI \\
%\hline
%1551 & 06:40:45.04 & +09:45:41.8 & 2454764.0 &  21.72 &  0.62 &  25.40 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.32 &  0.62 &  24.99 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.62 &  2.45 &   5.80 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  22.62 &  0.78 &  20.19 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  20.93 &  0.61 &  25.88 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  23.58 &  0.64 &  24.59 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.54 &  1.12 &   8.95 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  23.70 &  1.54 &   6.52 & 4250 & --- & MIKE \\
% & &  & 2455227.8 &  22.89 &  0.82 &  20.07 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.55 &  0.98 &  15.82 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  24.32 &  1.38 &   8.67 & 4250 & --- & M2FS MgI \\
%\hline
%1552 & 06:40:45.16 & +09:28:44.4 & 2454403.0 &  15.61 &  0.79 &  23.67 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.80 &  0.67 &  27.70 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.75 &  0.74 &  24.27 & 5000 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.46 &  0.77 &  24.57 & 5000 & --- & Hectochelle \\
% & &  & 2455131.0 &  16.02 &  0.72 &  26.25 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 &  16.37 &  0.71 &  26.17 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.59 &  0.88 &  20.63 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  15.38 &  0.77 &  21.88 & 5000 & --- & M2FS MgI \\
%\hline
%1553 & 06:40:45.20 & +09:23:54.7 & 2454385.9 &  20.36 &  6.90 &   7.80 & 7000 & y & Hectochelle \\
% & &  & 2454399.9 &  24.34 &  5.69 &   9.69 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  25.19 &  5.99 &   8.84 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  19.71 &  7.86 &   7.17 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  25.42 &  5.74 &   9.37 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  22.57 &  6.87 &   7.57 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  18.41 &  6.57 &   4.36 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  13.43 &  8.88 &   5.04 & 6000 & y & M2FS MgI \\
%\hline
%1554 & 06:40:45.50 & +09:21:11.2 & 2454403.0 &  77.33 &  0.49 &  26.81 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  80.04 &  0.45 &  29.36 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 &  80.01 &  0.45 &  28.96 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  80.53 &  0.54 &  24.67 & 5000 & --- & Hectochelle \\
% & &  & 2455137.9 &  80.75 &  0.47 &  27.64 & 5000 & --- & Hectochelle \\
% & &  & 2455162.9 &  80.97 &  0.47 &  27.73 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 &  80.95 &  0.46 &  28.94 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  80.78 &  0.59 &  22.38 & 4750 & --- & Hectochelle \\
%\hline
%1555 & 06:40:45.53 & +09:51:23.1 & 2454386.0 &  23.38 &  1.84 &   6.79 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.42 &  0.91 &  13.05 & 5500 & --- & Hectochelle \\
% & &  & 2454762.0 &  22.69 &  1.12 &  10.92 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  23.44 &  0.73 &  17.34 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  22.73 &  0.69 &  18.77 & 5000 & --- & Hectochelle \\
% & &  & 2455137.9 &  22.23 &  1.02 &  11.97 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.57 &  0.62 &  21.38 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.09 &  0.55 &  14.98 & 5250 & --- & MIKE \\
% & &  & 2455180.8 &  22.74 &  0.48 &  16.53 & 5000 & --- & MIKE \\
%\hline
%1556 & 06:40:45.62 & +09:26:10.5 & 2455175.8 &  27.10 &  0.47 &  19.31 & 6000 & --- & MIKE \\
% & &  & 2455179.8 &  26.21 &  0.65 &  13.93 & 7000 & --- & MIKE \\
%\hline
%1557 & 06:40:45.69 & +09:48:03.4 & 2455130.0 &  57.96 &  1.49 &   8.36 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  55.58 &  1.86 &   6.87 & 5750 & --- & Hectochelle \\
%\hline
%1558 & 06:40:45.87 & +09:59:46.0 & 2454762.0 &  35.97 &  0.64 &  20.84 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  36.90 &  0.56 &  23.32 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  35.49 &  0.60 &  17.29 & 5250 & --- & M2FS MgI \\
%\hline
%1559 & 06:40:46.00 & +09:17:58.2 & 2454386.0 &  16.51 &  0.69 &  20.31 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  13.59 &  0.79 &  17.22 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  15.87 &  0.70 &  20.26 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.20 &  0.78 &  17.77 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.90 &  0.69 &  20.28 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  15.09 &  0.64 &  22.27 & 4250 & --- & Hectochelle \\
%\hline
%1561 & 06:40:46.10 & +09:47:50.2 & 2455286.6 &  20.47 &  1.24 &  11.35 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.56 &  1.00 &  14.09 & 4250 & --- & Hectochelle \\
%\hline
%1562 & 06:40:46.45 & +09:59:46.4 & 2454385.9 &  19.36 &  1.22 &  15.21 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.53 &  1.07 &  17.87 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  21.00 &  1.17 &  16.61 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  15.56 &  2.26 &   7.29 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.42 &  1.20 &  16.32 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.48 &  1.15 &  16.88 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.58 &  2.14 &   9.58 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  21.34 &  1.15 &  16.13 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.73 &  1.24 &  15.11 & 4000 & --- & Hectochelle \\
%\hline
%1564 & 06:40:46.72 & +09:54:24.7 & 2454402.9 &  21.95 &  0.73 &  20.07 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.13 &  0.82 &  17.20 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  22.14 &  0.66 &  21.84 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.46 &  0.67 &  21.48 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  23.54 &  1.60 &  10.53 & 4250 & y & Hectochelle \\
% & &  & 2454934.7 &  21.23 &  0.79 &  18.98 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  22.43 &  0.66 &  22.35 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.49 &  0.65 &  22.30 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.12 &  0.59 &  14.11 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  23.48 &  0.65 &  12.10 & 3750 & --- & MIKE \\
% & &  & 2456711.6 &  22.04 &  0.78 &  13.33 & 4250 & y & M2FS MgI \\
%\hline
%1566 & 06:40:47.01 & +09:46:07.6 & 2455162.8 &  23.95 &  0.45 &  30.94 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  23.42 &  0.41 &  26.52 & 5250 & --- & MIKE \\
% & &  & 2455180.8 &  23.73 &  0.37 &  23.31 & 5250 & --- & MIKE \\
% & &  & 2455286.6 &  23.86 &  0.47 &  29.62 & 5000 & y & Hectochelle \\
% & &  & 2455289.6 &  23.93 &  0.46 &  29.94 & 5250 & --- & Hectochelle \\
%\hline
%1567 & 06:40:47.11 & +09:32:40.1 & 2454386.0 &  19.22 &  0.94 &  15.23 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  18.13 &  0.76 &  18.82 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.90 &  0.79 &  17.52 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.03 &  0.95 &  14.77 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.93 &  0.98 &   8.87 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  21.07 &  0.96 &   9.60 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  19.01 &  0.87 &  16.77 & 4250 & y & Hectochelle \\
% & &  & 2455258.7 &  18.90 &  0.74 &  19.06 & 4250 & y & Hectochelle \\
% & &  & 2456713.6 &  19.89 &  1.32 &   7.18 & 3750 & --- & M2FS MgI \\
%\hline
%1568 & 06:40:47.12 & +09:42:07.7 & 2454402.9 &  17.38 &  1.65 &  10.56 & 4000 & y & Hectochelle \\
% & &  & 2454429.9 &  14.58 &  2.44 &   5.70 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.70 &  1.00 &  14.37 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  22.85 &  2.68 &   5.53 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.29 &  1.14 &  12.59 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.45 &  1.15 &  13.06 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.16 &  0.94 &   9.37 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  18.69 &  1.10 &   7.82 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  16.05 &  1.64 &   7.93 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.92 &  0.97 &  14.26 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.94 &  1.60 &   5.95 & 4000 & --- & M2FS MgI \\
%\hline
%1569 & 06:40:47.13 & +09:18:33.2 & 2454403.0 &  32.08 &  0.80 &  17.86 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  32.58 &  0.53 &  27.68 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  32.74 &  0.62 &  23.52 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  33.34 &  0.95 &  14.17 & 7000 & y & Hectochelle \\
% & &  & 2455130.0 &  33.02 &  0.72 &  19.71 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  32.39 &  0.49 &  27.26 & 7000 & --- & Hectochelle \\
% & &  & 2455233.8 &  32.14 &  0.94 &  14.21 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  31.13 &  1.59 &   8.04 & 6500 & y & Hectochelle \\
%\hline
%1570 & 06:40:47.14 & +09:57:42.7 & 2455176.8 &  88.41 &  2.41 &   3.31 & 7000 & --- & MIKE \\
% & &  & 2455180.8 &  90.31 &  1.18 &   7.99 & 5250 & --- & MIKE \\
% & &  & 2456711.6 &  88.90 &  1.23 &   8.74 & 6500 & --- & M2FS MgI \\
%\hline
%1571 & 06:40:47.18 & +09:28:49.9 & 2455136.0 &  14.69 &  0.43 &  31.37 & 6000 & y & Hectochelle \\
% & &  & 2455162.8 &  14.50 &  0.48 &  28.65 & 6000 & y & Hectochelle \\
%\hline
%1572 & 06:40:47.21 & +09:53:09.2 & 2455129.9 &  23.25 &  1.34 &  11.25 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  23.20 &  1.55 &  10.41 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  24.54 &  1.42 &   7.96 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  21.05 &  2.02 &   6.23 & 3750 & y & MIKE \\
% & &  & 2455260.7 &  27.03 &  2.09 &   7.21 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  25.35 &  2.23 &   7.19 & 4250 & --- & Hectochelle \\
%\hline
%1573 & 06:40:47.50 & +09:49:29.0 & 2454403.0 &  25.27 &  0.79 &  20.65 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  24.88 &  0.70 &  23.59 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.47 &  0.73 &  22.60 & 4750 & --- & Hectochelle \\
% & &  & 2455137.8 &  26.68 &  0.81 &  21.04 & 4750 & --- & Hectochelle \\
% & &  & 2455286.6 &  23.37 &  0.84 &  19.31 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  25.00 &  0.70 &  22.97 & 4750 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.46 &  1.25 &  11.50 & 5000 & --- & M2FS MgI \\
%\hline
%1574 & 06:40:47.57 & +10:00:57.4 & 2455135.9 &  17.87 &  2.70 &   7.12 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.06 &  2.78 &   6.59 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  22.44 &  2.72 &   7.32 & 3500 & y & MIKE \\
%\hline
%1575 & 06:40:47.99 & +10:01:22.5 & 2455137.9 &  73.85 &  1.69 &  10.06 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  71.96 &  1.12 &  15.11 & 7000 & y & Hectochelle \\
% & &  & 2455180.8 &  70.66 &  1.01 &   9.72 & 6250 & --- & MIKE \\
% & &  & 2456711.6 &  69.31 &  4.22 &   3.42 & 6500 & y & M2FS MgI \\
%\hline
%1576 & 06:40:48.09 & +09:53:39.3 & 2454403.0 &  22.26 &  0.59 &  24.71 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.43 &  0.65 &  22.22 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  21.39 &  0.98 &  14.48 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  22.65 &  0.66 &  21.37 & 4500 & --- & Hectochelle \\
% & &  & 2455136.0 &  22.50 &  0.62 &  23.07 & 4500 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.05 &  0.60 &  24.15 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  22.21 &  0.67 &  14.58 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  22.22 &  0.57 &  16.18 & 4500 & --- & MIKE \\
% & &  & 2455227.8 &  21.29 &  0.70 &  21.17 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  22.54 &  0.75 &  19.15 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  22.54 &  0.72 &  13.98 & 4500 & --- & M2FS MgI \\
%\hline
%1577 & 06:40:48.20 & +09:27:00.8 & 2455175.8 &  17.73 &  1.14 &   8.54 & 3750 & y & MIKE \\
% & &  & 2455179.8 &  18.32 &  1.78 &   3.54 & 4250 & --- & MIKE \\
%\hline
%1578 & 06:40:48.27 & +09:36:38.6 & 2454403.0 &  12.27 &  2.77 &   6.89 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.09 &  1.57 &  17.26 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.04 &  1.37 &  16.99 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.77 &  2.98 &   8.93 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  23.95 &  1.82 &  13.40 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.82 &  1.95 &  12.37 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.46 &  3.13 &   6.52 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  18.90 &  2.32 &   6.51 & 3750 & --- & MIKE \\
% & &  & 2455233.8 &  17.89 &  2.88 &   9.45 & 4000 & y & Hectochelle \\
% & &  & 2455258.7 &  18.70 &  1.83 &  14.22 & 4000 & --- & Hectochelle \\
%\hline
%1579 & 06:40:48.62 & +09:32:52.4 & 2455137.9 &  16.38 &  0.58 &  23.41 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.63 &  0.55 &  25.23 & 4250 & --- & Hectochelle \\
%\hline
%1580 & 06:40:48.75 & +09:32:42.5 & 2455175.8 &  22.13 &  0.94 &  11.38 & 4500 & y & MIKE \\
% & &  & 2455179.8 &  21.26 &  0.90 &  11.32 & 4500 & y & MIKE \\
%\hline
%1581 & 06:40:48.84 & +09:43:25.7 & 2454386.0 &  24.33 &  1.71 &   7.99 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  25.15 &  1.58 &   8.46 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  27.73 &  0.67 &  21.87 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  27.97 &  2.90 &   4.31 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  27.00 &  0.72 &  20.15 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  24.33 &  1.81 &   7.20 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  25.87 &  1.25 &  11.13 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  27.35 &  1.28 &  11.42 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  28.76 &  1.68 &   7.81 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  25.70 &  1.38 &  10.58 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  26.36 &  2.02 &   5.14 & 4500 & --- & M2FS MgI \\
%\hline
%1582 & 06:40:48.90 & +09:17:11.6 & 2455233.8 &  66.72 &  1.22 &   8.99 & 6250 & --- & Hectochelle \\
% & &  & 2455258.7 &  71.57 &  2.23 &   4.19 & 6750 & --- & Hectochelle \\
%\hline
%1583 & 06:40:49.04 & +09:57:45.1 & 2455286.6 & -11.33 &  2.41 &   4.65 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 & -13.24 &  1.91 &   6.77 & 4250 & --- & Hectochelle \\
%\hline
%1584 & 06:40:49.21 & +09:57:38.8 & 2454385.9 &  24.79 &  1.37 &   9.56 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  26.60 &  0.93 &  14.20 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  26.15 &  0.79 &  17.24 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  26.69 &  0.76 &  18.12 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.66 &  0.83 &  16.31 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  26.33 &  0.82 &  16.90 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  26.58 &  1.31 &   9.85 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  23.56 &  1.42 &   9.39 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  28.90 &  2.31 &   3.26 & 4250 & --- & M2FS MgI \\
%\hline
%1585 & 06:40:49.27 & +09:23:50.3 & 2454385.9 &  17.95 &  0.56 &  25.51 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.39 &  0.57 &  24.64 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.42 &  0.52 &  27.45 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.89 &  0.69 &  19.92 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.84 &  0.52 &  27.60 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.70 &  1.29 &   6.23 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  19.77 &  0.85 &  11.40 & 4250 & --- & M2FS MgI \\
%\hline
%1586 & 06:40:49.36 & +09:52:54.0 & 2454401.9 &  22.64 &  3.79 &   3.78 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.55 &  3.83 &   3.57 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  23.97 &  1.61 &   9.27 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  24.05 &  1.32 &  11.81 & 4250 & --- & Hectochelle \\
%\hline
%1587 & 06:40:49.82 & +09:47:31.0 & 2454402.9 &  -2.17 &  1.51 &   8.56 & 3750 & --- & Hectochelle \\
% & &  & 2454764.0 &  -0.49 &  1.16 &  11.69 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &   0.07 &  1.28 &  10.90 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  -1.48 &  1.14 &  11.86 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  -2.79 &  1.86 &   7.24 & 3750 & --- & Hectochelle \\
% & &  & 2455176.8 &  -0.45 &  1.15 &   7.45 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  -1.49 &  1.32 &  10.11 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  -1.78 &  1.34 &  10.23 & 3750 & --- & Hectochelle \\
% & &  & 2456711.6 &  -2.61 &  1.69 &   5.14 & 3500 & --- & M2FS MgI \\
%\hline
%1588 & 06:40:50.06 & +09:49:43.0 & 2455176.8 &  20.02 &  0.70 &  12.34 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  19.44 &  1.11 &   6.98 & 4500 & --- & MIKE \\
%\hline
%1589 & 06:40:50.08 & +09:52:27.5 & 2454385.9 &  19.44 &  2.75 &   4.34 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.97 &  1.92 &   7.95 & 4000 & y & Hectochelle \\
% & &  & 2454762.0 &  17.39 &  2.14 &   5.84 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.93 &  1.30 &  10.73 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  18.02 &  1.13 &  12.33 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.22 &  1.35 &   9.60 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  20.25 &  1.70 &   7.68 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.96 &  1.51 &   8.61 & 4000 & --- & Hectochelle \\
%\hline
%1590 & 06:40:50.14 & +09:57:04.0 & 2455136.0 &  18.91 &  1.41 &  10.47 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.11 &  1.37 &  10.15 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  18.17 &  1.26 &   8.24 & 3500 & --- & MIKE \\
% & &  & 2455180.8 &  19.66 &  0.64 &  13.12 & 3750 & --- & MIKE \\
% & &  & 2456711.6 &  26.04 &  3.02 &   3.02 & 4250 & y & M2FS MgI \\
%\hline
%1591 & 06:40:50.18 & +09:37:25.5 & 2454403.0 & -16.22 &  0.43 &  32.28 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 & -15.85 &  0.41 &  33.33 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 & -15.38 &  0.45 &  30.36 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 & -16.23 &  0.41 &  34.01 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 & -16.36 &  0.35 &  25.49 & 5750 & --- & MIKE \\
% & &  & 2455179.8 & -15.91 &  0.36 &  24.47 & 5750 & --- & MIKE \\
% & &  & 2456713.6 & -15.57 &  0.44 &  25.25 & 5250 & --- & M2FS MgI \\
%\hline
%1592 & 06:40:50.24 & +09:20:02.3 & 2454385.9 &   1.77 &  2.14 &  12.56 & 6750 & y & Hectochelle \\
% & &  & 2454399.9 &   0.71 &  1.80 &  14.90 & 7000 & y & Hectochelle \\
% & &  & 2454763.0 &   0.48 &  1.68 &  16.25 & 6750 & y & Hectochelle \\
% & &  & 2455137.9 &  -0.04 &  1.81 &  14.98 & 6500 & y & Hectochelle \\
% & &  & 2455162.9 &   1.72 &  1.48 &  18.29 & 7000 & y & Hectochelle \\
%\hline
%1593 & 06:40:50.30 & +10:01:04.3 & 2455135.9 &  15.81 &  0.91 &  15.74 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.46 &  0.92 &  15.06 & 4000 & --- & Hectochelle \\
% & &  & 2455180.8 &  15.71 &  1.57 &   5.78 & 3750 & y & MIKE \\
% & &  & 2456711.6 &  23.14 &  2.10 &   3.63 & 4250 & --- & M2FS MgI \\
%\hline
%1594 & 06:40:50.33 & +09:19:54.5 & 2454402.9 & -16.54 &  0.40 &  34.41 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 & -17.24 &  0.45 &  30.59 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 & -16.49 &  0.41 &  33.05 & 5500 & --- & Hectochelle \\
% & &  & 2454765.9 & -16.67 &  0.40 &  34.09 & 5500 & --- & Hectochelle \\
% & &  & 2454904.7 & -16.14 &  0.41 &  33.79 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 & -16.13 &  0.54 &  24.07 & 5250 & y & M2FS MgI \\
%\hline
%1595 & 06:40:50.41 & +09:48:50.6 & 2455136.0 &  84.78 &  0.62 &  23.21 & 4500 & --- & Hectochelle \\
% & &  & 2455162.8 &  84.54 &  0.62 &  23.37 & 4500 & --- & Hectochelle \\
% & &  & 2455176.8 &  85.31 &  0.70 &  10.40 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  86.18 &  0.72 &  12.62 & 4000 & y & MIKE \\
%\hline
%1596 & 06:40:50.49 & +09:45:45.4 & 2455129.9 &   3.16 &  1.49 &   8.88 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &   2.89 &  1.73 &   7.61 & 4000 & --- & Hectochelle \\
%\hline
%1597 & 06:40:50.59 & +09:54:57.4 & 2454386.0 &  20.63 &  0.68 &  21.29 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.75 &  0.56 &  26.10 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  22.10 &  0.56 &  26.10 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.21 &  0.63 &  23.00 & 4500 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.58 &  0.60 &  24.23 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  19.50 &  0.70 &  16.60 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  20.77 &  0.58 &  15.96 & 4500 & --- & MIKE \\
% & &  & 2455286.6 &  20.80 &  0.61 &  23.59 & 4500 & y & Hectochelle \\
% & &  & 2455289.6 &  19.74 &  0.60 &  23.95 & 4500 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.24 &  0.44 &  23.89 & 4750 & --- & M2FS MgI \\
%\hline
%1598 & 06:40:50.86 & +09:55:53.1 & 2455176.8 &  18.36 &  1.17 &  10.52 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  22.83 &  0.82 &  14.38 & 4000 & --- & MIKE \\
%\hline
%1599 & 06:40:51.13 & +09:50:37.9 & 2454429.9 &  14.07 &  2.94 &   3.16 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  22.40 &  2.54 &   4.36 & 3750 & --- & Hectochelle \\
% & &  & 2454764.9 &  14.89 &  2.83 &   3.71 & 3500 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.05 &  4.20 &   3.04 & 3500 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.92 &  2.60 &   4.88 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 & -12.79 &  1.38 &   7.74 & 5000 & --- & Hectochelle \\
%\hline
%1600 & 06:40:51.18 & +09:44:46.1 & 2454385.9 &  17.00 &  1.48 &  18.83 & 6250 & y & Hectochelle \\
% & &  & 2454399.9 &  16.82 &  1.15 &  22.38 & 6250 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.11 &  1.17 &  22.30 & 6250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.65 &  1.26 &  20.39 & 6250 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.94 &  1.25 &  20.69 & 6000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.31 &  1.17 &  22.21 & 6000 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.50 &  1.40 &  18.74 & 6000 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.15 &  1.24 &  23.57 & 6250 & y & Hectochelle \\
%\hline
%1601 & 06:40:51.21 & +09:27:57.8 & 2455175.8 &  21.22 &  0.91 &   7.87 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  24.84 &  1.59 &   3.58 & 4000 & --- & MIKE \\
% & &  & 2456713.6 &  21.66 &  1.34 &   7.26 & 3750 & y & M2FS MgI \\
%\hline
%1602 & 06:40:51.31 & +09:36:39.0 & 2455130.0 &  18.85 &  3.48 &   7.84 & 4000 & y & Hectochelle \\
% & &  & 2455135.9 &  20.69 &  8.64 &   3.36 & 3500 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.04 &  5.88 &   3.58 & 3750 & --- & Hectochelle \\
%\hline
%1603 & 06:40:51.38 & +10:03:03.0 & 2455135.9 &  19.09 &  1.24 &  10.63 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.68 &  1.22 &  10.39 & 4250 & --- & Hectochelle \\
%\hline
%1604 & 06:40:51.42 & +09:41:21.4 & 2455130.0 &  36.21 &  1.81 &   5.94 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  35.43 &  1.54 &   7.49 & 4750 & --- & Hectochelle \\
%\hline
%1605 & 06:40:51.46 & +09:37:14.5 & 2454402.9 &  16.76 &  0.83 &  16.27 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.12 &  1.74 &   8.19 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.14 &  0.55 &  25.89 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.58 &  0.72 &  19.48 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.16 &  0.62 &  22.91 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.04 &  0.64 &  21.82 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.94 &  1.12 &   8.47 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  17.52 &  1.15 &   7.96 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  16.29 &  0.94 &  14.51 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.86 &  0.85 &  16.27 & 4250 & --- & Hectochelle \\
%\hline
%1606 & 06:40:51.54 & +09:43:24.2 & 2454386.0 &  21.47 &  0.64 &  24.20 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.97 &  0.64 &  24.66 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  22.68 &  0.66 &  23.73 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  23.00 &  0.63 &  24.97 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  22.25 &  0.77 &  19.82 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 &  22.25 &  0.65 &  24.23 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  22.88 &  0.64 &  24.46 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  21.61 &  0.62 &  25.33 & 4750 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.21 &  0.70 &  14.84 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  22.77 &  0.54 &  19.68 & 4750 & --- & MIKE \\
% & &  & 2455176.8 &  21.65 &  0.82 &  13.90 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  21.70 &  0.74 &  15.68 & 4750 & --- & MIKE \\
% & &  & 2455286.6 &  22.44 &  0.62 &  25.12 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  22.10 &  0.62 &  25.43 & 4750 & --- & Hectochelle \\
%\hline
%1607 & 06:40:51.59 & +09:28:44.5 & 2454386.0 &  19.46 &  0.62 &  22.57 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.14 &  0.61 &  22.79 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.64 &  0.52 &  26.94 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  18.56 &  0.73 &  19.61 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.22 &  0.62 &  22.75 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.29 &  0.54 &  26.24 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.63 &  0.61 &  22.91 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.18 &  0.54 &  26.04 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.89 &  0.79 &  13.69 & 4500 & y & M2FS MgI \\
%\hline
%1608 & 06:40:51.82 & +09:23:21.2 & 2455175.8 &  42.53 &  1.83 &   6.18 & 6000 & --- & MIKE \\
% & &  & 2456713.6 &  41.43 &  1.49 &   7.45 & 6000 & y & M2FS MgI \\
%\hline
%1609 & 06:40:51.91 & +09:37:55.9 & 2454385.9 &  22.09 &  6.31 &   5.41 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  24.41 &  7.03 &   6.56 & 7000 & y & Hectochelle \\
% & &  & 2454762.0 &  20.00 &  8.43 &   5.11 & 6000 & y & Hectochelle \\
% & &  & 2454765.9 &  16.82 &  5.11 &   6.99 & 7000 & --- & Hectochelle \\
% & &  & 2454903.7 &  37.30 &  3.67 &   4.12 & 5750 & --- & Hectochelle \\
% & &  & 2455130.0 &  43.33 &  8.23 &   3.12 & 6000 & --- & Hectochelle \\
% & &  & 2455135.9 &  10.41 &  6.01 &   6.94 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &  14.50 &  7.91 &   4.58 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  16.62 &  6.16 &   5.56 & 7000 & --- & Hectochelle \\
%\hline
%1610 & 06:40:52.20 & +09:52:31.2 & 2455129.9 &  20.02 &  0.89 &  15.90 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.17 &  0.77 &  17.96 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  19.76 &  1.39 &   6.20 & 4500 & --- & MIKE \\
%\hline
%1611 & 06:40:52.20 & +09:56:43.3 & 2455176.8 &  20.11 &  1.95 &   3.71 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  21.23 &  1.19 &   6.96 & 4250 & --- & MIKE \\
%\hline
%1612 & 06:40:52.54 & +09:50:58.5 & 2455136.0 &  18.93 &  1.34 &   9.72 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.26 &  1.32 &   9.64 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  17.52 &  1.17 &   6.34 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  18.89 &  1.29 &   9.83 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.06 &  0.99 &  14.18 & 4000 & --- & Hectochelle \\
%\hline
%1613 & 06:40:52.55 & +09:52:06.0 & 2455176.8 &  15.75 &  0.86 &  13.60 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  18.30 &  0.83 &  13.29 & 4000 & --- & MIKE \\
%\hline
%1614 & 06:40:52.67 & +09:44:21.0 & 2454403.0 &  18.72 &  1.13 &  12.62 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.60 &  0.63 &  23.08 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.17 &  0.71 &  19.85 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.02 &  0.80 &  17.72 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.06 &  0.72 &  20.18 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.92 &  0.68 &  21.44 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.69 &  0.69 &  20.59 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.16 &  0.62 &  22.85 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  17.81 &  1.12 &   7.95 & 4000 & --- & M2FS MgI \\
%\hline
%1615 & 06:40:52.72 & +09:28:43.8 & 2454399.9 &  20.63 &  2.27 &   5.10 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.77 &  1.23 &  11.43 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.59 &  1.33 &   8.77 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  15.23 &  3.87 &   3.30 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.47 &  2.25 &   3.18 & 3500 & --- & M2FS MgI \\
%\hline
%1616 & 06:40:52.75 & +09:43:00.4 & 2454764.0 &  21.17 &  1.59 &   8.58 & 3750 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.29 &  1.87 &   6.60 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.55 &  1.60 &   8.46 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.94 &  2.27 &   5.00 & 3750 & --- & Hectochelle \\
% & &  & 2455233.8 &  12.84 &  2.91 &   3.35 & 3500 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.55 &  1.96 &   6.27 & 4000 & --- & Hectochelle \\
%\hline
%1617 & 06:40:52.92 & +09:44:54.4 & 2454386.0 &  24.22 &  0.54 &  26.63 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  24.92 &  0.51 &  28.45 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  25.77 &  0.48 &  29.84 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  25.03 &  0.60 &  23.38 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  24.79 &  0.58 &  24.30 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  25.12 &  0.52 &  27.30 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  24.01 &  0.49 &  29.12 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  25.55 &  0.47 &  16.97 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  26.21 &  0.44 &  17.88 & 4250 & --- & MIKE \\
% & &  & 2455175.8 &  23.20 &  1.49 &   5.21 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  24.81 &  0.61 &  14.32 & 4500 & --- & MIKE \\
% & &  & 2455286.6 &  25.02 &  0.53 &  26.90 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  24.72 &  0.49 &  29.54 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  24.59 &  0.67 &  14.35 & 4500 & --- & M2FS MgI \\
%\hline
%1618 & 06:40:53.21 & +09:29:54.1 & 2455175.8 &  17.59 &  1.90 &   5.11 & 4000 & --- & MIKE \\
% & &  & 2456713.6 &  21.43 &  1.26 &   6.68 & 4250 & --- & M2FS MgI \\
%\hline
%1619 & 06:40:53.62 & +09:47:04.4 & 2454402.9 &  27.58 &  3.54 &   4.64 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  21.09 &  1.48 &   8.94 & 4500 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.70 &  1.12 &  13.23 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  15.87 &  3.64 &   3.91 & 3750 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.86 &  1.92 &   7.80 & 3750 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.26 &  1.17 &  12.76 & 4000 & y & Hectochelle \\
% & &  & 2455131.0 &  17.48 &  1.25 &  11.44 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  22.18 &  2.29 &   5.68 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.26 &  1.08 &  12.60 & 4000 & --- & Hectochelle \\
%\hline
%1620 & 06:40:53.63 & +09:33:24.7 & 2454763.0 &  16.74 &  0.59 &  26.91 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  16.47 &  0.54 &  29.33 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.52 &  0.54 &  28.94 & 5000 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.64 &  0.54 &  29.12 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.79 &  0.53 &  29.71 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  16.67 &  0.60 &  22.56 & 5000 & --- & M2FS MgI \\
%\hline
%1621 & 06:40:53.71 & +09:57:59.7 & 2455129.9 &  20.64 &  0.92 &  14.94 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  20.96 &  0.83 &  16.88 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.74 &  0.80 &  10.86 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  21.11 &  0.78 &  11.25 & 4250 & --- & MIKE \\
%\hline
%1622 & 06:40:54.19 & +09:55:52.0 & 2454385.9 &  20.55 &  0.74 &  19.02 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  21.36 &  0.71 &  20.29 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.69 &  0.71 &  19.76 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.45 &  0.76 &  18.69 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  18.73 &  1.21 &  11.44 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.45 &  0.70 &  20.33 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.12 &  0.83 &  17.60 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.41 &  0.69 &  20.54 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.15 &  1.19 &  13.90 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.31 &  1.05 &  13.23 & 4250 & --- & Hectochelle \\
%\hline
%1624 & 06:40:54.31 & +09:47:10.7 & 2455227.8 &  66.11 &  0.44 &  29.60 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  66.17 &  0.42 &  30.71 & 5500 & --- & Hectochelle \\
%\hline
%1625 & 06:40:54.36 & +09:20:04.6 & 2455129.9 &  22.65 &  8.05 &   8.75 & 6250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.95 &  8.36 &   8.29 & 6250 & --- & Hectochelle \\
%\hline
%1626 & 06:40:54.55 & +10:01:50.7 & 2455135.9 &  54.30 &  0.52 &  24.57 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  53.73 &  0.51 &  24.88 & 5250 & --- & Hectochelle \\
% & &  & 2455176.8 &  53.39 &  0.68 &  14.21 & 6000 & --- & MIKE \\
% & &  & 2455180.8 &  53.25 &  0.49 &  19.88 & 5500 & --- & MIKE \\
% & &  & 2455227.8 &  53.72 &  0.47 &  26.94 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  54.66 &  0.60 &  21.03 & 5500 & --- & Hectochelle \\
%\hline
%1627 & 06:40:54.86 & +09:49:13.1 & 2455162.8 &  43.32 &  1.38 &   8.95 & 4250 & --- & Hectochelle \\
%\hline
%1628 & 06:40:55.18 & +09:50:49.8 & 2455129.9 &  17.87 &  1.42 &  17.49 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.94 &  1.39 &  17.78 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  19.05 &  2.00 &   9.49 & 4000 & y & MIKE \\
% & &  & 2455180.8 &  18.11 &  2.42 &   8.25 & 3750 & y & MIKE \\
%\hline
%1629 & 06:40:55.27 & +09:47:50.4 & 2454402.9 &  -9.01 &  0.54 &  26.62 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  -5.85 &  0.89 &  18.14 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  -8.61 &  1.37 &   9.10 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  -9.33 &  0.66 &  22.05 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  -8.63 &  1.25 &   6.73 & 4750 & --- & MIKE \\
% & &  & 2456711.6 &  -8.20 &  0.67 &  13.90 & 4500 & --- & M2FS MgI \\
%\hline
%1630 & 06:40:55.32 & +09:39:58.8 & 2454765.0 &  18.71 &  1.90 &   6.36 & 3750 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.24 &  2.10 &   5.42 & 3750 & --- & Hectochelle \\
%\hline
%1631 & 06:40:55.42 & +09:37:23.7 & 2454385.9 &  22.87 &  1.57 &  15.24 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.57 &  1.22 &  18.84 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.58 &  1.21 &  20.31 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  22.47 &  1.17 &  18.65 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  21.08 &  1.15 &  21.69 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.22 &  1.24 &  19.84 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.80 &  2.00 &  10.29 & 4000 & y & MIKE \\
% & &  & 2455179.8 &  23.10 &  1.97 &  10.73 & 4000 & y & MIKE \\
% & &  & 2456713.6 &  19.57 &  2.42 &  10.06 & 4500 & y & M2FS MgI \\
%\hline
%1632 & 06:40:55.49 & +09:31:21.8 & 2455175.8 &   1.32 &  0.67 &  13.98 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &   0.13 &  0.82 &  11.22 & 4500 & --- & MIKE \\
%\hline
%1633 & 06:40:55.61 & +09:38:24.9 & 2454402.9 &  19.23 &  2.98 &   3.94 & 3500 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.22 &  1.30 &  10.32 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  21.85 &  2.01 &   6.10 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.86 &  1.84 &   6.38 & 3750 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.76 &  1.93 &   6.52 & 3750 & --- & Hectochelle \\
% & &  & 2455229.6 &  23.80 &  3.08 &   4.97 & 4000 & y & Hectochelle \\
%\hline
%1635 & 06:40:55.74 & +09:46:45.7 & 2454403.0 &  15.26 &  2.82 &   4.25 & 3750 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.05 &  1.27 &  12.70 & 4000 & y & Hectochelle \\
% & &  & 2454764.9 &  18.18 &  1.33 &   9.47 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.60 &  2.46 &   5.03 & 3750 & --- & Hectochelle \\
% & &  & 2455136.0 &  22.98 &  1.89 &   7.18 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.82 &  2.01 &   5.39 & 3750 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.60 &  3.13 &   3.16 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  29.94 &  4.01 &   3.98 & 3750 & --- & Hectochelle \\
%\hline
%1636 & 06:40:56.16 & +09:36:30.9 & 2454403.0 &  23.27 &  2.12 &  12.99 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.61 &  1.97 &  14.95 & 5500 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.39 &  2.35 &  12.87 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.39 &  1.85 &  15.53 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  22.12 &  2.12 &  11.26 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &   4.83 &  2.47 &   9.43 & 4750 & --- & Hectochelle \\
% & &  & 2455179.8 &   2.71 &  2.75 &   3.37 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  11.26 &  2.78 &  10.90 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  14.44 &  3.65 &   8.16 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  11.89 &  5.52 &   4.94 & 5750 & --- & M2FS MgI \\
%\hline
%1637 & 06:40:56.25 & +09:39:32.7 & 2454385.9 &  17.43 &  1.51 &   9.73 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.74 &  0.91 &  17.39 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.85 &  1.52 &  10.47 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.33 &  0.90 &  17.00 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.36 &  2.19 &   6.26 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.73 &  1.71 &   8.91 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.49 &  1.33 &  11.51 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  24.59 &  1.20 &  10.94 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.48 &  2.55 &   5.86 & 4250 & --- & Hectochelle \\
%\hline
%1638 & 06:40:56.39 & +09:35:53.3 & 2454385.9 &  13.81 &  3.82 &   3.35 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  14.43 &  2.31 &   4.42 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  14.55 &  1.86 &   7.13 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.64 &  1.00 &  13.32 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.18 &  2.23 &   6.04 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.21 &  1.97 &   3.53 & 4000 & --- & MIKE \\
% & &  & 2455258.7 &  16.87 &  1.46 &   8.96 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  12.13 &  2.69 &   3.74 & 4500 & --- & M2FS MgI \\
%\hline
%1639 & 06:40:56.39 & +09:21:13.7 & 2455137.9 &  37.20 &  1.25 &   7.56 & 7000 & --- & Hectochelle \\
% & &  & 2455162.9 &  35.58 &  0.71 &  17.37 & 6250 & --- & Hectochelle \\
%\hline
%1640 & 06:40:56.79 & +09:37:49.0 & 2454403.0 &  20.43 &  0.58 &  24.67 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.31 &  0.54 &  26.21 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.48 &  0.49 &  28.67 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.93 &  0.55 &  25.65 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.94 &  0.52 &  27.15 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.57 &  0.56 &  14.44 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  21.86 &  0.55 &  14.67 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  19.93 &  0.54 &  26.14 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.75 &  0.52 &  27.37 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.57 &  0.59 &  15.65 & 4500 & --- & M2FS MgI \\
%\hline
%1641 & 06:40:56.81 & +09:48:43.5 & 2455129.9 &  22.27 &  1.46 &   9.64 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.94 &  2.98 &   4.67 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.87 &  1.05 &  12.34 & 6000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.19 &  1.85 &   7.23 & 4500 & --- & Hectochelle \\
%\hline
%1642 & 06:40:56.83 & +09:51:56.6 & 2454385.9 &  19.33 &  1.79 &   7.18 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.68 &  0.95 &  14.27 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  21.12 &  1.23 &  11.14 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.64 &  0.99 &  14.30 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.74 &  1.20 &  12.02 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  20.50 &  1.96 &   3.64 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  21.31 &  1.39 &   9.87 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.69 &  1.15 &  12.07 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  22.81 &  1.61 &   5.05 & 4000 & --- & M2FS MgI \\
%\hline
%1643 & 06:40:56.95 & +09:48:40.7 & 2455176.8 &  22.83 &  0.31 &  36.17 & 6750 & --- & MIKE \\
% & &  & 2455180.8 &  23.11 &  0.39 &  28.21 & 6500 & --- & MIKE \\
%\hline
%1644 & 06:40:57.77 & +09:30:50.3 & 2455175.8 &  23.03 &  0.46 &  18.68 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  23.08 &  1.14 &   6.62 & 4500 & --- & MIKE \\
%\hline
%1645 & 06:40:57.83 & +09:41:20.2 & 2454402.9 &  19.01 &  0.76 &  19.16 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  21.09 &  0.95 &  14.75 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.00 &  0.91 &  14.74 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.38 &  0.94 &  14.65 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.05 &  0.81 &  18.18 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  20.25 &  0.86 &  15.96 & 4000 & --- & Hectochelle \\
% & &  & 2455179.8 &  20.98 &  1.10 &   8.54 & 4250 & --- & MIKE \\
% & &  & 2455176.8 &  21.83 &  2.10 &   3.54 & 4500 & --- & MIKE \\
% & &  & 2455227.8 &  21.85 &  0.73 &  17.69 & 4250 & y & Hectochelle \\
% & &  & 2455229.6 &  20.42 &  1.11 &  11.61 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.80 &  0.91 &  10.69 & 4500 & --- & M2FS MgI \\
%\hline
%1646 & 06:40:57.83 & +09:56:29.9 & 2455286.6 &  16.40 & 12.60 &   6.09 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.25 & 10.71 &   6.89 & 4500 & --- & Hectochelle \\
%\hline
%1647 & 06:40:57.84 & +09:51:08.9 & 2454386.0 &  27.68 &  2.75 &   6.41 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  27.45 &  1.38 &  13.52 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  29.54 &  2.57 &   9.19 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  34.95 &  4.66 &   4.20 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  25.77 &  1.93 &  10.93 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  27.02 &  1.62 &  14.17 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  24.31 &  1.46 &  13.89 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  24.16 &  1.82 &  11.31 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  24.99 &  1.74 &  13.20 & 4000 & --- & Hectochelle \\
%\hline
%1648 & 06:40:58.00 & +09:18:03.0 & 2454403.0 &  21.93 &  0.43 &  30.00 & 5750 & --- & Hectochelle \\
% & &  & 2454763.0 &  23.02 &  0.41 &  31.95 & 5750 & --- & Hectochelle \\
% & &  & 2454904.7 &  22.86 &  0.44 &  30.08 & 5500 & --- & Hectochelle \\
% & &  & 2455130.0 &  22.31 &  0.42 &  31.54 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.50 &  0.42 &  31.07 & 5750 & --- & Hectochelle \\
% & &  & 2455233.8 &  22.58 &  0.49 &  29.05 & 5500 & y & Hectochelle \\
% & &  & 2455258.7 &  22.43 &  0.41 &  31.65 & 5750 & --- & Hectochelle \\
%\hline
%1649 & 06:40:58.09 & +09:36:53.4 & 2454402.9 &  20.31 &  2.98 &   4.20 & 3750 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.63 &  2.43 &   5.61 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  22.17 &  2.04 &   6.02 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  11.23 &  3.33 &   3.44 & 3500 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.70 &  1.53 &  10.12 & 3500 & --- & Hectochelle \\
%\hline
%1650 & 06:40:58.10 & +09:51:13.5 & 2455135.9 &  19.65 &  0.98 &  13.51 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.37 &  1.02 &  13.22 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.09 &  0.90 &   9.12 & 3750 & --- & MIKE \\
% & &  & 2455180.8 &  19.95 &  0.79 &  11.01 & 3750 & --- & MIKE \\
% & &  & 2455233.8 &  19.89 &  1.48 &   8.47 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.02 &  0.92 &  14.57 & 4000 & y & Hectochelle \\
%\hline
%1651 & 06:40:58.20 & +09:55:44.5 & 2455176.8 &  16.21 &  1.09 &   8.03 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  18.25 &  0.84 &  10.80 & 3750 & --- & MIKE \\
% & &  & 2455260.7 &  16.92 &  0.98 &  14.13 & 4000 & y & Hectochelle \\
% & &  & 2455261.8 &  17.98 &  1.40 &   9.59 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.46 &  2.02 &   3.99 & 4250 & --- & M2FS MgI \\
%\hline
%1652 & 06:40:58.40 & +09:27:25.0 & 2454403.0 &   0.14 &  3.24 &   4.18 & 3750 & --- & Hectochelle \\
% & &  & 2454765.9 &  21.24 &  4.36 &   8.25 & 4000 & y & Hectochelle \\
% & &  & 2454934.7 &  14.53 &  6.83 &   4.07 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.05 &  5.67 &   5.54 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  28.51 &  7.29 &   3.82 & 3500 & --- & Hectochelle \\
% & &  & 2455175.8 &   8.69 &  2.21 &   4.41 & 3750 & --- & MIKE \\
% & &  & 2456713.6 &  20.84 &  4.45 &   4.38 & 3500 & --- & M2FS MgI \\
%\hline
%1653 & 06:40:58.64 & +09:45:54.6 & 2455136.0 &  40.41 &  0.61 &  23.64 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  40.53 &  0.62 &  23.23 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  42.45 &  0.77 &   9.40 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  42.46 &  0.50 &  14.32 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  42.04 &  0.67 &  20.66 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  41.56 &  0.69 &  20.99 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  41.69 &  0.89 &  11.50 & 4000 & y & M2FS MgI \\
%\hline
%1654 & 06:40:58.67 & +09:36:13.3 & 2454403.0 &  23.05 &  2.38 &   7.57 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  23.41 &  1.82 &  13.37 & 4000 & y & Hectochelle \\
% & &  & 2454904.7 &  19.33 &  1.55 &  11.20 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.36 &  1.61 &  10.84 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.35 &  1.79 &  11.24 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.71 &  1.92 &   5.94 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  22.85 &  1.69 &   6.49 & 4000 & --- & MIKE \\
%\hline
%1655 & 06:40:58.82 & +09:39:18.8 & 2454402.9 &  18.96 &  0.92 &  15.38 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.00 &  1.71 &   9.02 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.88 &  1.11 &  12.19 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.44 &  0.68 &  20.53 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  16.90 &  1.38 &   9.67 & 4250 & --- & Hectochelle \\
%\hline
%1656 & 06:40:58.84 & +09:30:57.3 & 2454386.0 &  20.12 &  0.67 &  26.61 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.34 &  0.71 &  25.20 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.73 &  0.70 &  25.22 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  22.50 &  0.64 &  27.80 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  21.42 &  0.78 &  22.99 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.29 &  0.71 &  25.61 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.22 &  0.66 &  26.96 & 5000 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.80 &  0.75 &  23.89 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.02 &  0.69 &  25.64 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.31 &  1.03 &  15.77 & 5000 & --- & M2FS MgI \\
%\hline
%1657 & 06:40:58.91 & +09:28:52.8 & 2454403.0 &  16.91 &  1.13 &  12.50 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.99 &  1.09 &  13.50 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.19 &  0.82 &  18.20 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.23 &  2.85 &   4.29 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.42 &  0.94 &  16.35 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  17.51 &  0.80 &  19.34 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.55 &  0.87 &  17.29 & 4000 & --- & Hectochelle \\
%\hline
%1658 & 06:40:59.04 & +09:49:06.2 & 2455176.8 &  20.18 &  1.93 &   5.22 & 4000 & --- & MIKE \\
% & &  & 2455286.6 &  21.42 &  2.12 &   5.83 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.78 &  1.87 &   6.49 & 4250 & --- & Hectochelle \\
%\hline
%1662 & 06:40:59.36 & +09:33:33.4 & 2454386.0 &  23.20 &  1.66 &  10.21 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.86 &  1.17 &  12.32 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.38 &  0.79 &  20.22 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.32 &  1.62 &   8.76 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  23.62 &  1.19 &  13.27 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  22.60 &  0.73 &  21.60 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.69 &  1.45 &   6.69 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  22.86 &  1.49 &   6.66 & 4500 & --- & MIKE \\
% & &  & 2455258.7 &  16.37 &  1.49 &   9.76 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  27.06 &  2.64 &   3.71 & 4750 & --- & M2FS MgI \\
%\hline
%1663 & 06:40:59.44 & +09:59:45.5 & 2454402.9 &  17.57 &  0.66 &  23.59 & 4500 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.19 &  0.76 &  19.97 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.20 &  0.71 &  21.61 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.20 &  0.73 &  21.19 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.59 &  0.67 &  23.05 & 4500 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.07 &  0.66 &  23.75 & 4500 & --- & Hectochelle \\
% & &  & 2455176.8 &  17.82 &  1.51 &   9.37 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  18.98 &  0.73 &  13.86 & 4500 & --- & MIKE \\
% & &  & 2455260.7 &  18.36 &  0.68 &  22.62 & 4500 & y & Hectochelle \\
% & &  & 2455261.8 &  16.30 &  0.67 &  23.28 & 4500 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.35 &  0.92 &  13.54 & 4750 & --- & M2FS MgI \\
%\hline
%1664 & 06:40:59.49 & +09:29:51.7 & 2454385.9 &  19.16 &  1.35 &  10.36 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.63 &  1.65 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.15 &  1.11 &  12.58 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.63 &  1.12 &  11.97 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.73 &  0.93 &  15.09 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.95 &  2.77 &   4.97 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.65 &  1.53 &   8.41 & 4000 & --- & Hectochelle \\
%\hline
%1665 & 06:40:59.54 & +09:35:10.9 & 2454403.0 &  20.21 &  0.99 &  19.07 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.44 &  0.90 &  21.17 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  21.75 &  0.91 &  20.76 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  23.59 &  0.84 &  21.83 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.34 &  0.90 &  21.96 & 4750 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.95 &  0.83 &  22.59 & 4750 & --- & Hectochelle \\
%\hline
%1666 & 06:40:59.81 & +09:49:32.7 & 2455176.8 &  -1.36 &  3.26 &   6.92 & 4750 & --- & MIKE \\
% & &  & 2455227.8 &  11.89 &  6.16 &   3.43 & 4000 & y & Hectochelle \\
%\hline
%1667 & 06:40:59.90 & +09:47:04.4 & 2454401.9 &  15.16 &  3.45 &   3.20 & 3750 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.72 &  1.31 &  10.40 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  20.76 &  1.50 &   8.80 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  24.12 &  2.65 &   4.38 & 4000 & --- & Hectochelle \\
%\hline
%1668 & 06:41:00.00 & +09:28:50.0 & 2454402.9 &  19.65 &  0.59 &  26.88 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.09 &  0.63 &  25.09 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.67 &  0.59 &  26.77 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.85 &  0.82 &  19.49 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.95 &  0.61 &  26.22 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.23 &  0.61 &  26.07 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.75 &  0.67 &  15.28 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  20.11 &  0.78 &  15.37 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  18.87 &  0.82 &  19.15 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.43 &  1.16 &  13.72 & 4250 & y & Hectochelle \\
% & &  & 2456713.6 &  19.24 &  1.01 &  12.44 & 4750 & --- & M2FS MgI \\
%\hline
%1669 & 06:41:00.22 & +09:39:07.0 & 2454402.9 &  27.02 &  3.88 &   3.24 & 3750 & --- & Hectochelle \\
% & &  & 2454765.0 &  22.84 &  1.81 &   7.11 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.09 &  2.34 &   5.15 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.75 &  3.05 &   5.17 & 3750 & y & Hectochelle \\
% & &  & 2455162.9 &  21.45 &  1.49 &   8.45 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  23.86 &  2.69 &   4.99 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  22.15 &  2.48 &   5.44 & 4000 & --- & Hectochelle \\
%\hline
%1670 & 06:41:00.25 & +09:58:49.6 & 2454386.0 &  19.24 &  0.65 &  25.78 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  18.75 &  0.63 &  26.95 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.50 &  0.61 &  27.37 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.36 &  0.70 &  23.56 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.35 &  0.69 &  24.03 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.31 &  0.65 &  25.79 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.23 &  0.67 &  25.22 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  18.95 &  0.72 &  16.28 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  19.81 &  0.68 &  16.79 & 5000 & --- & MIKE \\
% & &  & 2455227.8 &  19.21 &  0.72 &  22.80 & 5000 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.00 &  0.71 &  23.38 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  18.46 &  0.68 &  22.47 & 5250 & --- & M2FS MgI \\
%\hline
%1671 & 06:41:00.43 & +09:54:03.5 & 2455176.8 &  15.20 &  2.41 &   7.09 & 4750 & y & MIKE \\
% & &  & 2455180.8 &  18.98 &  3.48 &   5.85 & 4500 & y & MIKE \\
%\hline
%1672 & 06:41:00.50 & +09:45:03.2 & 2454386.0 &  22.89 &  0.56 &  25.75 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  23.25 &  0.58 &  24.88 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  23.30 &  0.58 &  24.25 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  23.65 &  0.53 &  27.14 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  23.15 &  0.54 &  26.12 & 4500 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.88 &  0.53 &  27.25 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.24 &  1.47 &   5.32 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  24.44 &  0.40 &  20.87 & 4500 & --- & MIKE \\
% & &  & 2455176.8 &  23.73 &  0.67 &  11.40 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  24.91 &  0.41 &  19.54 & 4500 & --- & MIKE \\
% & &  & 2455286.6 &  22.37 &  0.55 &  26.18 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  22.16 &  0.50 &  28.76 & 4500 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.29 &  0.64 &  14.83 & 4500 & --- & M2FS MgI \\
%\hline
%1673 & 06:41:00.51 & +09:29:15.9 & 2454403.0 &  19.74 &  0.66 &  24.54 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.48 &  0.60 &  26.95 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.67 &  0.58 &  27.55 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  19.81 &  0.61 &  26.40 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  20.06 &  0.61 &  26.89 & 5000 & --- & Hectochelle \\
% & &  & 2455260.7 &  21.73 &  0.60 &  26.15 & 4750 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.23 &  0.66 &  23.34 & 4750 & --- & Hectochelle \\
%\hline
%1674 & 06:41:00.78 & +09:51:22.3 & 2454385.9 &  19.76 &  0.77 &  19.96 & 4500 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.04 &  0.64 &  24.38 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.18 &  0.68 &  23.09 & 4750 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.06 &  0.64 &  24.40 & 4500 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.45 &  0.70 &  22.34 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.27 &  0.67 &  23.32 & 4500 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.74 &  0.72 &  21.55 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.57 &  0.65 &  23.39 & 4750 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.60 &  0.61 &  21.54 & 4750 & --- & M2FS MgI \\
%\hline
%1675 & 06:41:00.98 & +09:32:44.4 & 2454403.0 &  17.75 &  0.52 &  26.91 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.29 &  0.51 &  27.62 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.64 &  0.56 &  24.90 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.89 &  0.45 &  31.37 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.89 &  0.46 &  30.70 & 5000 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.18 &  0.56 &  24.83 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.86 &  0.52 &  26.84 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.83 &  0.47 &  23.72 & 5000 & --- & M2FS MgI \\
%\hline
%1676 & 06:41:01.11 & +09:34:52.2 & 2454403.0 &  21.14 &  0.71 &  19.01 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.14 &  0.63 &  22.18 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.77 &  0.96 &  14.87 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  20.83 &  0.78 &  18.06 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.29 &  0.60 &  23.62 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.13 &  0.52 &  18.12 & 4000 & y & MIKE \\
% & &  & 2455179.8 &  21.35 &  0.51 &  15.51 & 4000 & --- & MIKE \\
%\hline
%1677 & 06:41:01.33 & +09:34:52.6 & 2454402.9 &  21.64 &  2.68 &   5.13 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  31.85 &  4.54 &   3.33 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.66 &  0.86 &  15.91 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.67 &  2.83 &   3.20 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.32 &  1.36 &  10.18 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.21 &  0.69 &  19.31 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  27.11 &  4.27 &   3.23 & 3750 & --- & Hectochelle \\
% & &  & 2455258.7 &  20.30 &  1.04 &  13.69 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  22.49 &  1.30 &   8.31 & 3750 & y & M2FS MgI \\
%\hline
%1678 & 06:41:01.41 & +09:34:08.1 & 2454385.9 &  18.82 &  0.50 &  27.94 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.99 &  0.53 &  26.19 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.21 &  0.47 &  29.56 & 4750 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.08 &  0.48 &  28.78 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  18.91 &  0.49 &  28.03 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.51 &  0.51 &  27.03 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.09 &  0.48 &  29.12 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.15 &  0.47 &  29.21 & 4750 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.41 &  0.44 &  22.01 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  19.03 &  0.40 &  23.65 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  18.69 &  0.58 &  24.21 & 4750 & y & Hectochelle \\
% & &  & 2455258.7 &  18.90 &  0.52 &  26.64 & 4750 & y & Hectochelle \\
% & &  & 2456713.6 &  19.83 &  0.45 &  21.90 & 4750 & --- & M2FS MgI \\
%\hline
%1679 & 06:41:01.53 & +10:00:36.6 & 2455176.8 &  22.87 &  1.12 &   9.60 & 4000 & y & MIKE \\
% & &  & 2455180.8 &  20.04 &  0.81 &  13.09 & 4000 & --- & MIKE \\
%\hline
%1680 & 06:41:01.69 & +09:21:05.6 & 2454386.0 &  26.25 &  0.51 &  27.38 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  25.89 &  0.53 &  26.02 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  26.74 &  0.51 &  27.29 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  26.38 &  0.49 &  28.49 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  26.15 &  0.51 &  28.06 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  26.26 &  0.52 &  26.97 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.99 &  0.48 &  29.44 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  26.30 &  0.50 &  28.37 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  26.22 &  0.51 &  27.71 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  26.32 &  0.45 &  23.50 & 5000 & --- & M2FS MgI \\
%\hline
%1681 & 06:41:01.73 & +09:55:51.4 & 2455176.8 &  24.78 &  1.50 &   3.82 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  25.74 &  0.88 &   9.61 & 3750 & --- & MIKE \\
%\hline
%1682 & 06:41:01.83 & +09:38:41.1 & 2454403.0 &  19.51 &  0.54 &  27.06 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.14 &  0.58 &  25.02 & 4750 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.12 &  0.64 &  22.94 & 4750 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.37 &  0.52 &  28.26 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.55 &  0.52 &  28.28 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.13 &  0.78 &  12.62 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  19.11 &  0.76 &  12.80 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  19.09 &  0.57 &  25.57 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.52 &  0.54 &  27.37 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.18 &  0.57 &  20.64 & 5000 & --- & M2FS MgI \\
%\hline
%1683 & 06:41:01.94 & +09:50:03.8 & 2454429.9 &  27.38 &  3.22 &   3.10 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  25.70 &  1.75 &   8.93 & 4000 & --- & Hectochelle \\
%\hline
%1684 & 06:41:02.05 & +09:45:35.7 & 2455135.9 &  19.55 &  1.25 &  10.61 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.39 &  1.60 &   8.10 & 4000 & --- & Hectochelle \\
%\hline
%1686 & 06:41:02.23 & +09:27:24.1 & 2455175.8 &  19.06 &  1.15 &   9.97 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  16.63 &  1.35 &   7.63 & 4000 & --- & MIKE \\
% & &  & 2455260.7 &  18.27 &  0.60 &  24.59 & 4250 & y & Hectochelle \\
% & &  & 2455261.8 &  19.19 &  0.69 &  22.04 & 4250 & --- & Hectochelle \\
%\hline
%1687 & 06:41:02.45 & +09:52:25.0 & 2454403.0 &  22.68 &  2.04 &   6.75 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  23.87 &  0.89 &  15.44 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  23.43 &  0.93 &  14.74 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  24.39 &  0.99 &  14.44 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.85 &  1.12 &  12.37 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  22.69 &  1.40 &   9.59 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.88 &  0.95 &  13.73 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.80 &  1.42 &   6.64 & 3750 & --- & M2FS MgI \\
%\hline
%1688 & 06:41:02.54 & +09:34:55.8 & 2455135.9 &  18.09 &  1.21 &  21.94 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.13 &  1.21 &  21.83 & 5000 & --- & Hectochelle \\
%\hline
%1690 & 06:41:02.58 & +09:34:19.1 & 2454386.0 & -36.79 &  0.38 &  34.71 & 5750 & --- & Hectochelle \\
% & &  & 2454401.9 & -37.47 &  0.42 &  32.03 & 5500 & --- & Hectochelle \\
% & &  & 2454763.0 & -36.96 &  0.38 &  34.85 & 5500 & --- & Hectochelle \\
% & &  & 2454904.7 & -37.75 &  0.49 &  26.31 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 & -39.78 &  0.39 &  33.93 & 5750 & --- & Hectochelle \\
% & &  & 2455162.9 & -39.87 &  0.37 &  35.99 & 5750 & --- & Hectochelle \\
% & &  & 2455175.8 & -39.18 &  0.61 &  17.07 & 5500 & --- & MIKE \\
% & &  & 2455179.8 & -40.16 &  0.65 &  15.43 & 5500 & --- & MIKE \\
% & &  & 2456713.6 & -40.60 &  0.52 &  24.79 & 6000 & y & M2FS MgI \\
%\hline
%1689 & 06:41:02.58 & +09:35:13.1 & 2454385.9 &  18.69 &  0.63 &  24.22 & 4500 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.35 &  0.65 &  23.20 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.30 &  0.57 &  26.90 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.66 &  0.56 &  27.04 & 4500 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.29 &  0.80 &  19.49 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.36 &  0.55 &  28.17 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.40 &  0.55 &  27.71 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.77 &  0.62 &  19.01 & 4500 & y & MIKE \\
% & &  & 2455179.8 &  19.98 &  0.56 &  17.32 & 4250 & --- & MIKE \\
%\hline
%1691 & 06:41:02.60 & +09:51:02.6 & 2454399.9 &  29.01 &  3.63 &   4.24 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  16.68 &  3.38 &   5.27 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.39 &  2.40 &   6.07 & 3750 & --- & Hectochelle \\
% & &  & 2455130.0 &  11.15 &  3.76 &   3.46 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  27.39 &  4.10 &   3.57 & 3750 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.24 &  5.27 &   5.84 & 4000 & y & Hectochelle \\
%\hline
%1692 & 06:41:02.85 & +10:07:11.9 & 2454402.9 &  19.93 &  1.18 &  11.24 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.95 &  1.02 &  12.60 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.66 &  0.94 &  15.53 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  22.01 &  3.37 &   3.24 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.89 &  0.85 &  16.17 & 4250 & --- & Hectochelle \\
%\hline
%1693 & 06:41:02.86 & +09:18:10.1 & 2455137.9 &  -7.92 &  1.93 &   4.61 & 7000 & --- & Hectochelle \\
% & &  & 2455162.9 &  -2.73 &  1.57 &   7.02 & 6000 & --- & Hectochelle \\
%\hline
%1694 & 06:41:02.87 & +09:53:52.8 & 2454386.0 &  18.96 &  3.29 &   4.75 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  14.73 &  3.15 &   5.50 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.08 &  1.22 &  12.94 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  16.39 &  1.29 &  12.62 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.11 &  1.26 &  11.99 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.18 &  1.42 &  10.30 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  12.59 &  2.41 &   7.78 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.95 &  3.51 &   3.91 & 3750 & --- & Hectochelle \\
%\hline
%1695 & 06:41:02.96 & +09:47:54.3 & 2454386.0 &   8.50 &  1.27 &  22.20 & 6250 & --- & Hectochelle \\
% & &  & 2454401.9 &   8.24 &  1.33 &  23.03 & 6250 & y & Hectochelle \\
% & &  & 2454764.0 &   8.82 &  1.29 &  21.68 & 6250 & --- & Hectochelle \\
% & &  & 2454764.9 &   8.87 &  1.34 &  20.64 & 6250 & --- & Hectochelle \\
% & &  & 2454931.6 &   9.37 &  1.66 &  18.01 & 6500 & y & Hectochelle \\
% & &  & 2454934.7 &   8.74 &  1.56 &  19.24 & 6250 & y & Hectochelle \\
%\hline
%1696 & 06:41:03.09 & +09:29:04.6 & 2455175.8 &  15.94 &  1.48 &   8.92 & 3500 & y & MIKE \\
% & &  & 2456713.6 &  22.68 &  2.71 &   3.15 & 3500 & y & M2FS MgI \\
%\hline
%1697 & 06:41:03.19 & +09:26:03.0 & 2455175.8 &  21.73 &  1.50 &   8.32 & 4500 & y & MIKE \\
% & &  & 2456713.6 &  22.38 &  1.48 &   7.37 & 4000 & --- & M2FS MgI \\
%\hline
%1698 & 06:41:03.28 & +09:57:55.0 & 2455176.8 &  16.56 &  1.53 &   6.44 & 3750 & y & MIKE \\
% & &  & 2455180.8 &  19.38 &  0.58 &  14.58 & 4000 & --- & MIKE \\
%\hline
%1699 & 06:41:03.38 & +09:40:44.8 & 2454385.9 &  18.25 &  0.67 &  20.77 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.23 &  0.56 &  25.53 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.64 &  0.53 &  26.95 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.64 &  0.54 &  26.17 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.74 &  0.67 &  20.83 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.23 &  0.50 &  28.85 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.13 &  0.52 &  27.56 & 4250 & --- & Hectochelle \\
% & &  & 2455179.8 &  20.53 &  0.51 &  17.74 & 4000 & y & MIKE \\
% & &  & 2455176.8 &  18.58 &  1.00 &   9.22 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  17.21 &  0.76 &  13.98 & 4500 & y & MIKE \\
% & &  & 2456713.6 &  19.73 &  0.85 &  12.52 & 4500 & y & M2FS MgI \\
%\hline
%1700 & 06:41:03.42 & +09:30:04.9 & 2454402.9 &  15.20 &  2.18 &   9.77 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.15 &  3.26 &   5.75 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.94 &  1.86 &  13.62 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  15.18 &  2.81 &   7.18 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  20.09 &  1.65 &  15.00 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.39 &  1.69 &  14.57 & 4000 & --- & Hectochelle \\
% & &  & 2455227.8 &  25.60 &  2.55 &   6.89 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.60 &  4.17 &   6.02 & 4250 & y & Hectochelle \\
% & &  & 2456713.6 &  17.02 &  3.32 &   5.77 & 3750 & --- & M2FS MgI \\
%\hline
%1701 & 06:41:03.49 & +09:31:18.4 & 2454403.0 &  17.63 &  1.26 &  20.92 & 5500 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.56 &  1.13 &  23.49 & 6000 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.40 &  1.10 &  24.41 & 5750 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.92 &  1.46 &  18.05 & 5500 & --- & Hectochelle \\
% & &  & 2455137.9 &  18.19 &  1.05 &  25.15 & 6000 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.67 &  1.10 &  24.10 & 5750 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.77 &  2.96 &   7.24 & 6000 & --- & MIKE \\
% & &  & 2455179.8 &  15.02 &  2.78 &   7.64 & 5500 & --- & MIKE \\
% & &  & 2455227.8 &  18.61 &  1.07 &  24.83 & 6000 & --- & Hectochelle \\
% & &  & 2455229.6 &  16.67 &  1.29 &  20.53 & 5750 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.58 &  3.38 &   7.99 & 5250 & y & M2FS MgI \\
%\hline
%1702 & 06:41:03.57 & +10:00:35.4 & 2454403.0 &  19.96 &  0.98 &  14.48 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.21 &  0.64 &  21.51 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.04 &  0.70 &  19.92 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  20.02 &  0.78 &  17.70 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.48 &  0.62 &  22.24 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  21.05 &  0.65 &  11.87 & 4000 & --- & MIKE \\
% & &  & 2455227.8 &  19.72 &  0.87 &  16.15 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  20.80 &  0.86 &  16.31 & 4250 & --- & Hectochelle \\
%\hline
%1703 & 06:41:03.60 & +09:30:29.0 & 2454763.0 &  20.26 &  1.78 &   8.07 & 3750 & --- & Hectochelle \\
% & &  & 2455129.9 &  45.57 &  3.08 &   4.93 & 3750 & --- & Hectochelle \\
% & &  & 2455131.0 &  44.54 &  2.50 &   5.40 & 3750 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.40 &  2.50 &   3.88 & 3500 & --- & MIKE \\
% & &  & 2455179.8 &  23.50 &  2.34 &   3.09 & 3750 & --- & MIKE \\
% & &  & 2455233.8 &  45.25 &  3.01 &   4.45 & 3500 & --- & Hectochelle \\
% & &  & 2455258.7 & -12.74 &  2.45 &   4.23 & 3750 & --- & Hectochelle \\
% & &  & 2456713.6 &  43.98 &  1.85 &   3.57 & 4000 & --- & M2FS MgI \\
%\hline
%1704 & 06:41:03.74 & +09:27:39.8 & 2455175.8 &  19.61 &  0.72 &  17.95 & 4500 & y & MIKE \\
% & &  & 2455179.8 &  18.21 &  1.30 &   7.63 & 4500 & --- & MIKE \\
%\hline
%1705 & 06:41:03.93 & +09:58:09.5 & 2454385.9 &  22.43 &  1.10 &  14.31 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  22.97 &  1.02 &  16.17 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.51 &  0.89 &  18.06 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.39 &  0.93 &  17.23 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.44 &  1.20 &  13.31 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  22.99 &  0.91 &  17.82 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.57 &  0.83 &  20.23 & 4000 & --- & Hectochelle \\
% & &  & 2455176.8 &  22.52 &  2.31 &   3.60 & 4250 & --- & MIKE \\
% & &  & 2455180.8 &  23.85 &  1.17 &   9.57 & 3750 & --- & MIKE \\
% & &  & 2455227.8 &  19.49 &  1.47 &  12.86 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  26.53 &  1.48 &  10.08 & 4250 & --- & Hectochelle \\
%\hline
%1707 & 06:41:04.03 & +09:23:32.2 & 2454402.9 &  22.28 &  0.43 &  30.71 & 5500 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.00 &  0.43 &  30.83 & 5750 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.44 &  0.41 &  32.37 & 5750 & --- & Hectochelle \\
% & &  & 2454904.7 &  22.66 &  0.43 &  30.94 & 5500 & --- & Hectochelle \\
% & &  & 2455129.9 &  22.37 &  0.41 &  32.51 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.30 &  0.39 &  34.02 & 5750 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.34 &  0.46 &  21.94 & 5250 & --- & MIKE \\
% & &  & 2455179.8 &  21.98 &  0.50 &  19.80 & 5250 & --- & MIKE \\
% & &  & 2455227.8 &  22.19 &  0.41 &  31.79 & 5750 & --- & Hectochelle \\
% & &  & 2455229.6 &  22.21 &  0.67 &  19.48 & 5500 & --- & Hectochelle \\
% & &  & 2456713.6 &  22.58 &  0.48 &  22.59 & 6250 & --- & M2FS MgI \\
%\hline
%1706 & 06:41:04.03 & +09:49:08.8 & 2454386.0 &  16.83 &  0.57 &  25.84 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  16.73 &  0.57 &  26.31 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.70 &  0.56 &  26.51 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.26 &  0.57 &  25.85 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  16.99 &  0.70 &  20.63 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.16 &  0.61 &  24.20 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.94 &  0.62 &  24.01 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.36 &  0.65 &  22.69 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  15.30 &  1.06 &   9.31 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  17.04 &  1.04 &   9.06 & 4500 & --- & MIKE \\
%\hline
%1708 & 06:41:04.07 & +09:35:21.1 & 2455136.0 &  21.08 &  0.82 &  18.81 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.71 &  0.98 &  16.41 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.30 &  0.66 &  12.74 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  20.59 &  0.53 &  15.93 & 4000 & --- & MIKE \\
%\hline
%1709 & 06:41:04.18 & +09:52:02.0 & 2455176.8 &  20.34 &  0.60 &  16.25 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  20.30 &  0.62 &  15.60 & 4750 & --- & MIKE \\
%\hline
%1710 & 06:41:04.20 & +09:24:53.0 & 2455175.8 &  20.91 &  1.25 &   6.92 & 4750 & --- & MIKE \\
%\hline
%1711 & 06:41:04.29 & +09:24:52.2 & 2454403.0 &  17.34 &  1.05 &  13.15 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  15.82 &  1.57 &   7.96 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  15.48 &  1.40 &   9.06 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.88 &  2.52 &   4.17 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  17.52 &  1.34 &   9.16 & 4250 & --- & Hectochelle \\
%\hline
%1712 & 06:41:04.32 & +09:35:47.8 & 2455129.9 &  22.76 &  1.52 &   9.34 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.87 &  2.05 &   6.27 & 4000 & --- & Hectochelle \\
%\hline
%1713 & 06:41:04.33 & +09:48:22.1 & 2454402.9 &  19.88 &  0.57 &  26.99 & 4750 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.32 &  0.68 &  21.95 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.69 &  0.70 &  21.82 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.58 &  0.71 &  21.52 & 4500 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.67 &  0.61 &  25.29 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.27 &  0.59 &  25.82 & 4750 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.97 &  0.63 &  24.42 & 4750 & --- & Hectochelle \\
% & &  & 2455176.8 &  17.59 &  0.65 &  15.61 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  20.65 &  0.69 &  15.10 & 4750 & --- & MIKE \\
% & &  & 2455260.7 &  19.99 &  0.61 &  24.92 & 4750 & --- & Hectochelle \\
% & &  & 2455261.8 &  19.73 &  0.74 &  20.93 & 4750 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.17 &  0.53 &  24.13 & 4750 & --- & M2FS MgI \\
%\hline
%1714 & 06:41:04.40 & +09:51:50.1 & 2454385.9 &  30.96 &  0.94 &  19.59 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  30.95 &  0.70 &  26.45 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  23.48 &  0.74 &  25.03 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 &  24.23 &  0.74 &  24.01 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  25.72 &  0.76 &  23.95 & 5250 & --- & Hectochelle \\
% & &  & 2455136.0 &  27.18 &  0.84 &  21.18 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  28.75 &  0.72 &  24.80 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &  29.24 &  0.74 &  24.26 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 &  29.29 &  0.77 &  24.45 & 5250 & --- & Hectochelle \\
% & &  & 2456711.6 &  24.89 &  0.87 &  20.21 & 5250 & --- & M2FS MgI \\
%\hline
%1715 & 06:41:04.44 & +09:36:43.4 & 2454385.9 &  15.78 &  3.93 &   3.62 & 3750 & --- & Hectochelle \\
% & &  & 2454399.9 &  21.63 &  4.50 &   3.31 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.79 &  2.54 &   5.31 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.76 &  2.79 &   4.53 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.76 &  1.39 &  10.22 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  10.29 &  2.44 &   4.93 & 3750 & --- & Hectochelle \\
% & &  & 2455260.7 &  20.55 &  3.48 &   4.29 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  26.49 &  2.59 &   4.45 & 3500 & --- & M2FS MgI \\
%\hline
%1716 & 06:41:04.44 & +09:51:26.1 & 2455176.8 &  25.08 &  1.05 &  10.22 & 5000 & --- & MIKE \\
% & &  & 2455180.8 &  25.37 &  0.57 &  18.59 & 4750 & --- & MIKE \\
%\hline
%1717 & 06:41:04.46 & +09:53:18.4 & 2454402.9 &  24.10 &  0.59 &  24.73 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  24.43 &  0.81 &  18.30 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  24.87 &  0.61 &  23.63 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  24.89 &  0.59 &  24.62 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  25.11 &  0.56 &  25.99 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  24.86 &  0.56 &  26.06 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  24.71 &  0.55 &  14.52 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  24.64 &  0.52 &  15.35 & 4000 & --- & MIKE \\
% & &  & 2455260.7 &  24.23 &  0.60 &  24.26 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  23.82 &  0.76 &  18.60 & 4250 & --- & Hectochelle \\
%\hline
%1718 & 06:41:04.55 & +09:25:18.3 & 2454385.9 &  16.92 &  1.30 &  10.60 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.15 &  1.43 &  10.06 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.68 &  1.04 &  13.52 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.95 &  0.97 &  15.40 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.22 &  0.89 &  16.95 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.46 &  1.02 &  17.69 & 4000 & y & Hectochelle \\
% & &  & 2456713.6 &  19.89 &  1.54 &   8.37 & 3750 & y & M2FS MgI \\
%\hline
%1719 & 06:41:04.71 & +09:36:26.7 & 2454403.0 &  15.63 &  1.80 &  11.93 & 6750 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.54 &  1.64 &  14.97 & 7000 & y & Hectochelle \\
% & &  & 2454765.9 &  21.75 &  1.50 &  16.85 & 7000 & y & Hectochelle \\
% & &  & 2455129.9 &  18.64 &  1.48 &  16.02 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &  18.74 &  1.46 &  15.26 & 7000 & --- & Hectochelle \\
%\hline
%1720 & 06:41:04.97 & +09:50:46.1 & 2454386.0 &  20.32 &  0.62 &  26.09 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.67 &  0.61 &  26.89 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.80 &  0.79 &  21.28 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  21.72 &  0.78 &  20.19 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.73 &  0.69 &  23.15 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.90 &  0.64 &  25.40 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  22.72 &  0.68 &  24.24 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.18 &  1.76 &   6.28 & 6000 & --- & MIKE \\
% & &  & 2455180.8 &  16.69 &  1.04 &  12.06 & 5000 & --- & MIKE \\
% & &  & 2455233.8 &  20.33 &  0.71 &  22.66 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  21.17 &  0.63 &  24.65 & 5000 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.55 &  0.92 &  16.88 & 5000 & --- & M2FS MgI \\
%\hline
%1721 & 06:41:05.09 & +09:48:48.0 & 2454386.0 &  23.07 &  0.75 &  19.46 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  23.66 &  0.77 &  19.66 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  23.32 &  0.64 &  23.14 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  23.59 &  0.68 &  21.81 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.32 &  0.74 &  20.19 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  23.84 &  0.73 &  19.97 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  22.78 &  1.03 &  14.09 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  23.51 &  0.91 &  15.93 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.01 &  1.01 &  10.45 & 4250 & --- & M2FS MgI \\
%\hline
%1722 & 06:41:05.10 & +09:51:44.6 & 2454386.0 &  21.50 &  0.52 &  27.66 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.40 &  0.55 &  26.51 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  21.97 &  0.61 &  23.30 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  21.67 &  0.58 &  24.54 & 4500 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.47 &  0.54 &  26.10 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  20.54 &  0.56 &  25.43 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.67 &  0.55 &  26.10 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.41 &  0.76 &  12.60 & 4500 & y & MIKE \\
% & &  & 2455180.8 &  22.26 &  0.40 &  20.11 & 4500 & --- & MIKE \\
%\hline
%1723 & 06:41:05.13 & +09:48:55.6 & 2454763.0 &  18.14 &  0.70 &  21.51 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  15.83 &  0.62 &  24.54 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  15.84 &  0.58 &  26.09 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  19.82 &  2.40 &   3.07 & 4500 & --- & MIKE \\
%\hline
%1724 & 06:41:05.18 & +10:00:19.0 & 2454402.9 &  31.78 &  5.42 &   3.83 & 3750 & --- & Hectochelle \\
% & &  & 2454429.9 &  16.37 &  1.46 &   9.45 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.54 &  1.51 &  11.50 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.28 &  1.65 &  10.50 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  20.81 &  1.95 &   8.22 & 3750 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.03 &  1.65 &  10.34 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  14.95 &  2.93 &   5.74 & 3750 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.22 &  2.26 &   8.06 & 3750 & --- & Hectochelle \\
%\hline
%1725 & 06:41:05.36 & +09:33:13.4 & 2454403.0 &  22.22 &  0.84 &  19.14 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  23.71 &  0.69 &  24.27 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  24.38 &  0.82 &  19.77 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  22.36 &  0.67 &  24.66 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  24.49 &  0.65 &  25.31 & 4500 & --- & Hectochelle \\
% & &  & 2455175.8 &  23.88 &  0.73 &  15.40 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  25.53 &  1.02 &  11.70 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  24.98 &  1.19 &  10.49 & 4750 & --- & M2FS MgI \\
%\hline
%1727 & 06:41:05.68 & +09:54:18.7 & 2455135.9 &  22.06 &  0.90 &  19.13 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.34 &  0.94 &  18.91 & 4250 & --- & Hectochelle \\
%\hline
%1728 & 06:41:05.74 & +09:31:01.3 & 2454402.9 &  21.49 &  0.53 &  26.61 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  21.98 &  0.67 &  20.18 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  22.18 &  0.57 &  24.93 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.31 &  0.57 &  24.74 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.84 &  0.58 &  24.40 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  22.88 &  0.85 &  10.46 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  21.92 &  0.88 &   9.51 & 4250 & --- & MIKE \\
% & &  & 2455260.7 &  21.98 &  0.63 &  22.22 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  21.05 &  0.70 &  20.06 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.15 &  0.80 &  12.78 & 4000 & y & M2FS MgI \\
%\hline
%1729 & 06:41:05.77 & +09:48:17.5 & 2454385.9 &  23.38 &  0.99 &  14.53 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  25.44 &  1.21 &  11.38 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  24.57 &  0.71 &  20.31 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  25.16 &  0.77 &  18.40 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  25.11 &  0.71 &  20.20 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  23.94 &  0.53 &  27.52 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  23.96 &  0.49 &  29.33 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  23.69 &  0.69 &  21.20 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  23.76 &  0.70 &  20.73 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  25.05 &  1.90 &   4.41 & 3750 & --- & M2FS MgI \\
%\hline
%1730 & 06:41:05.81 & +09:52:47.9 & 2454386.0 &  22.35 &  0.78 &  20.13 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.24 &  0.70 &  23.38 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  22.73 &  0.69 &  23.20 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.23 &  0.69 &  23.18 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.59 &  0.76 &  20.78 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  22.75 &  0.77 &  19.77 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  21.70 &  0.79 &  20.31 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.34 &  0.69 &  23.22 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  23.55 &  1.30 &  10.08 & 4750 & --- & M2FS MgI \\
%\hline
%1731 & 06:41:05.87 & +09:22:55.7 & 2454403.0 &  25.83 &  4.71 &  12.65 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  25.95 &  5.53 &  11.05 & 7000 & y & Hectochelle \\
% & &  & 2455130.0 &  29.96 &  6.49 &   8.85 & 7000 & y & Hectochelle \\
% & &  & 2455135.9 &  32.41 &  5.58 &   8.81 & 7000 & --- & Hectochelle \\
%\hline
%1732 & 06:41:05.94 & +09:27:17.4 & 2455175.8 &  20.15 &  1.72 &  10.24 & 3750 & y & MIKE \\
% & &  & 2455179.8 &  23.40 &  3.10 &   3.73 & 3750 & --- & MIKE \\
% & &  & 2456713.6 &  20.00 &  2.53 &   7.40 & 3500 & y & M2FS MgI \\
%\hline
%1733 & 06:41:05.99 & +09:35:51.3 & 2454762.0 &  67.16 &  0.50 &  28.00 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  67.10 &  0.50 &  28.12 & 5000 & --- & Hectochelle \\
%\hline
%1734 & 06:41:06.04 & +09:35:52.0 & 2455130.0 &  66.83 &  0.54 &  26.37 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  66.98 &  0.50 &  28.48 & 5000 & --- & Hectochelle \\
%\hline
%1735 & 06:41:06.20 & +09:36:23.0 & 2454386.0 &  21.47 &  0.59 &  29.68 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &  20.04 &  0.61 &  28.68 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  21.69 &  0.66 &  26.25 & 5250 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.91 &  0.58 &  29.35 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  21.20 &  0.56 &  30.33 & 5250 & --- & Hectochelle \\
%\hline
%1736 & 06:41:06.23 & +09:25:03.7 & 2454402.9 &  22.62 &  2.02 &   6.56 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.73 &  2.15 &   5.34 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.23 &  1.31 &   9.94 & 3750 & --- & Hectochelle \\
% & &  & 2454903.7 &  15.71 &  2.48 &   5.19 & 3750 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.84 &  1.28 &  10.72 & 3750 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.21 &  1.32 &   9.92 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.93 &  2.04 &   5.97 & 3750 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.37 &  1.45 &   7.53 & 3500 & --- & M2FS MgI \\
%\hline
%1737 & 06:41:06.41 & +09:54:10.7 & 2454429.9 &  20.13 &  1.48 &  10.60 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  25.78 &  2.19 &  12.47 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  27.04 &  2.56 &  10.51 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  21.76 &  1.92 &  11.94 & 4000 & --- & Hectochelle \\
% & &  & 2455180.8 &  19.95 &  3.77 &   5.46 & 3500 & --- & MIKE \\
% & &  & 2455286.6 &  26.72 &  2.52 &  10.67 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  24.25 &  2.67 &  10.82 & 4000 & y & Hectochelle \\
%\hline
%1738 & 06:41:06.43 & +09:28:38.8 & 2454403.0 &  16.75 &  1.69 &   7.92 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.81 &  0.92 &  14.86 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.39 &  0.89 &  15.43 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.38 &  1.06 &  12.21 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.68 &  1.14 &   6.70 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  22.52 &  1.69 &   4.03 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  19.63 &  2.12 &   6.07 & 4250 & y & Hectochelle \\
% & &  & 2455258.7 &  18.44 &  1.17 &  11.46 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.86 &  0.95 &   9.71 & 4250 & y & M2FS MgI \\
%\hline
%1739 & 06:41:06.73 & +09:47:27.6 & 2454399.9 &  22.36 &  2.92 &   3.92 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  27.71 &  2.48 &   6.24 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  27.50 &  2.48 &   5.11 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  30.47 &  5.90 &   3.26 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  24.09 &  1.77 &   7.80 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  28.48 &  2.76 &   4.45 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  28.21 &  3.16 &   4.06 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  31.83 &  3.73 &   4.40 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  27.70 &  2.06 &   6.62 & 4250 & --- & Hectochelle \\
%\hline
%1740 & 06:41:06.74 & +09:34:45.9 & 2454385.9 &  25.22 &  2.27 &  10.34 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.48 &  1.77 &  12.16 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.54 &  1.55 &  14.82 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &  22.82 &  1.26 &  18.46 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.82 &  1.47 &  14.52 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  17.46 &  1.70 &  13.09 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.48 &  1.51 &  15.09 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.46 &  3.47 &   6.71 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  17.78 &  4.58 &   3.92 & 5250 & --- & MIKE \\
% & &  & 2455260.7 &  17.06 &  1.37 &  15.24 & 5250 & y & Hectochelle \\
% & &  & 2455261.8 &  25.76 &  2.25 &   9.46 & 5000 & --- & Hectochelle \\
%\hline
%1741 & 06:41:06.82 & +09:27:32.3 & 2454386.0 &  21.51 &  0.56 &  25.50 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.96 &  0.54 &  26.30 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.71 &  0.52 &  27.10 & 4750 & --- & Hectochelle \\
% & &  & 2455286.6 &  21.27 &  0.63 &  22.33 & 4500 & --- & Hectochelle \\
% & &  & 2455289.6 &  21.34 &  0.58 &  24.57 & 4500 & --- & Hectochelle \\
%\hline
%1742 & 06:41:06.89 & +09:29:24.0 & 2454403.0 &  20.12 &  1.94 &   6.68 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.50 &  2.20 &   6.01 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  22.21 &  2.31 &   5.29 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.90 &  1.56 &   9.18 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.29 &  1.04 &   8.22 & 3750 & --- & M2FS MgI \\
%\hline
%1743 & 06:41:06.89 & +09:23:21.4 & 2455175.8 &  16.86 &  0.34 &  30.07 & 4750 & y & MIKE \\
% & &  & 2455179.8 &  17.10 &  0.33 &  24.77 & 4750 & --- & MIKE \\
%\hline
%1744 & 06:41:06.97 & +09:40:54.5 & 2455135.9 &  21.18 &  4.57 &   7.32 & 4000 & y & Hectochelle \\
% & &  & 2455180.8 &  17.41 &  0.47 &  22.98 & 5000 & --- & MIKE \\
% & &  & 2455286.6 &  24.39 &  5.66 &   3.82 & 4000 & y & Hectochelle \\
% & &  & 2455289.6 &  18.56 &  3.76 &   9.03 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  25.83 &  5.91 &   3.17 & 3500 & --- & M2FS MgI \\
%\hline
%1745 & 06:41:07.11 & +09:12:38.3 & 2454403.0 &  16.55 &  0.61 &  23.64 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.80 &  0.56 &  25.89 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.55 &  0.53 &  27.44 & 4250 & --- & Hectochelle \\
%\hline
%1747 & 06:41:07.15 & +09:27:48.0 & 2454402.9 &  22.03 &  0.52 &  27.85 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.30 &  0.67 &  21.53 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.39 &  0.52 &  27.87 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.29 &  0.52 &  27.41 & 4500 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.99 &  0.57 &  25.33 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.25 &  0.53 &  27.36 & 4500 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.61 &  0.57 &  25.40 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.88 &  0.57 &  25.49 & 4250 & --- & Hectochelle \\
%\hline
%1746 & 06:41:07.15 & +09:27:29.4 & 2454385.9 &  21.43 &  2.22 &   5.82 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.61 &  1.61 &   7.99 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.86 &  2.38 &   5.75 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.93 &  1.14 &  12.25 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.15 &  1.59 &   8.41 & 4250 & --- & Hectochelle \\
% & &  & 2455179.8 &  22.47 &  1.44 &   5.70 & 4000 & --- & MIKE \\
% & &  & 2456713.6 &  22.67 &  1.63 &   4.95 & 3500 & --- & M2FS MgI \\
%\hline
%1748 & 06:41:07.26 & +09:58:31.2 & 2454386.0 &  21.82 &  0.92 &  21.74 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.17 &  1.08 &  19.37 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.34 &  1.07 &  18.29 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.30 &  1.03 &  19.94 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.96 &  1.19 &  17.65 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  15.93 &  2.49 &   7.46 & 4500 & y & MIKE \\
%\hline
%1749 & 06:41:07.29 & +09:31:18.1 & 2455175.8 & -18.78 &  1.75 &   5.09 & 4000 & --- & MIKE \\
% & &  & 2456713.6 & -14.14 &  1.35 &   7.15 & 3750 & y & M2FS MgI \\
%\hline
%1750 & 06:41:07.34 & +09:25:55.0 & 2454403.0 &  18.87 &  0.57 &  25.90 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.17 &  0.50 &  28.17 & 4500 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.06 &  0.53 &  27.15 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.70 &  0.51 &  28.30 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.58 &  0.52 &  27.42 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.36 &  0.57 &  16.99 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  19.76 &  0.79 &  11.50 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  21.12 &  0.60 &  19.12 & 4500 & y & M2FS MgI \\
%\hline
%1751 & 06:41:07.55 & +09:41:33.6 & 2454399.9 &  19.39 &  2.52 &   4.49 & 3750 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.30 &  1.95 &   6.43 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  18.00 &  2.50 &   6.18 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.38 &  3.27 &   4.54 & 3500 & --- & Hectochelle \\
%\hline
%1752 & 06:41:07.76 & +09:41:14.9 & 2454764.0 &  24.94 &  0.64 &  24.31 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  25.14 &  0.61 &  25.58 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.91 &  0.89 &  17.65 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  25.63 &  0.60 &  26.03 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  24.49 &  0.64 &  24.69 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  31.43 &  2.80 &   3.98 & 4000 & --- & MIKE \\
% & &  & 2455180.8 &  26.56 &  1.30 &   8.78 & 4000 & --- & MIKE \\
% & &  & 2455175.8 &  22.03 &  1.79 &   7.72 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  26.25 &  1.01 &  11.07 & 4500 & y & MIKE \\
% & &  & 2455286.6 &  24.54 &  0.67 &  23.12 & 4250 & y & Hectochelle \\
% & &  & 2455289.6 &  25.96 &  0.61 &  25.31 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  27.39 &  1.04 &  11.74 & 4500 & --- & M2FS MgI \\
%\hline
%1754 & 06:41:07.77 & +09:28:13.5 & 2455175.8 &  18.92 &  0.99 &  14.14 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  18.49 &  1.35 &   9.46 & 3750 & --- & MIKE \\
%\hline
%1755 & 06:41:08.01 & +09:30:40.3 & 2454386.0 &  22.62 &  0.62 &  25.03 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.35 &  0.68 &  23.32 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  23.04 &  0.61 &  25.39 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.46 &  0.61 &  25.35 & 4500 & --- & Hectochelle \\
% & &  & 2455136.0 &  22.86 &  0.60 &  26.32 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.61 &  0.62 &  25.44 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  23.80 &  0.56 &  17.78 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  23.82 &  1.02 &   9.31 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  22.25 &  0.64 &  23.66 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  22.68 &  0.72 &  22.01 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  24.09 &  0.93 &  15.05 & 4500 & y & M2FS MgI \\
%\hline
%1756 & 06:41:08.12 & +09:23:22.3 & 2455175.8 &  42.67 &  1.03 &   6.82 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  42.23 &  0.81 &   8.96 & 3750 & --- & MIKE \\
%\hline
%1757 & 06:41:08.21 & +09:34:09.5 & 2454764.0 &  20.94 &  1.50 &  10.58 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.44 &  1.91 &   8.18 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.72 &  2.24 &   5.69 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.99 &  2.42 &   5.94 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.72 &  2.70 &   5.06 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.92 &  2.20 &   4.54 & 3750 & --- & MIKE \\
% & &  & 2455229.6 &  17.96 &  3.68 &   3.32 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  17.16 &  2.82 &   3.47 & 3750 & --- & M2FS MgI \\
%\hline
%1758 & 06:41:08.38 & +09:40:36.2 & 2455162.9 &  19.21 &  1.32 &  12.88 & 4000 & y & Hectochelle \\
%\hline
%1759 & 06:41:08.56 & +09:42:51.5 & 2455135.9 &  20.55 &  0.59 &  24.02 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.88 &  0.57 &  24.74 & 4250 & --- & Hectochelle \\
% & &  & 2455179.8 &  21.84 &  0.67 &  13.53 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  20.91 &  1.07 &   8.10 & 4500 & y & MIKE \\
% & &  & 2455286.6 &  21.01 &  0.63 &  22.16 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.32 &  0.60 &  23.24 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  22.31 &  0.79 &  10.94 & 4250 & --- & M2FS MgI \\
%\hline
%1760 & 06:41:08.83 & +09:23:43.1 & 2454385.9 &  18.00 &  1.64 &  17.98 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.54 &  1.44 &  18.45 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.94 &  1.72 &  17.53 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.22 &  1.68 &  17.34 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.73 &  1.99 &  16.09 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  14.62 &  1.56 &  18.13 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  13.97 &  1.63 &  17.78 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  13.69 &  2.52 &  10.03 & 4500 & y & MIKE \\
% & &  & 2455179.8 &  17.10 &  4.51 &   5.03 & 4750 & --- & MIKE \\
% & &  & 2456713.6 &  17.25 &  2.65 &  11.67 & 4750 & y & M2FS MgI \\
%\hline
%1761 & 06:41:08.85 & +09:53:01.1 & 2454403.0 &  17.46 &  2.35 &   5.12 & 3750 & --- & Hectochelle \\
% & &  & 2454763.0 &  21.05 &  0.94 &  13.95 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.39 &  1.25 &  10.24 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.96 &  1.82 &   6.56 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.95 &  2.73 &   5.08 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  16.77 &  1.63 &   7.50 & 4000 & --- & Hectochelle \\
%\hline
%1762 & 06:41:08.87 & +09:46:01.1 & 2455135.9 &   9.04 &  0.43 &  30.78 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &   8.91 &  0.43 &  31.05 & 5500 & --- & Hectochelle \\
% & &  & 2455176.8 &   9.21 &  0.32 &  30.96 & 6250 & --- & MIKE \\
% & &  & 2455180.8 &   9.15 &  0.54 &  17.89 & 6250 & --- & MIKE \\
%\hline
%1763 & 06:41:08.92 & +09:56:47.6 & 2454429.9 &  13.27 &  2.03 &   5.38 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  25.18 &  5.64 &   3.16 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.47 &  2.75 &   4.56 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  21.43 &  1.90 &   6.97 & 4500 & y & Hectochelle \\
% & &  & 2455289.6 &  17.50 &  3.08 &   3.32 & 4000 & --- & Hectochelle \\
%\hline
%1764 & 06:41:08.92 & +09:41:14.8 & 2455130.0 &  19.38 &  0.66 &  23.83 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.19 &  0.59 &  26.78 & 4500 & --- & Hectochelle \\
% & &  & 2455260.7 &  19.90 &  1.51 &  10.04 & 4750 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.72 &  1.43 &  10.84 & 4750 & --- & Hectochelle \\
%\hline
%1765 & 06:41:08.96 & +09:33:46.0 & 2454402.9 &  20.31 &  1.30 &   9.66 & 4000 & --- & Hectochelle \\
% & &  & 2454429.9 &  16.26 &  2.13 &   5.00 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  23.14 &  1.36 &   9.55 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  20.15 &  1.02 &  13.30 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.96 &  1.08 &  12.47 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.18 &  1.23 &  10.88 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.86 &  1.03 &  12.73 & 3750 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.21 &  0.78 &  10.43 & 4000 & y & MIKE \\
% & &  & 2455179.8 &  21.19 &  0.88 &   9.12 & 3750 & y & MIKE \\
% & &  & 2455260.7 &  19.89 &  1.57 &   9.59 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.95 &  2.52 &   5.57 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.14 &  1.32 &   7.07 & 3500 & --- & M2FS MgI \\
%\hline
%1766 & 06:41:09.08 & +09:30:09.1 & 2454403.0 &  20.52 &  0.79 &  18.45 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.34 &  0.78 &  18.42 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.55 &  1.40 &   9.67 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  21.13 &  1.29 &  11.05 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.71 &  0.75 &  19.46 & 4250 & --- & Hectochelle \\
%\hline
%1767 & 06:41:09.19 & +09:53:01.5 & 2454385.9 &  20.25 &  1.64 &   8.14 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.95 &  0.84 &  16.84 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.67 &  0.99 &  13.34 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.42 &  0.88 &  15.92 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.57 &  0.95 &  14.41 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.61 &  1.45 &   9.26 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.69 &  0.87 &  15.55 & 4000 & --- & Hectochelle \\
% & &  & 2455137.9 &  20.62 &  0.91 &  14.72 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  19.35 &  0.76 &  17.63 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  20.04 &  1.10 &  11.96 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.99 &  1.07 &  12.62 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.26 &  1.74 &   4.71 & 3750 & --- & M2FS MgI \\
%\hline
%1769 & 06:41:09.51 & +09:35:25.5 & 2454403.0 &  30.42 &  6.47 &   6.08 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  25.01 &  4.68 &   9.75 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  23.17 &  5.03 &   8.81 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.39 &  4.69 &   9.45 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.57 &  4.78 &  10.12 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.04 &  0.60 &  15.52 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  19.81 &  0.68 &  13.67 & 4500 & --- & MIKE \\
% & &  & 2455260.7 &  15.93 &  4.49 &   9.74 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  27.00 &  5.46 &   6.98 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  31.45 &  7.86 &   5.10 & 4750 & y & M2FS MgI \\
%\hline
%1770 & 06:41:09.66 & +09:48:20.5 & 2455137.9 &  18.86 &  1.43 &   8.46 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.39 &  1.82 &   7.91 & 3750 & --- & Hectochelle \\
%\hline
%1771 & 06:41:09.83 & +09:27:12.2 & 2454403.0 &  22.71 &  1.99 &  15.03 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.58 &  1.34 &  19.31 & 4250 & --- & Hectochelle \\
%\hline
%1772 & 06:41:09.91 & +09:30:20.7 & 2455260.7 &  20.61 &  1.43 &   9.56 & 4250 & y & Hectochelle \\
% & &  & 2455261.8 &  24.29 &  2.33 &   4.57 & 4250 & --- & Hectochelle \\
%\hline
%1773 & 06:41:10.14 & +09:31:28.5 & 2455130.0 &  20.95 &  0.90 &  15.64 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.60 &  1.02 &  13.48 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.03 &  0.76 &  11.28 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  21.39 &  1.13 &   8.03 & 3750 & y & MIKE \\
% & &  & 2456713.6 &  22.06 &  1.16 &   7.94 & 3750 & y & M2FS MgI \\
%\hline
%1774 & 06:41:10.31 & +09:21:49.5 & 2455175.8 &  18.86 &  0.86 &   8.89 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  17.39 &  1.39 &   6.03 & 3500 & --- & MIKE \\
%\hline
%1775 & 06:41:10.70 & +09:57:42.4 & 2454385.9 &  23.80 &  0.80 &  17.00 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  23.54 &  0.70 &  19.85 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  23.29 &  0.76 &  18.61 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  23.35 &  0.71 &  19.76 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  23.16 &  0.78 &  17.57 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  21.07 &  1.94 &   3.63 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  23.53 &  0.84 &   8.77 & 4250 & --- & MIKE \\
% & &  & 2455260.7 &  23.22 &  0.72 &  18.78 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.90 &  0.83 &  16.50 & 4250 & --- & Hectochelle \\
%\hline
%1776 & 06:41:10.79 & +09:46:41.2 & 2455286.6 &  18.76 &  1.58 &   8.67 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.33 &  1.00 &  13.93 & 4000 & --- & Hectochelle \\
%\hline
%1777 & 06:41:10.88 & +10:00:40.9 & 2454403.0 &  13.90 &  0.42 &  35.60 & 6250 & y & Hectochelle \\
% & &  & 2454765.0 &  15.23 &  0.50 &  29.24 & 6000 & y & Hectochelle \\
% & &  & 2454903.7 &  16.03 &  0.47 &  29.51 & 6000 & --- & Hectochelle \\
% & &  & 2455129.9 &  16.70 &  0.46 &  32.30 & 6000 & y & Hectochelle \\
% & &  & 2455131.0 &  16.74 &  0.46 &  32.20 & 6000 & y & Hectochelle \\
%\hline
%1778 & 06:41:10.99 & +09:35:55.7 & 2454764.0 &  17.78 &  2.65 &   4.43 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.25 &  1.76 &   6.95 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  25.00 &  2.47 &   4.69 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.31 &  1.59 &   5.16 & 3750 & --- & M2FS MgI \\
%\hline
%1779 & 06:41:11.59 & +10:02:23.6 & 2454385.9 &  21.02 &  1.10 &  19.44 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.22 &  0.97 &  21.78 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  21.99 &  1.09 &  18.69 & 4750 & --- & Hectochelle \\
% & &  & 2454764.9 &  21.73 &  1.08 &  18.93 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.92 &  0.99 &  20.72 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.88 &  1.14 &  18.57 & 4750 & --- & Hectochelle \\
% & &  & 2455129.9 &  21.39 &  1.09 &  19.51 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  21.64 &  1.02 &  20.42 & 4750 & --- & Hectochelle \\
% & &  & 2455286.6 &  22.15 &  1.10 &  19.16 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  20.44 &  1.04 &  20.45 & 4750 & --- & Hectochelle \\
%\hline
%1780 & 06:41:11.82 & +09:23:32.6 & 2455175.8 &  18.59 &  0.85 &   9.87 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  18.93 &  1.68 &   4.77 & 3500 & --- & MIKE \\
% & &  & 2455233.8 &  19.79 &  2.15 &   4.63 & 4250 & y & Hectochelle \\
% & &  & 2455258.7 &  16.24 &  1.90 &   6.75 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.37 &  1.62 &   5.78 & 3750 & --- & M2FS MgI \\
%\hline
%1781 & 06:41:12.57 & +09:52:31.2 & 2454402.9 &  20.93 &  1.50 &  11.57 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.30 &  1.06 &  16.98 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  19.27 &  0.94 &  18.08 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.55 &  1.64 &  10.74 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  21.33 &  1.20 &  14.26 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.92 &  1.35 &  12.14 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  16.93 &  2.72 &   5.68 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.03 &  1.14 &  16.59 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.39 &  2.35 &   6.67 & 4500 & --- & M2FS MgI \\
%\hline
%1782 & 06:41:12.71 & +09:59:44.6 & 2455286.6 &  -7.86 &  1.81 &   6.40 & 4750 & --- & Hectochelle \\
% & &  & 2455289.6 &  -6.06 &  0.95 &  11.93 & 5000 & --- & Hectochelle \\
%\hline
%1783 & 06:41:12.82 & +09:52:43.4 & 2454386.0 &  21.16 &  0.65 &  24.33 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  21.11 &  0.67 &  23.82 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.02 &  0.66 &  24.03 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  20.42 &  0.62 &  26.09 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  20.65 &  0.62 &  25.74 & 4250 & --- & Hectochelle \\
% & &  & 2455176.8 &  20.22 &  0.97 &  10.79 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &  20.12 &  0.71 &  16.23 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  21.01 &  0.83 &  18.72 & 4500 & --- & Hectochelle \\
% & &  & 2455258.7 &  21.15 &  0.73 &  21.74 & 4250 & --- & Hectochelle \\
%\hline
%1784 & 06:41:12.87 & +09:26:14.9 & 2454385.9 &  19.10 &  0.60 &  23.66 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.09 &  0.80 &  17.15 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  19.61 &  0.76 &  18.35 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.06 &  0.73 &  18.36 & 4500 & --- & Hectochelle \\
% & &  & 2455130.0 &  19.09 &  0.85 &  15.80 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.74 &  0.96 &  13.97 & 4500 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.31 &  0.70 &  12.34 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  18.45 &  1.49 &   5.76 & 3500 & --- & MIKE \\
% & &  & 2455286.6 &  19.81 &  0.85 &  15.87 & 4500 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.21 &  0.75 &  18.34 & 4500 & --- & Hectochelle \\
%\hline
%1785 & 06:41:12.89 & +09:46:00.8 & 2455286.6 &  18.76 &  2.50 &   5.20 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.24 &  1.70 &   7.16 & 4000 & --- & Hectochelle \\
%\hline
%1786 & 06:41:12.91 & +09:05:25.7 & 2454763.0 &  18.25 &  1.02 &  12.16 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.56 &  1.81 &   6.80 & 3750 & --- & Hectochelle \\
%\hline
%1787 & 06:41:12.96 & +09:35:32.3 & 2455129.9 &  16.23 &  2.37 &  13.08 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  23.22 &  2.81 &  10.30 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  22.33 &  2.92 &  14.20 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.04 &  3.77 &   6.71 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.23 &  4.70 &   5.68 & 3500 & y & M2FS MgI \\
%\hline
%1788 & 06:41:13.00 & +09:27:40.0 & 2455233.8 &  22.41 &  3.66 &   8.35 & 4000 & y & Hectochelle \\
% & &  & 2455258.7 &  23.09 &  3.31 &   5.66 & 4250 & --- & Hectochelle \\
%\hline
%1789 & 06:41:13.20 & +09:26:10.3 & 2454931.6 &  18.32 &  1.39 &  17.82 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  23.23 &  1.34 &  18.81 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  20.25 &  1.25 &  18.95 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.59 &  1.27 &  19.17 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 &  21.07 &  1.29 &  19.52 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  23.17 &  1.36 &  17.77 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.14 &  2.09 &  12.62 & 4750 & y & M2FS MgI \\
%\hline
%1790 & 06:41:13.29 & +09:31:50.3 & 2454403.0 &  25.20 &  1.93 &   8.57 & 4000 & y & Hectochelle \\
% & &  & 2454763.0 &  25.20 &  1.51 &   8.86 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  24.83 &  1.39 &  10.29 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.59 &  1.25 &  10.63 & 3750 & --- & Hectochelle \\
% & &  & 2455260.7 &  23.71 &  1.42 &   9.73 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  25.62 &  2.20 &   5.68 & 3750 & --- & Hectochelle \\
% & &  & 2456713.6 &  26.47 &  1.50 &   6.66 & 3750 & --- & M2FS MgI \\
%\hline
%1791 & 06:41:13.30 & +09:51:54.4 & 2455136.0 &  19.80 &  1.26 &  10.28 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.90 &  1.20 &  10.40 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  21.55 &  0.74 &   9.77 & 4250 & --- & MIKE \\
% & &  & 2455260.7 &  21.92 &  2.23 &   5.57 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.46 &  2.81 &   4.01 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.93 &  1.12 &   8.02 & 4250 & --- & M2FS MgI \\
%\hline
%1792 & 06:41:13.33 & +09:28:07.5 & 2455175.8 &  20.22 &  0.47 &  21.47 & 4000 & y & MIKE \\
% & &  & 2455179.8 &  20.27 &  0.59 &  14.03 & 4000 & --- & MIKE \\
%\hline
%1793 & 06:41:13.36 & +09:38:13.8 & 2454765.0 &  16.05 &  2.84 &   6.56 & 4000 & --- & Hectochelle \\
%\hline
%1794 & 06:41:13.81 & +09:55:43.9 & 2455130.0 &  13.77 &  0.58 &  28.65 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 &  14.22 &  0.56 &  29.69 & 5750 & --- & Hectochelle \\
%\hline
%1795 & 06:41:13.87 & +09:45:42.5 & 2454386.0 & -10.92 &  0.57 &  24.93 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 & -11.22 &  0.52 &  27.26 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 & -10.34 &  0.56 &  25.10 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  -9.18 &  0.69 &  19.22 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 & -10.93 &  0.55 &  25.70 & 5000 & --- & Hectochelle \\
% & &  & 2455176.8 & -10.11 &  2.55 &   3.97 & 6000 & --- & MIKE \\
% & &  & 2455180.8 & -13.85 &  1.44 &   6.12 & 5000 & --- & MIKE \\
% & &  & 2456711.6 & -12.22 &  0.49 &  21.87 & 5000 & --- & M2FS MgI \\
%\hline
%1796 & 06:41:14.46 & +09:33:21.4 & 2454385.9 &  20.14 &  0.57 &  25.54 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.46 &  0.54 &  26.81 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.92 &  0.47 &  30.57 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.21 &  0.58 &  24.43 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.60 &  0.51 &  28.13 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.12 &  0.52 &  27.42 & 4250 & --- & Hectochelle \\
%\hline
%1797 & 06:41:14.48 & +09:37:14.3 & 2454385.9 &  18.34 &  1.18 &  12.32 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.15 &  0.72 &  20.06 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.86 &  0.62 &  23.47 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.85 &  0.66 &  21.81 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  18.65 &  0.74 &  19.68 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.71 &  0.73 &  19.19 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.39 &  1.49 &   6.56 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  17.14 &  1.40 &   9.02 & 4250 & --- & MIKE \\
% & &  & 2455260.7 &  17.84 &  1.01 &  14.07 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  18.63 &  1.07 &  13.19 & 4250 & y & Hectochelle \\
% & &  & 2456713.6 &  20.90 &  0.90 &  10.50 & 4500 & --- & M2FS MgI \\
%\hline
%1798 & 06:41:14.75 & +09:34:13.5 & 2454403.0 &  19.35 &  1.46 &   9.09 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.11 &  0.90 &  15.89 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.79 &  1.38 &  10.38 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  18.69 &  1.63 &   8.69 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.85 &  1.67 &   7.67 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  18.93 &  1.48 &   9.02 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.00 &  2.93 &   3.37 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.58 &  1.13 &   7.83 & 4000 & --- & M2FS MgI \\
%\hline
%1799 & 06:41:14.84 & +09:32:35.8 & 2454403.0 &  28.02 &  4.09 &   5.51 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  24.75 &  2.17 &  12.05 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  23.28 &  1.84 &  12.20 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  24.11 &  2.02 &  13.09 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  26.02 &  2.35 &   8.52 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  28.23 &  3.31 &   8.44 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.69 &  3.87 &   5.69 & 3500 & y & M2FS MgI \\
%\hline
%1800 & 06:41:15.07 & +09:39:47.2 & 2455129.9 &  57.09 &  1.32 &  11.73 & 4000 & y & Hectochelle \\
% & &  & 2455131.0 &  57.65 &  1.67 &   7.48 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  58.61 &  2.71 &   5.45 & 4000 & --- & Hectochelle \\
%\hline
%1801 & 06:41:15.21 & +09:37:57.6 & 2455137.9 &  20.23 &  1.35 &  10.04 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.16 &  0.89 &  15.56 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.71 &  1.11 &   6.18 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  20.85 &  0.73 &  10.51 & 4000 & --- & MIKE \\
% & &  & 2455260.7 &  19.33 &  1.14 &  11.88 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.86 &  1.23 &  10.07 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.31 &  1.21 &   7.05 & 3500 & y & M2FS MgI \\
%\hline
%1802 & 06:41:15.42 & +09:46:39.6 & 2454402.9 &  17.76 &  1.71 &  17.09 & 5000 & --- & Hectochelle \\
% & &  & 2454429.9 &  19.91 &  2.01 &  14.65 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.12 &  1.93 &  15.01 & 5000 & --- & Hectochelle \\
% & &  & 2455136.0 &  20.02 &  1.65 &  18.36 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.56 &  1.70 &  18.02 & 5250 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.40 &  2.05 &  14.32 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.85 &  1.94 &  15.27 & 5000 & --- & Hectochelle \\
%\hline
%1803 & 06:41:15.47 & +09:40:12.6 & 2454403.0 & -29.07 &  0.41 &  33.00 & 6000 & y & Hectochelle \\
% & &  & 2454763.0 & -28.75 &  0.41 &  31.12 & 6000 & --- & Hectochelle \\
% & &  & 2454904.7 & -28.92 &  0.47 &  28.11 & 5750 & y & Hectochelle \\
% & &  & 2455175.8 & -29.14 &  0.49 &  21.04 & 5750 & --- & MIKE \\
% & &  & 2455179.8 & -28.75 &  0.54 &  18.65 & 5750 & --- & MIKE \\
% & &  & 2456713.6 & -28.60 &  0.45 &  25.45 & 6750 & y & M2FS MgI \\
%\hline
%1804 & 06:41:15.71 & +09:38:18.2 & 2454402.9 &   4.46 &  0.46 &  29.10 & 5750 & --- & Hectochelle \\
% & &  & 2454429.9 &   4.40 &  0.46 &  29.21 & 5750 & --- & Hectochelle \\
% & &  & 2454765.0 &   4.69 &  0.41 &  32.38 & 5750 & --- & Hectochelle \\
% & &  & 2454903.7 &   4.89 &  0.49 &  27.28 & 5500 & --- & Hectochelle \\
% & &  & 2455175.8 &   5.46 &  0.72 &  14.95 & 6000 & --- & MIKE \\
% & &  & 2455179.8 &   4.62 &  0.64 &  16.64 & 6000 & --- & MIKE \\
% & &  & 2456713.6 &   4.93 &  0.49 &  22.90 & 6500 & --- & M2FS MgI \\
%\hline
%1805 & 06:41:15.75 & +09:26:16.8 & 2454765.0 &  19.39 &  0.61 &  25.63 & 4750 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.36 &  0.59 &  26.35 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.67 &  0.56 &  27.51 & 4750 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.15 &  0.69 &  23.14 & 4500 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.44 &  0.65 &  24.72 & 4750 & --- & Hectochelle \\
%\hline
%1806 & 06:41:15.99 & +09:26:09.5 & 2454763.0 &  20.53 &  0.84 &  16.22 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  22.62 &  2.03 &   5.99 & 3750 & --- & Hectochelle \\
% & &  & 2455137.8 &  13.40 &  2.50 &   4.23 & 3750 & --- & Hectochelle \\
% & &  & 2455286.6 &  23.36 &  1.69 &   8.45 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.93 &  0.91 &  14.67 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  22.25 &  1.21 &   7.91 & 3750 & --- & M2FS MgI \\
%\hline
%1807 & 06:41:16.52 & +09:52:13.2 & 2455135.9 &  55.46 &  0.41 &  31.84 & 6000 & y & Hectochelle \\
% & &  & 2455137.8 &  55.20 &  0.40 &  32.61 & 6000 & y & Hectochelle \\
% & &  & 2455233.8 &  55.25 &  0.44 &  29.91 & 6000 & y & Hectochelle \\
% & &  & 2455258.7 &  55.67 &  0.44 &  29.54 & 6000 & y & Hectochelle \\
%\hline
%1809 & 06:41:16.78 & +09:27:30.2 & 2454402.9 &  16.31 &  0.63 &  24.58 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  16.19 &  0.82 &  17.87 & 4500 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.05 &  0.57 &  26.53 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  16.54 &  0.62 &  24.18 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  15.85 &  0.56 &  26.60 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  15.12 &  0.57 &  26.05 & 4500 & --- & Hectochelle \\
% & &  & 2455260.7 &  15.51 &  0.59 &  25.96 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.65 &  0.66 &  22.42 & 4500 & --- & Hectochelle \\
%\hline
%1810 & 06:41:16.85 & +09:36:20.6 & 2455130.0 &  25.61 &  3.96 &   6.43 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.46 &  4.62 &   5.89 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  18.58 &  1.62 &   5.29 & 3750 & --- & MIKE \\
% & &  & 2455179.8 &  17.46 &  2.85 &   3.32 & 3750 & --- & MIKE \\
% & &  & 2455260.7 &  17.63 &  4.42 &   5.16 & 4000 & --- & Hectochelle \\
%\hline
%1811 & 06:41:17.06 & +09:32:52.3 & 2455233.8 &  26.35 &  4.18 &   4.93 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  20.76 &  1.41 &   9.19 & 4000 & --- & Hectochelle \\
%\hline
%1812 & 06:41:17.09 & +09:52:40.5 & 2454385.9 &  22.47 &  1.56 &   8.74 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  24.64 &  0.73 &  19.14 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  27.32 &  1.63 &   8.24 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  24.19 &  0.78 &  17.52 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  25.25 &  1.23 &  11.29 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  24.70 &  0.89 &  15.31 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.63 &  0.79 &  17.58 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  22.07 &  1.96 &   8.49 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.90 &  1.35 &  10.19 & 4000 & --- & Hectochelle \\
% & &  & 2456711.6 &  24.04 &  1.59 &   5.56 & 4000 & --- & M2FS MgI \\
%\hline
%1813 & 06:41:17.25 & +09:54:32.4 & 2455180.8 &  18.97 &  1.37 &   6.59 & 4250 & --- & MIKE \\
% & &  & 2455260.7 &  18.58 &  0.99 &  14.27 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  18.66 &  0.98 &  14.10 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  18.78 &  1.41 &   6.55 & 4500 & --- & M2FS MgI \\
%\hline
%1814 & 06:41:17.35 & +09:45:27.9 & 2455135.9 &  23.10 &  1.99 &   6.29 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  20.62 &  2.25 &   5.08 & 3500 & --- & Hectochelle \\
% & &  & 2455227.8 &  20.53 &  2.27 &   5.17 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.52 &  2.90 &   3.82 & 4250 & --- & Hectochelle \\
%\hline
%1815 & 06:41:17.71 & +09:29:26.2 & 2454386.0 &  26.48 &  1.35 &  16.01 & 4000 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.54 &  1.42 &  15.37 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  24.73 &  1.13 &  19.81 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  22.42 &  1.45 &  16.14 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.07 &  1.29 &  17.88 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  23.57 &  1.25 &  18.20 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  24.05 &  1.92 &  11.72 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  28.97 &  2.55 &   7.01 & 4000 & --- & M2FS MgI \\
%\hline
%1817 & 06:41:17.92 & +09:29:01.1 & 2454763.0 &  25.37 &  2.15 &   6.89 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  32.27 &  3.97 &   3.75 & 4000 & --- & Hectochelle \\
% & &  & 2455129.9 &  27.90 &  1.75 &   8.98 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  25.62 &  2.37 &   5.75 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  28.74 &  2.35 &   4.55 & 3750 & --- & M2FS MgI \\
%\hline
%1818 & 06:41:18.08 & +09:38:25.4 & 2454402.9 &  26.62 &  3.69 &   4.64 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.07 &  2.51 &   9.11 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.32 &  3.67 &   6.48 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  27.77 &  3.03 &   5.77 & 3750 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.76 &  5.85 &   3.77 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  32.69 &  5.13 &   3.75 & 3750 & --- & Hectochelle \\
% & &  & 2455261.8 &  19.78 &  9.42 &   3.72 & 3750 & y & Hectochelle \\
% & &  & 2456713.6 &  19.98 &  5.62 &   3.88 & 3500 & y & M2FS MgI \\
%\hline
%1819 & 06:41:18.11 & +09:47:58.2 & 2455227.8 & -13.41 &  1.73 &   6.22 & 4500 & --- & Hectochelle \\
%\hline
%1820 & 06:41:18.27 & +09:33:53.6 & 2454385.9 &  19.88 &  0.51 &  27.97 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.03 &  0.50 &  28.71 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  20.41 &  0.47 &  30.04 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.23 &  1.70 &   8.15 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.88 &  0.52 &  27.22 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  19.92 &  0.49 &  28.32 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  19.49 &  0.47 &  29.91 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.04 &  0.60 &  15.52 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  19.81 &  0.68 &  13.67 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  21.71 &  0.49 &  18.79 & 4750 & --- & M2FS MgI \\
%\hline
%1821 & 06:41:18.31 & +09:44:06.8 & 2455130.0 &  20.48 &  0.94 &  14.51 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.51 &  0.85 &  16.06 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  21.47 &  0.86 &  16.18 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  21.02 &  1.17 &  11.41 & 4000 & --- & Hectochelle \\
% & &  & 2455179.8 &  21.11 &  2.00 &   4.79 & 4250 & y & MIKE \\
%\hline
%1822 & 06:41:18.37 & +09:39:41.1 & 2454402.9 &  21.00 &  1.12 &  12.11 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  14.44 &  2.81 &   5.22 & 3750 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.92 &  0.73 &  19.32 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  24.09 &  1.79 &   7.82 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.75 &  0.78 &  19.19 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.61 &  0.71 &  19.83 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  21.45 &  1.02 &  13.78 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  20.19 &  1.32 &  10.48 & 4250 & --- & Hectochelle \\
%\hline
%1823 & 06:41:18.39 & +09:51:32.5 & 2455137.8 &  24.88 &  1.80 &   6.31 & 5000 & --- & Hectochelle \\
%\hline
%1824 & 06:41:18.89 & +09:39:44.0 & 2454385.9 &  27.84 &  0.65 &  21.96 & 4500 & --- & Hectochelle \\
% & &  & 2454399.9 &  27.37 &  0.53 &  27.18 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  28.56 &  0.52 &  27.72 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  28.38 &  0.52 &  27.63 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  28.66 &  0.94 &  15.09 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  27.96 &  0.55 &  26.00 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  27.60 &  0.54 &  26.82 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  27.56 &  0.54 &  26.64 & 4500 & --- & Hectochelle \\
%\hline
%1825 & 06:41:18.90 & +09:35:54.2 & 2455129.9 &  18.67 &  1.45 &   9.56 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  22.36 &  1.53 &   8.54 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.70 &  0.99 &   9.64 & 4000 & y & MIKE \\
% & &  & 2455179.8 &  19.73 &  1.62 &   4.99 & 4000 & --- & MIKE \\
%\hline
%1826 & 06:41:18.93 & +09:27:15.8 & 2454765.0 &  16.92 &  1.15 &  15.06 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  19.37 &  2.20 &   9.82 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.08 &  2.33 &   9.92 & 4000 & --- & Hectochelle \\
%\hline
%1827 & 06:41:19.45 & +09:30:28.6 & 2455135.9 &  47.54 &  0.48 &  28.96 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  47.38 &  0.48 &  28.98 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  47.44 &  0.59 &  17.25 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  46.83 &  0.75 &  12.93 & 4750 & --- & MIKE \\
% & &  & 2455286.6 &  47.20 &  0.51 &  27.68 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  47.19 &  0.50 &  28.23 & 5000 & --- & Hectochelle \\
%\hline
%1828 & 06:41:19.63 & +09:31:44.4 & 2454402.9 &  18.97 &  0.77 &  21.96 & 4500 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.83 &  0.77 &  21.43 & 4500 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.15 &  0.68 &  24.82 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.07 &  0.70 &  24.11 & 4500 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.76 &  0.75 &  22.60 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  20.36 &  0.63 &  26.76 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.39 &  0.65 &  26.14 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.49 &  0.79 &  15.02 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  22.55 &  0.73 &  15.28 & 4500 & --- & MIKE \\
% & &  & 2455233.8 &  19.11 &  0.71 &  22.91 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.00 &  0.68 &  24.18 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  25.08 &  1.24 &  13.30 & 4500 & y & M2FS MgI \\
%\hline
%1829 & 06:41:19.85 & +09:27:04.8 & 2455233.8 &  20.43 &  2.76 &   4.58 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.20 &  1.71 &   7.45 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.35 &  1.38 &   7.38 & 3500 & --- & M2FS MgI \\
%\hline
%1830 & 06:41:20.54 & +09:45:35.5 & 2454385.9 &  17.77 &  0.71 &  23.98 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.32 &  0.74 &  23.63 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.69 &  0.82 &  20.37 & 4750 & --- & Hectochelle \\
% & &  & 2455137.9 &  17.05 &  0.68 &  25.36 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.67 &  0.69 &  24.66 & 4750 & --- & Hectochelle \\
% & &  & 2455180.8 &  18.94 &  1.87 &   6.70 & 4750 & --- & MIKE \\
% & &  & 2455233.8 &  17.07 &  0.85 &  19.63 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.83 &  0.77 &  21.97 & 4750 & y & Hectochelle \\
% & &  & 2456711.6 &  15.40 &  0.74 &  20.31 & 5000 & --- & M2FS MgI \\
%\hline
%1831 & 06:41:20.54 & +09:47:30.0 & 2455135.9 &  17.26 &  0.72 &  19.55 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.29 &  0.96 &  15.23 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  17.50 &  2.37 &   3.59 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  17.15 &  1.09 &  13.07 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.30 &  0.87 &  16.91 & 4250 & --- & Hectochelle \\
% & &  & 2456711.6 &  20.95 &  1.99 &   4.12 & 4250 & --- & M2FS MgI \\
%\hline
%1832 & 06:41:20.71 & +09:28:45.3 & 2455137.9 &  21.32 &  3.10 &   4.54 & 3500 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.14 &  1.15 &  12.52 & 4000 & --- & Hectochelle \\
%\hline
%1833 & 06:41:20.73 & +09:43:15.6 & 2455286.6 &  87.72 &  2.03 &   7.62 & 4500 & --- & Hectochelle \\
% & &  & 2455289.6 &  88.18 &  1.37 &   9.48 & 4750 & --- & Hectochelle \\
%\hline
%1834 & 06:41:20.75 & +09:30:12.0 & 2456713.6 &  23.70 &  0.98 &   9.33 & 4000 & --- & M2FS MgI \\
%\hline
%1835 & 06:41:21.00 & +09:33:36.2 & 2454386.0 &  20.07 &  0.61 &  25.85 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  16.90 &  0.64 &  24.19 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.61 &  0.68 &  22.69 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  17.64 &  0.72 &  21.71 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.14 &  0.58 &  26.74 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.97 &  0.60 &  26.12 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.52 &  1.13 &   8.19 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  20.21 &  0.86 &  11.61 & 4250 & --- & MIKE \\
% & &  & 2455233.8 &  18.47 &  0.60 &  26.55 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.92 &  0.66 &  23.48 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.91 &  0.78 &  16.16 & 4750 & --- & M2FS MgI \\
%\hline
%1836 & 06:41:21.42 & +09:58:35.5 & 2455176.8 &  -0.10 &  0.73 &  11.79 & 4750 & --- & MIKE \\
% & &  & 2455180.8 &   0.90 &  0.51 &  17.17 & 4500 & --- & MIKE \\
%\hline
%1837 & 06:41:21.79 & +09:45:31.0 & 2454402.9 &  20.50 &  0.74 &  19.12 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.18 &  0.80 &  18.11 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.32 &  0.50 &  28.50 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.44 &  0.50 &  28.45 & 4500 & --- & Hectochelle \\
% & &  & 2454904.7 &  19.88 &  0.55 &  25.54 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.84 &  0.50 &  28.29 & 4500 & --- & Hectochelle \\
% & &  & 2455137.8 &  19.80 &  0.51 &  27.51 & 4500 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.37 &  0.55 &  25.82 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  19.60 &  0.55 &  25.95 & 4500 & --- & Hectochelle \\
% & &  & 2456711.6 &  19.50 &  0.48 &  20.89 & 4750 & --- & M2FS MgI \\
%\hline
%1838 & 06:41:22.02 & +09:43:12.7 & 2454402.9 &  17.88 &  0.50 &  29.57 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.82 &  0.65 &  21.84 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.87 &  0.53 &  27.88 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.28 &  0.84 &  16.66 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  18.43 &  0.56 &  26.61 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.82 &  0.55 &  27.10 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.51 &  0.55 &  27.04 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  18.53 &  0.72 &  20.26 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.83 &  0.77 &  19.33 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.10 &  0.68 &  15.37 & 4500 & --- & M2FS MgI \\
%\hline
%1839 & 06:41:22.03 & +09:51:12.7 & 2454402.9 &  18.52 &  0.71 &  21.41 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.81 &  0.76 &  19.09 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.94 &  0.62 &  23.85 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  19.32 &  0.65 &  23.47 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.31 &  0.69 &  22.21 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.60 &  0.66 &  22.98 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.42 &  0.58 &  26.20 & 4250 & --- & Hectochelle \\
% & &  & 2455180.8 &  19.52 &  1.15 &   7.86 & 4500 & --- & MIKE \\
% & &  & 2456711.6 &  17.61 &  0.88 &  12.13 & 4500 & --- & M2FS MgI \\
%\hline
%1840 & 06:41:22.54 & +09:29:12.9 & 2455175.8 &   5.76 &  0.46 &  16.50 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &   5.27 &  0.47 &  16.25 & 4250 & --- & MIKE \\
%\hline
%1841 & 06:41:22.81 & +09:29:38.9 & 2455137.9 &  23.33 &  1.09 &  19.68 & 4500 & --- & Hectochelle \\
% & &  & 2455162.9 &  24.91 &  1.00 &  21.00 & 4750 & --- & Hectochelle \\
% & &  & 2455175.8 &  21.72 &  1.91 &  10.32 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  24.66 &  2.20 &   6.06 & 4750 & --- & MIKE \\
% & &  & 2455286.6 &  23.88 &  0.98 &  20.85 & 4250 & y & Hectochelle \\
% & &  & 2455289.6 &  25.59 &  1.04 &  20.05 & 4250 & --- & Hectochelle \\
%\hline
%1842 & 06:41:23.04 & +09:43:26.6 & 2454386.0 &  20.39 &  2.53 &   7.41 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  17.23 &  2.04 &  10.72 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  25.62 &  1.57 &  11.36 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  29.20 &  1.48 &  12.28 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  28.58 &  2.05 &  10.35 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.97 &  1.53 &  12.74 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.37 &  1.10 &  17.08 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  16.23 &  2.90 &   5.80 & 3500 & --- & M2FS MgI \\
%\hline
%1843 & 06:41:23.10 & +09:44:05.3 & 2455135.9 &  19.02 &  1.72 &   8.00 & 4000 & y & Hectochelle \\
% & &  & 2455137.8 &  17.54 &  2.82 &   3.26 & 3750 & --- & Hectochelle \\
% & &  & 2455162.9 &  20.26 &  1.60 &   8.27 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  14.19 &  2.99 &   3.55 & 4000 & --- & Hectochelle \\
%\hline
%1844 & 06:41:23.13 & +09:37:33.9 & 2454385.9 &  19.32 &  2.27 &   5.96 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  20.36 &  1.66 &   9.06 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.77 &  1.22 &  12.52 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  22.95 &  4.37 &   3.04 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  21.85 &  1.90 &   8.05 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.46 &  1.06 &  13.60 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  15.82 &  1.83 &   7.91 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  14.20 &  2.91 &   3.38 & 4500 & --- & MIKE \\
% & &  & 2455260.7 &  17.58 &  1.38 &  10.90 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  19.39 &  1.60 &   8.32 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.82 &  2.12 &   5.63 & 3750 & y & M2FS MgI \\
%\hline
%1845 & 06:41:23.20 & +09:30:36.4 & 2455137.9 &  14.21 &  0.95 &  14.01 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.85 &  0.95 &  14.96 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.96 &  1.07 &  10.04 & 4000 & y & M2FS MgI \\
%\hline
%1846 & 06:41:23.46 & +09:45:58.6 & 2455129.9 &  16.66 &  0.63 &  22.74 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  16.70 &  0.56 &  25.35 & 4250 & --- & Hectochelle \\
%\hline
%1847 & 06:41:23.63 & +09:47:16.4 & 2455286.6 &  17.49 &  1.20 &  10.88 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  15.67 &  1.10 &  12.08 & 4000 & --- & Hectochelle \\
%\hline
%1848 & 06:41:23.79 & +09:33:56.5 & 2455137.9 &   9.66 &  1.03 &  25.94 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &   9.79 &  1.02 &  25.99 & 7000 & y & Hectochelle \\
% & &  & 2455233.8 &   9.79 &  1.24 &  21.61 & 7000 & --- & Hectochelle \\
% & &  & 2455258.7 &   9.84 &  1.18 &  22.33 & 7000 & --- & Hectochelle \\
%\hline
%1849 & 06:41:24.25 & +09:31:54.2 & 2455175.8 &  21.77 &  0.51 &  15.90 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  21.90 &  0.48 &  17.07 & 4250 & --- & MIKE \\
%\hline
%1850 & 06:41:24.39 & +09:21:39.0 & 2455130.0 &  -6.37 &  0.38 &  33.96 & 6000 & --- & Hectochelle \\
% & &  & 2455135.9 &  -6.25 &  0.40 &  34.01 & 6000 & y & Hectochelle \\
%\hline
%1851 & 06:41:24.54 & +09:37:35.5 & 2454403.0 &  15.28 & 10.55 &   5.79 & 4000 & y & Hectochelle \\
% & &  & 2455130.0 &  20.86 &  3.29 &   9.66 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  14.81 &  3.49 &  10.03 & 4000 & --- & Hectochelle \\
% & &  & 2455179.8 &  10.72 &  2.78 &   8.43 & 3500 & y & MIKE \\
% & &  & 2455233.8 &   9.92 &  5.04 &   8.45 & 4000 & y & Hectochelle \\
% & &  & 2456713.6 &  29.87 &  5.39 &   4.03 & 3500 & --- & M2FS MgI \\
%\hline
%1852 & 06:41:24.60 & +09:26:24.0 & 2456713.6 &  32.38 &  0.91 &  12.39 & 5250 & --- & M2FS MgI \\
%\hline
%1853 & 06:41:25.01 & +09:42:42.1 & 2454385.9 &  18.02 &  2.41 &   4.42 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  16.48 &  1.13 &  14.18 & 4000 & y & Hectochelle \\
% & &  & 2454765.0 &  17.76 &  1.20 &  10.66 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  15.63 &  2.06 &   5.55 & 4000 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.77 &  1.03 &  13.49 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.76 &  1.01 &  12.65 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  18.34 &  1.22 &   9.50 & 4000 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.21 &  1.71 &   7.32 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.83 &  1.48 &   6.38 & 4000 & --- & M2FS MgI \\
%\hline
%1854 & 06:41:25.63 & +09:44:03.3 & 2455136.0 &  19.00 &  0.94 &  14.53 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  18.27 &  1.13 &  12.01 & 4000 & --- & Hectochelle \\
%\hline
%1855 & 06:41:26.22 & +09:47:22.5 & 2455135.9 &  54.26 &  2.52 &   8.19 & 7000 & --- & Hectochelle \\
% & &  & 2455137.8 &  56.78 &  2.99 &   6.77 & 7000 & --- & Hectochelle \\
%\hline
%1856 & 06:41:26.28 & +09:34:48.3 & 2454386.0 &  36.07 &  0.91 &  15.56 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  37.02 &  0.68 &  20.75 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  36.83 &  0.55 &  25.88 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  36.93 &  0.54 &  26.78 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  38.05 &  1.29 &   5.69 & 4000 & --- & MIKE \\
% & &  & 2455179.8 &  37.15 &  0.83 &   8.77 & 3750 & --- & MIKE \\
% & &  & 2456713.6 &  37.91 &  0.78 &  12.63 & 4250 & y & M2FS MgI \\
%\hline
%1857 & 06:41:26.49 & +09:44:05.8 & 2455129.9 &  17.74 &  1.29 &   8.35 & 6750 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.21 &  1.65 &   6.44 & 6250 & --- & Hectochelle \\
%\hline
%1858 & 06:41:26.67 & +09:23:54.7 & 2454402.9 &  41.55 &  1.46 &  19.41 & 6500 & --- & Hectochelle \\
% & &  & 2454429.9 &  43.30 &  1.42 &  20.13 & 6500 & --- & Hectochelle \\
% & &  & 2454764.0 &  42.34 &  1.30 &  22.42 & 6250 & --- & Hectochelle \\
% & &  & 2454764.9 &  42.85 &  1.26 &  22.90 & 6250 & --- & Hectochelle \\
% & &  & 2455175.8 &  38.72 &  1.69 &  12.75 & 6750 & --- & MIKE \\
% & &  & 2455179.8 &  39.55 &  2.58 &  10.66 & 6500 & y & MIKE \\
%\hline
%1859 & 06:41:27.00 & +09:30:13.1 & 2454403.0 &  20.15 &  1.19 &  11.89 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.48 &  0.83 &  16.27 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  21.20 &  0.84 &  16.13 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.53 &  0.81 &  16.36 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.91 &  4.03 &   3.24 & 4500 & y & MIKE \\
% & &  & 2455233.8 &  17.68 &  1.42 &  10.87 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.70 &  0.94 &  14.55 & 4000 & y & Hectochelle \\
% & &  & 2456713.6 &  22.77 &  1.07 &   9.42 & 4000 & y & M2FS MgI \\
%\hline
%1860 & 06:41:27.15 & +09:35:06.1 & 2454386.0 &  18.44 &  2.16 &  16.79 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  15.71 &  2.12 &  16.20 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.87 &  2.30 &  15.21 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.21 &  3.00 &  11.59 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  21.98 &  2.23 &  15.68 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  22.08 &  2.10 &  17.06 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.49 &  2.79 &   8.75 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  17.14 &  3.67 &   6.70 & 5000 & --- & MIKE \\
% & &  & 2455260.7 &  20.84 &  2.23 &  15.03 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.40 &  2.29 &  14.82 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  16.68 &  2.00 &  15.51 & 5000 & --- & M2FS MgI \\
%\hline
%1861 & 06:41:27.56 & +09:31:55.8 & 2455130.0 &  38.90 &  0.56 &  25.44 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  38.69 &  0.55 &  26.35 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  39.26 &  0.73 &   9.97 & 4250 & --- & MIKE \\
% & &  & 2455179.8 &  38.85 &  0.61 &  12.49 & 3750 & --- & MIKE \\
%\hline
%1862 & 06:41:28.20 & +09:44:38.0 & 2455260.7 &  84.05 &  2.81 &   6.08 & 7000 & --- & Hectochelle \\
% & &  & 2455261.8 &  98.23 &  3.69 &   3.85 & 5750 & --- & Hectochelle \\
%\hline
%1864 & 06:41:28.74 & +09:27:10.8 & 2455260.7 &  19.08 &  2.99 &   8.28 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  22.21 &  2.48 &   7.00 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &   8.32 &  2.96 &   5.12 & 3750 & --- & M2FS MgI \\
%\hline
%1865 & 06:41:28.78 & +09:38:38.8 & 2454385.9 &  17.78 &  0.55 &  27.68 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.64 &  0.54 &  28.54 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  18.36 &  0.56 &  26.84 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.03 &  0.58 &  25.44 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.48 &  0.59 &  25.84 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.41 &  0.48 &  31.35 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.06 &  0.49 &  30.70 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.27 &  0.54 &  22.11 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  17.25 &  0.95 &  11.89 & 5000 & --- & MIKE \\
% & &  & 2455260.7 &  18.65 &  0.55 &  27.32 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  18.02 &  0.56 &  26.86 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.38 &  0.55 &  23.70 & 5250 & --- & M2FS MgI \\
%\hline
%1866 & 06:41:28.84 & +10:09:14.5 & 2454386.0 &  22.67 &  0.38 &  31.84 & 6750 & --- & Hectochelle \\
% & &  & 2454401.9 &  22.25 &  0.35 &  33.86 & 6750 & --- & Hectochelle \\
% & &  & 2454765.0 &  23.27 &  0.41 &  30.80 & 6500 & y & Hectochelle \\
% & &  & 2454903.7 &  23.11 &  0.40 &  30.89 & 6750 & y & Hectochelle \\
%\hline
%1867 & 06:41:28.85 & +09:34:54.1 & 2455130.0 &  23.83 &  2.50 &   9.57 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  19.50 &  2.37 &  11.00 & 4000 & --- & Hectochelle \\
%\hline
%1868 & 06:41:29.19 & +09:39:36.0 & 2455137.9 &  18.73 &  0.45 &  31.72 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  19.47 &  0.44 &  32.84 & 5500 & --- & Hectochelle \\
% & &  & 2455175.8 &  20.08 &  0.60 &  19.38 & 5250 & --- & MIKE \\
% & &  & 2455179.8 &  19.07 &  0.65 &  18.08 & 5250 & --- & MIKE \\
% & &  & 2455260.7 &  19.84 &  0.52 &  27.57 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  19.01 &  0.52 &  27.02 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.94 &  0.51 &  25.37 & 5750 & --- & M2FS MgI \\
%\hline
%1869 & 06:41:29.45 & +09:39:18.2 & 2455129.9 &  19.21 &  0.61 &  23.12 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  18.48 &  0.79 &  17.87 & 4250 & --- & Hectochelle \\
%\hline
%1870 & 06:41:30.74 & +09:42:59.6 & 2454402.9 &  41.46 &  0.88 &  15.94 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  42.52 &  1.26 &  10.46 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  42.22 &  0.72 &  19.87 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  41.15 &  0.82 &  16.67 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  43.67 &  0.91 &   9.53 & 4000 & --- & M2FS MgI \\
%\hline
%1871 & 06:41:30.97 & +09:20:20.0 & 2454399.9 &  26.36 &  4.37 &   3.81 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.97 &  1.40 &   9.32 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  13.45 &  1.89 &   6.19 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.68 &  1.92 &   5.39 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  11.71 &  2.44 &   4.37 & 3750 & --- & Hectochelle \\
% & &  & 2455260.7 &  16.21 &  2.48 &   5.19 & 4750 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.59 &  2.72 &   3.77 & 3750 & --- & M2FS MgI \\
%\hline
%1872 & 06:41:31.12 & +09:26:58.2 & 2454402.9 &  16.88 &  0.79 &  17.44 & 4500 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.34 &  0.90 &  14.52 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.83 &  0.56 &  25.63 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.54 &  0.51 &  28.14 & 4750 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.06 &  1.06 &  12.16 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  15.89 &  0.74 &  18.83 & 4750 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.93 &  0.92 &  14.52 & 4500 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.99 &  0.71 &  20.00 & 4500 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.68 &  0.71 &  21.00 & 4500 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.61 &  1.07 &  10.95 & 5000 & --- & M2FS MgI \\
%\hline
%1873 & 06:41:31.26 & +09:43:26.0 & 2455130.0 &  16.92 &  2.25 &   7.35 & 4000 & y & Hectochelle \\
% & &  & 2455135.9 &  20.05 &  1.69 &   8.14 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  23.06 &  2.15 &   6.53 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.11 &  3.41 &   3.65 & 3750 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.71 &  3.24 &   4.88 & 4000 & --- & Hectochelle \\
%\hline
%1874 & 06:41:31.41 & +09:38:50.5 & 2455179.8 &  35.05 &  0.75 &  11.42 & 5000 & --- & MIKE \\
% & &  & 2456713.6 &  36.39 &  0.64 &  16.97 & 5500 & --- & M2FS MgI \\
%\hline
%1875 & 06:41:31.60 & +09:48:32.8 & 2454386.0 &  18.27 &  0.63 &  24.99 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  18.96 &  0.65 &  24.67 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.02 &  0.69 &  23.10 & 4750 & --- & Hectochelle \\
% & &  & 2454765.9 &  18.31 &  0.67 &  23.82 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  18.62 &  0.72 &  21.94 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.97 &  0.68 &  22.72 & 4750 & --- & Hectochelle \\
% & &  & 2455136.0 &  18.48 &  0.63 &  25.00 & 4500 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.03 &  0.63 &  25.89 & 4500 & --- & Hectochelle \\
% & &  & 2455176.8 &  18.58 &  1.53 &   6.65 & 4500 & --- & MIKE \\
% & &  & 2455180.8 &  18.33 &  1.32 &   8.24 & 4750 & --- & MIKE \\
% & &  & 2455227.8 &  20.49 &  0.69 &  22.29 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.71 &  0.73 &  21.83 & 4750 & --- & Hectochelle \\
%\hline
%1876 & 06:41:31.69 & +09:31:54.3 & 2456713.6 &  23.55 &  1.69 &   7.69 & 4000 & --- & M2FS MgI \\
%\hline
%1877 & 06:41:31.99 & +10:00:24.5 & 2454385.9 &  18.12 &  0.70 &  21.96 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  18.59 &  0.63 &  24.60 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  18.45 &  0.59 &  25.50 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.95 &  0.60 &  25.15 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.05 &  1.01 &  14.25 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  19.03 &  0.64 &  23.86 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  19.29 &  0.64 &  24.09 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.39 &  0.63 &  24.00 & 4500 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.38 &  0.67 &  23.04 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.65 &  0.68 &  22.37 & 4500 & --- & Hectochelle \\
%\hline
%1879 & 06:41:32.50 & +09:38:07.4 & 2454386.0 &  16.53 &  0.58 &  25.92 & 4500 & --- & Hectochelle \\
% & &  & 2454401.9 &  16.69 &  0.56 &  25.58 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.86 &  0.52 &  27.76 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.64 &  0.52 &  27.08 & 4500 & --- & Hectochelle \\
% & &  & 2454903.7 &  18.00 &  0.66 &  21.72 & 4500 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.12 &  0.55 &  26.98 & 4750 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.63 &  0.54 &  27.43 & 4750 & --- & Hectochelle \\
% & &  & 2455175.8 &  17.00 &  0.45 &  18.56 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  17.69 &  0.52 &  16.83 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  18.86 &  0.52 &  20.43 & 4750 & --- & M2FS MgI \\
%\hline
%1880 & 06:41:32.58 & +09:45:36.4 & 2455135.9 &  51.61 &  1.06 &  10.74 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  53.56 &  1.70 &   6.38 & 4750 & y & Hectochelle \\
%\hline
%1881 & 06:41:32.70 & +09:53:24.1 & 2455129.9 &   3.42 &  1.79 &   9.65 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &   2.60 &  2.04 &   8.55 & 7000 & --- & Hectochelle \\
%\hline
%1882 & 06:41:33.28 & +09:41:46.1 & 2455129.9 &  88.54 &  0.56 &  22.43 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  88.48 &  0.74 &  16.73 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &  89.08 &  1.21 &  10.54 & 5500 & --- & Hectochelle \\
% & &  & 2455229.6 &  88.41 &  1.35 &   9.01 & 5500 & --- & Hectochelle \\
%\hline
%1883 & 06:41:33.59 & +09:43:21.4 & 2455137.9 &  40.53 &  1.20 &   9.35 & 6750 & y & Hectochelle \\
% & &  & 2455162.9 &  36.33 &  0.71 &  17.71 & 6250 & y & Hectochelle \\
% & &  & 2455233.8 &  34.91 &  1.16 &   9.55 & 6750 & --- & Hectochelle \\
% & &  & 2455258.7 &  34.94 &  0.85 &  14.30 & 6000 & --- & Hectochelle \\
%\hline
%1884 & 06:41:34.00 & +09:58:48.6 & 2455135.9 &  26.52 &  0.66 &  17.69 & 6000 & --- & Hectochelle \\
% & &  & 2455137.8 &  26.37 &  0.66 &  18.41 & 5500 & --- & Hectochelle \\
%\hline
%1885 & 06:41:34.26 & +09:34:42.4 & 2454385.9 &  64.41 &  1.19 &  11.09 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  64.11 &  0.59 &  21.83 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  64.63 &  0.55 &  23.68 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  64.50 &  0.52 &  24.62 & 5250 & --- & Hectochelle \\
% & &  & 2455179.8 &  65.48 &  1.20 &   6.24 & 6000 & --- & MIKE \\
% & &  & 2456713.6 &  64.87 &  0.62 &  16.29 & 5750 & --- & M2FS MgI \\
%\hline
%1886 & 06:41:34.34 & +09:25:53.4 & 2455175.8 &   9.72 &  2.12 &   3.81 & 4000 & --- & MIKE \\
% & &  & 2455233.8 &  20.25 &  2.45 &   7.43 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  15.38 &  1.19 &  12.45 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  32.17 &  4.95 &   3.35 & 4000 & --- & M2FS MgI \\
%\hline
%1887 & 06:41:34.38 & +10:02:25.1 & 2455136.0 &  13.86 &  0.45 &  28.97 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  14.02 &  0.46 &  28.30 & 7000 & y & Hectochelle \\
%\hline
%1888 & 06:41:34.55 & +09:36:32.5 & 2454402.9 &  18.97 &  0.90 &  15.07 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  18.13 &  1.52 &   8.84 & 4000 & --- & Hectochelle \\
% & &  & 2454763.0 &  20.37 &  0.77 &  17.88 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  20.39 &  0.73 &  19.03 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  20.16 &  0.58 &  24.19 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.93 &  0.71 &  19.69 & 4000 & --- & Hectochelle \\
% & &  & 2455175.8 &  19.94 &  2.04 &   3.64 & 5250 & --- & MIKE \\
% & &  & 2455179.8 &  19.16 &  1.24 &   6.40 & 4250 & --- & MIKE \\
% & &  & 2455233.8 &  19.84 &  1.04 &  13.01 & 4000 & --- & Hectochelle \\
% & &  & 2455258.7 &  19.63 &  0.83 &  16.49 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  22.75 &  0.86 &  11.36 & 4250 & y & M2FS MgI \\
%\hline
%1889 & 06:41:35.42 & +09:49:19.2 & 2455137.9 &   2.34 &  0.97 &  14.45 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &   4.59 &  0.95 &  14.78 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &   5.10 &  1.28 &  11.54 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &   3.00 &  1.75 &   8.14 & 4000 & --- & Hectochelle \\
%\hline
%1890 & 06:41:35.48 & +09:18:50.3 & 2454403.0 &  20.37 &  4.82 &   3.13 & 3750 & --- & Hectochelle \\
% & &  & 2454765.9 &  15.43 &  1.91 &   6.65 & 3750 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.04 &  1.96 &   6.41 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  21.19 &  1.71 &   9.51 & 4000 & y & Hectochelle \\
%\hline
%1891 & 06:41:35.73 & +10:04:15.8 & 2454399.9 &  18.47 &  1.51 &   8.79 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.78 &  1.08 &  12.92 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.04 &  1.08 &  12.43 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.66 &  2.65 &   4.76 & 4000 & --- & Hectochelle \\
%\hline
%1892 & 06:41:35.89 & +09:40:42.0 & 2455137.9 &  18.79 &  1.46 &   8.16 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  21.56 &  0.98 &  13.70 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  21.39 &  2.40 &   6.11 & 3750 & y & Hectochelle \\
% & &  & 2455261.8 &  19.49 &  2.72 &   4.53 & 4250 & --- & Hectochelle \\
%\hline
%1893 & 06:41:36.00 & +09:54:33.1 & 2455129.9 &  38.96 &  1.44 &   8.47 & 5000 & --- & Hectochelle \\
% & &  & 2455131.0 &  41.97 &  1.05 &  12.33 & 4750 & --- & Hectochelle \\
%\hline
%1894 & 06:41:36.23 & +09:39:20.4 & 2454402.9 &  16.36 &  0.79 &  18.15 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  14.62 &  1.08 &  12.53 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  16.75 &  0.54 &  26.65 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  16.68 &  0.53 &  26.67 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  15.96 &  0.93 &  15.34 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  16.55 &  0.53 &  27.22 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.39 &  0.53 &  27.34 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.65 &  1.23 &   6.65 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  17.09 &  0.60 &  14.69 & 4000 & --- & MIKE \\
% & &  & 2455227.8 &  18.16 &  0.65 &  20.89 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  16.07 &  0.71 &  19.64 & 4250 & y & Hectochelle \\
% & &  & 2456713.6 &  18.46 &  0.64 &  14.26 & 4500 & --- & M2FS MgI \\
%\hline
%1895 & 06:41:36.70 & +09:53:38.0 & 2454385.9 &  57.66 &  3.24 &   3.18 & 7000 & --- & Hectochelle \\
% & &  & 2454399.9 &  51.85 &  1.38 &   8.42 & 7000 & y & Hectochelle \\
% & &  & 2455129.9 &  52.25 &  0.81 &  15.15 & 7000 & y & Hectochelle \\
% & &  & 2455131.0 &  52.84 &  0.88 &  13.97 & 7000 & y & Hectochelle \\
% & &  & 2455227.8 &  51.37 &  1.94 &   5.60 & 7000 & y & Hectochelle \\
% & &  & 2455229.6 &  52.25 &  1.78 &   5.75 & 6500 & --- & Hectochelle \\
%\hline
%1896 & 06:41:36.73 & +09:58:19.8 & 2455129.9 &  72.67 &  0.58 &  22.61 & 5000 & --- & Hectochelle \\
% & &  & 2455131.0 &  72.51 &  0.52 &  24.96 & 5000 & --- & Hectochelle \\
%\hline
%1897 & 06:41:37.28 & +09:45:06.7 & 2454402.9 &  17.20 &  0.61 &  23.55 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.19 &  0.67 &  20.64 & 4500 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.14 &  0.57 &  25.20 & 4500 & --- & Hectochelle \\
% & &  & 2455162.8 &  16.46 &  0.51 &  28.41 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  16.82 &  0.62 &  23.30 & 4500 & --- & Hectochelle \\
% & &  & 2455261.8 &  16.73 &  0.66 &  21.59 & 4500 & --- & Hectochelle \\
%\hline
%1898 & 06:41:37.33 & +09:58:37.6 & 2454386.0 &  -5.11 &  0.52 &  27.51 & 4750 & --- & Hectochelle \\
% & &  & 2454401.9 &  -5.39 &  0.53 &  26.72 & 4750 & --- & Hectochelle \\
% & &  & 2454765.0 &  -4.79 &  0.55 &  25.62 & 4750 & --- & Hectochelle \\
%\hline
%1899 & 06:41:37.54 & +09:40:40.8 & 2454402.9 &  -8.95 &  0.69 &  18.55 & 6250 & y & Hectochelle \\
% & &  & 2454429.9 &  -7.89 &  0.93 &  16.36 & 6250 & y & Hectochelle \\
% & &  & 2454765.0 &  -8.06 &  0.51 &  26.13 & 6000 & y & Hectochelle \\
% & &  & 2454903.7 & -10.97 &  1.19 &  10.84 & 7000 & y & Hectochelle \\
% & &  & 2456713.6 &  -8.21 &  0.67 &  15.82 & 7000 & y & M2FS MgI \\
%\hline
%1900 & 06:41:37.59 & +09:49:32.1 & 2455260.7 &  81.97 &  2.27 &   6.69 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  80.55 &  3.34 &   4.80 & 5000 & --- & Hectochelle \\
%\hline
%1901 & 06:41:37.78 & +09:45:33.3 & 2455233.8 &  25.23 &  1.54 &   6.13 & 7000 & y & Hectochelle \\
% & &  & 2455258.7 &  24.70 &  0.90 &  11.86 & 7000 & y & Hectochelle \\
%\hline
%1902 & 06:41:38.16 & +09:57:46.7 & 2454386.0 &  87.93 &  0.49 &  26.40 & 5250 & --- & Hectochelle \\
% & &  & 2454401.9 &  87.84 &  0.46 &  28.50 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &  88.69 &  0.47 &  27.13 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  88.62 &  0.43 &  29.70 & 5250 & --- & Hectochelle \\
% & &  & 2455260.7 &  88.05 &  0.48 &  26.45 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  88.35 &  0.57 &  21.71 & 5250 & --- & Hectochelle \\
%\hline
%1903 & 06:41:38.28 & +09:32:13.3 & 2454403.0 &  82.47 &  0.81 &  16.32 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  83.34 &  0.51 &  25.95 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  83.30 &  0.43 &  30.43 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  83.57 &  0.50 &  26.25 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  84.00 &  0.53 &  22.63 & 5250 & y & M2FS MgI \\
%\hline
%1904 & 06:41:38.76 & +09:32:11.8 & 2454402.9 &  15.98 &  0.57 &  24.94 & 4500 & --- & Hectochelle \\
% & &  & 2454429.9 &  16.07 &  0.61 &  23.10 & 4500 & --- & Hectochelle \\
% & &  & 2454763.0 &  16.51 &  0.57 &  25.03 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  15.88 &  0.66 &  20.90 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.52 &  0.57 &  24.96 & 4500 & --- & Hectochelle \\
% & &  & 2455137.9 &  15.39 &  0.60 &  23.48 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.13 &  0.53 &  26.98 & 4250 & --- & Hectochelle \\
% & &  & 2455175.8 &  16.59 &  1.05 &   7.84 & 4500 & --- & MIKE \\
% & &  & 2455179.8 &  16.59 &  0.77 &  10.76 & 4750 & --- & MIKE \\
%\hline
%1905 & 06:41:38.91 & +10:09:35.5 & 2454386.0 &  20.35 &  0.58 &  24.77 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  19.62 &  0.53 &  27.14 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.67 &  0.57 &  24.77 & 4500 & --- & Hectochelle \\
% & &  & 2454764.9 &  20.52 &  0.61 &  23.16 & 4500 & --- & Hectochelle \\
% & &  & 2454931.6 &  20.18 &  0.83 &  17.32 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  20.57 &  0.68 &  20.87 & 4500 & --- & Hectochelle \\
%\hline
%1906 & 06:41:39.00 & +09:33:16.8 & 2455130.0 &  60.87 &  2.28 &   6.13 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  59.39 &  1.98 &   6.58 & 4000 & --- & Hectochelle \\
% & &  & 2455233.8 &  59.34 &  2.23 &   4.95 & 3750 & --- & Hectochelle \\
% & &  & 2455258.7 &  61.87 &  2.55 &   6.32 & 4000 & --- & Hectochelle \\
%\hline
%1907 & 06:41:39.05 & +09:29:38.1 & 2455175.8 &  44.58 &  1.87 &   4.33 & 7000 & --- & MIKE \\
% & &  & 2455179.8 &  38.67 &  1.89 &   3.24 & 5000 & --- & MIKE \\
% & &  & 2455233.8 &  39.01 &  0.97 &  12.63 & 5250 & --- & Hectochelle \\
% & &  & 2455258.7 &  37.56 &  0.64 &  19.03 & 5750 & --- & Hectochelle \\
% & &  & 2456713.6 &  40.48 &  0.59 &  19.18 & 6750 & y & M2FS MgI \\
%\hline
%1908 & 06:41:39.07 & +09:44:33.0 & 2455135.9 & -40.36 &  2.20 &  10.13 & 6250 & y & Hectochelle \\
% & &  & 2455137.8 & -40.74 &  3.12 &   6.79 & 6000 & y & Hectochelle \\
%\hline
%1909 & 06:41:39.38 & +09:32:37.3 & 2455227.8 &  14.27 &  2.59 &   5.14 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  16.47 &  1.69 &   6.28 & 3500 & y & M2FS MgI \\
%\hline
%1910 & 06:41:39.43 & +10:00:02.1 & 2455227.8 &  63.76 &  0.46 &  30.06 & 5750 & y & Hectochelle \\
% & &  & 2455229.6 &  63.69 &  0.42 &  31.47 & 5750 & --- & Hectochelle \\
%\hline
%1911 & 06:41:39.60 & +09:33:19.9 & 2454385.9 &  17.86 &  1.91 &   7.21 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.79 &  0.76 &  19.01 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.10 &  1.16 &  12.96 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.38 &  0.76 &  18.27 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  10.57 &  3.70 &   4.08 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.44 &  0.63 &  22.65 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.29 &  0.85 &  15.91 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.84 &  0.88 &  15.74 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.42 &  1.22 &  11.64 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.17 &  1.14 &   8.32 & 4000 & --- & M2FS MgI \\
%\hline
%1912 & 06:41:39.63 & +09:41:41.0 & 2455130.0 &  41.58 &  0.56 &  23.33 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  41.24 &  0.43 &  29.16 & 5500 & --- & Hectochelle \\
% & &  & 2455286.6 &  40.95 &  0.54 &  24.17 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  41.02 &  0.49 &  25.83 & 5500 & --- & Hectochelle \\
%\hline
%1913 & 06:41:39.75 & +09:40:27.9 & 2455130.0 &  18.43 &  0.51 &  27.39 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.89 &  0.51 &  27.77 & 4750 & --- & Hectochelle \\
% & &  & 2455233.8 &  18.40 &  0.64 &  21.28 & 4750 & --- & Hectochelle \\
% & &  & 2455258.7 &  18.70 &  0.63 &  21.61 & 4750 & --- & Hectochelle \\
%\hline
%1914 & 06:41:40.66 & +09:35:58.2 & 2454385.9 &  77.24 &  0.87 &  15.90 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  77.12 &  0.57 &  24.89 & 5000 & --- & Hectochelle \\
% & &  & 2454765.0 &  78.22 &  0.51 &  27.08 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  77.89 &  0.58 &  24.19 & 5000 & --- & Hectochelle \\
% & &  & 2455175.8 &  76.52 &  1.58 &   4.45 & 4750 & --- & MIKE \\
% & &  & 2455179.8 &  75.52 &  0.82 &  10.48 & 4500 & --- & MIKE \\
% & &  & 2456713.6 &  78.09 &  0.48 &  22.17 & 5000 & --- & M2FS MgI \\
%\hline
%1915 & 06:41:41.15 & +09:33:54.6 & 2455129.9 &  24.89 &  0.42 &  31.43 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  25.05 &  0.42 &  31.14 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 &  24.95 &  1.08 &   7.38 & 5000 & --- & MIKE \\
% & &  & 2455179.8 &  25.32 &  1.06 &   6.92 & 4750 & --- & MIKE \\
% & &  & 2455286.6 &  25.31 &  0.43 &  30.32 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  25.38 &  0.44 &  29.39 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  25.84 &  0.40 &  26.48 & 6000 & --- & M2FS MgI \\
%\hline
%1916 & 06:41:41.19 & +09:32:42.8 & 2455162.8 &  27.67 &  0.33 &  40.87 & 6250 & y & Hectochelle \\
% & &  & 2455175.8 &  27.83 &  0.67 &  15.45 & 6000 & y & MIKE \\
% & &  & 2455179.8 &  28.21 &  0.70 &  14.67 & 6250 & y & MIKE \\
% & &  & 2455286.6 &  30.11 &  0.37 &  36.27 & 6250 & --- & Hectochelle \\
% & &  & 2455289.6 &  30.03 &  0.38 &  35.78 & 6250 & --- & Hectochelle \\
% & &  & 2456713.6 &  28.26 &  0.45 &  23.89 & 6750 & --- & M2FS MgI \\
%\hline
%1917 & 06:41:41.21 & +09:57:40.7 & 2454403.0 &   0.46 &  0.92 &  15.86 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &   2.25 &  1.79 &   7.60 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  -5.41 &  1.23 &  16.10 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  -4.71 &  1.19 &  15.61 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &   0.08 &  0.75 &  18.52 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  -1.15 &  0.80 &  18.07 & 4250 & --- & Hectochelle \\
%\hline
%1918 & 06:41:41.40 & +09:40:53.6 & 2454402.9 &  56.41 &  0.43 &  30.18 & 5500 & --- & Hectochelle \\
% & &  & 2454429.9 &  56.79 &  0.42 &  29.93 & 5500 & --- & Hectochelle \\
% & &  & 2454765.0 &  57.55 &  0.43 &  30.05 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 &  57.73 &  0.51 &  25.46 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  57.34 &  0.42 &  30.57 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  58.18 &  0.47 &  22.61 & 6000 & --- & M2FS MgI \\
%\hline
%1919 & 06:41:41.59 & +09:46:13.5 & 2455129.9 &  87.53 &  0.87 &  13.94 & 5750 & --- & Hectochelle \\
% & &  & 2455131.0 &  89.00 &  0.97 &  12.36 & 5500 & --- & Hectochelle \\
%\hline
%1920 & 06:41:41.85 & +09:33:02.2 & 2455162.9 &  22.76 &  2.62 &   6.48 & 4000 & --- & Hectochelle \\
%\hline
%1921 & 06:41:42.06 & +09:47:36.1 & 2454402.9 &  19.80 &  1.37 &  15.17 & 7000 & y & Hectochelle \\
% & &  & 2454429.9 &  20.30 &  1.35 &  15.41 & 7000 & y & Hectochelle \\
% & &  & 2454762.0 &  20.39 &  1.40 &  14.88 & 7000 & y & Hectochelle \\
% & &  & 2454765.9 &  20.50 &  1.42 &  14.69 & 7000 & y & Hectochelle \\
% & &  & 2455136.0 &  20.25 &  1.43 &  14.49 & 7000 & y & Hectochelle \\
% & &  & 2455162.8 &  20.20 &  1.37 &  15.21 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  20.20 &  1.42 &  14.65 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  20.25 &  1.46 &  14.23 & 7000 & y & Hectochelle \\
%\hline
%1922 & 06:41:42.73 & +09:42:56.6 & 2454403.0 &  15.12 &  0.66 &  24.53 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.07 &  0.60 &  26.97 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  14.74 &  0.60 &  26.53 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  15.68 &  0.71 &  21.65 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.81 &  0.61 &  26.17 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.12 &  0.61 &  26.51 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  17.13 &  0.74 &  17.86 & 4750 & --- & M2FS MgI \\
%\hline
%1923 & 06:41:42.73 & +09:42:45.9 & 2455129.9 &  15.09 &  1.55 &   9.72 & 4000 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.84 &  2.38 &   7.65 & 4000 & --- & Hectochelle \\
%\hline
%1924 & 06:41:42.87 & +09:25:08.4 & 2454402.9 &  21.87 &  1.56 &   7.77 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  22.20 &  1.33 &  10.73 & 4250 & y & Hectochelle \\
% & &  & 2454764.0 &  18.70 &  1.42 &   9.12 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.66 &  0.94 &  14.26 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 &  20.76 &  1.83 &   7.28 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.22 &  0.88 &  15.58 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  18.79 &  1.35 &   9.43 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  18.10 &  1.57 &   7.78 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  19.53 &  1.62 &   7.61 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  21.41 &  1.46 &   6.37 & 3750 & y & M2FS MgI \\
%\hline
%1925 & 06:41:42.92 & +09:23:27.9 & 2454386.0 &  17.60 &  1.38 &  10.02 & 4000 & --- & Hectochelle \\
% & &  & 2454764.0 &  16.43 &  0.80 &  17.10 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  15.71 &  1.00 &  13.03 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.57 &  1.23 &  11.08 & 4000 & --- & Hectochelle \\
% & &  & 2455130.0 &  17.48 &  1.02 &  13.75 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.75 &  0.90 &  15.30 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  15.08 &  1.09 &  12.03 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &  16.44 &  0.81 &  16.37 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.13 &  1.29 &   7.15 & 3750 & --- & M2FS MgI \\
%\hline
%1926 & 06:41:43.44 & +09:56:52.8 & 2454403.0 &  40.40 &  1.36 &   8.69 & 5500 & --- & Hectochelle \\
% & &  & 2454765.0 &  40.09 &  0.52 &  24.41 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  40.90 &  0.63 &  19.60 & 5500 & --- & Hectochelle \\
% & &  & 2455136.0 &  40.27 &  0.50 &  25.53 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  40.17 &  0.53 &  23.40 & 5500 & --- & Hectochelle \\
% & &  & 2455227.8 &  40.46 &  0.54 &  23.33 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 &  39.94 &  0.58 &  21.94 & 5500 & --- & Hectochelle \\
%\hline
%1927 & 06:41:43.82 & +09:40:50.0 & 2454386.0 &  16.98 &  0.73 &  24.85 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  18.12 &  0.79 &  23.00 & 5000 & --- & Hectochelle \\
% & &  & 2454764.0 &  15.63 &  0.71 &  25.56 & 5000 & --- & Hectochelle \\
% & &  & 2454764.9 &  17.24 &  0.72 &  25.31 & 5000 & --- & Hectochelle \\
% & &  & 2454903.7 &  17.69 &  0.85 &  20.63 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.31 &  0.74 &  24.74 & 5000 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.55 &  0.71 &  25.52 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  17.65 &  0.79 &  23.00 & 5000 & --- & M2FS MgI \\
%\hline
%1928 & 06:41:43.86 & +09:41:04.4 & 2454385.9 &  61.74 &  0.56 &  25.64 & 4500 & --- & Hectochelle \\
% & &  & 2454399.9 &  61.67 &  0.56 &  26.04 & 4500 & --- & Hectochelle \\
% & &  & 2454762.0 &  62.20 &  0.54 &  26.07 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  62.32 &  0.54 &  26.43 & 4500 & --- & Hectochelle \\
%\hline
%1929 & 06:41:43.88 & +09:38:17.8 & 2455135.9 & -13.50 &  1.54 &   6.42 & 5250 & --- & Hectochelle \\
%\hline
%1930 & 06:41:44.22 & +09:41:29.7 & 2454402.9 &  67.08 &  0.42 &  30.84 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &  67.53 &  0.50 &  25.84 & 5500 & --- & Hectochelle \\
% & &  & 2454765.0 &  68.06 &  0.48 &  27.04 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  68.11 &  0.57 &  22.40 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  68.53 &  0.40 &  26.63 & 6000 & --- & M2FS MgI \\
%\hline
%1931 & 06:41:44.22 & +09:25:02.4 & 2456713.6 &  76.32 &  1.50 &   7.15 & 3500 & --- & M2FS MgI \\
%\hline
%1932 & 06:41:44.38 & +09:30:35.0 & 2455175.8 &  39.72 &  0.76 &   9.18 & 4250 & --- & MIKE \\
%\hline
%1933 & 06:41:44.46 & +09:39:35.9 & 2455233.8 &   1.40 &  2.23 &   5.50 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  -3.13 &  1.45 &  10.26 & 4000 & --- & Hectochelle \\
%\hline
%1934 & 06:41:44.91 & +09:30:49.9 & 2455233.8 &  32.68 &  2.42 &   4.38 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  33.66 &  1.84 &   6.30 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  33.48 &  1.71 &   5.59 & 6250 & --- & M2FS MgI \\
%\hline
%1935 & 06:41:44.94 & +09:44:40.4 & 2454402.9 &  17.64 &  0.52 &  27.64 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.73 &  0.62 &  23.08 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  17.99 &  0.52 &  27.54 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  18.06 &  0.51 &  28.16 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  17.38 &  0.55 &  26.18 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  17.47 &  0.50 &  28.63 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.70 &  0.47 &  30.62 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  18.17 &  0.53 &  27.01 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.66 &  0.56 &  25.48 & 4250 & --- & Hectochelle \\
%\hline
%1936 & 06:41:45.00 & +09:56:11.3 & 2454402.9 &  40.61 &  0.90 &  16.25 & 7000 & y & Hectochelle \\
% & &  & 2454429.9 &  39.79 &  1.90 &   8.23 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  38.73 &  0.71 &  20.83 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  38.90 &  0.69 &  21.16 & 7000 & y & Hectochelle \\
% & &  & 2454904.7 &  40.79 &  1.11 &  14.45 & 7000 & y & Hectochelle \\
%\hline
%1937 & 06:41:45.60 & +09:39:31.2 & 2455260.7 &  15.68 &  1.37 &  10.03 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  18.28 &  2.21 &   6.23 & 4000 & --- & Hectochelle \\
%\hline
%1938 & 06:41:45.75 & +09:26:42.8 & 2454402.9 &  25.39 &  2.39 &   5.84 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  20.56 &  2.70 &   4.64 & 5750 & --- & Hectochelle \\
% & &  & 2454765.9 &  23.82 &  2.77 &   6.59 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  24.15 &  4.26 &   4.35 & 3750 & --- & Hectochelle \\
% & &  & 2455129.9 &  14.57 &  3.60 &   6.51 & 3750 & --- & Hectochelle \\
% & &  & 2455131.0 &  17.49 &  4.01 &   5.55 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &  15.78 &  3.43 &   4.71 & 3750 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.76 &  2.16 &   8.61 & 4000 & --- & Hectochelle \\
% & &  & 2456713.6 &  23.28 &  4.04 &   3.28 & 3500 & --- & M2FS MgI \\
%\hline
%1939 & 06:41:45.91 & +09:33:02.5 & 2455135.9 &  40.40 &  0.41 &  31.46 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  40.38 &  0.41 &  31.43 & 5250 & --- & Hectochelle \\
% & &  & 2455175.8 &  41.06 &  0.58 &  16.20 & 5500 & --- & MIKE \\
% & &  & 2455179.8 &  40.16 &  0.84 &  10.90 & 5250 & --- & MIKE \\
% & &  & 2455260.7 &  40.57 &  0.48 &  27.17 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  40.54 &  0.52 &  24.62 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  41.06 &  0.41 &  25.73 & 5750 & --- & M2FS MgI \\
%\hline
%1940 & 06:41:46.44 & +09:43:06.8 & 2454403.0 &  16.71 &  0.67 &  21.85 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.49 &  0.65 &  22.26 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.20 &  0.69 &  20.97 & 4250 & --- & Hectochelle \\
% & &  & 2455136.0 &  16.58 &  0.56 &  26.42 & 4250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.05 &  0.53 &  27.60 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.22 &  0.79 &  18.38 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  16.64 &  0.63 &  23.17 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.27 &  0.69 &  14.57 & 4750 & --- & M2FS MgI \\
%\hline
%1941 & 06:41:46.55 & +09:48:10.8 & 2455129.9 &  31.36 &  4.07 &   9.29 & 6250 & y & Hectochelle \\
% & &  & 2455131.0 &  34.84 &  4.09 &   9.24 & 6250 & y & Hectochelle \\
%\hline
%1942 & 06:41:46.68 & +09:24:00.1 & 2455137.9 &  18.12 &  1.00 &  10.56 & 6250 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.86 &  0.74 &  15.67 & 6750 & --- & Hectochelle \\
%\hline
%1943 & 06:41:47.11 & +09:38:04.7 & 2455137.9 &  17.32 &  0.50 &  29.75 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.63 &  0.51 &  29.28 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  16.33 &  0.63 &  23.19 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.29 &  0.57 &  25.94 & 4250 & --- & Hectochelle \\
%\hline
%1944 & 06:41:47.22 & +09:35:15.3 & 2455129.9 &  35.76 &  1.37 &  10.11 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  34.18 &  1.06 &  12.08 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  35.80 &  2.56 &   5.09 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  35.43 &  2.23 &   4.95 & 4250 & --- & Hectochelle \\
%\hline
%1945 & 06:41:47.41 & +09:42:00.3 & 2454403.0 &  18.77 &  1.01 &  14.59 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  19.26 &  0.81 &  17.06 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  18.95 &  0.91 &  15.23 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.99 &  0.63 &  23.19 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.64 &  0.86 &  16.43 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  19.15 &  0.86 &  15.73 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  17.80 &  0.99 &  14.56 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.61 &  2.04 &   4.63 & 3750 & --- & M2FS MgI \\
%\hline
%1946 & 06:41:47.42 & +09:45:50.1 & 2454765.0 &  -5.78 &  0.79 &  24.00 & 5750 & y & Hectochelle \\
% & &  & 2455135.9 &  -6.21 &  0.65 &  27.07 & 6000 & --- & Hectochelle \\
% & &  & 2455137.8 &  -6.41 &  0.69 &  25.74 & 6000 & --- & Hectochelle \\
%\hline
%1949 & 06:41:48.06 & +09:42:43.3 & 2454402.9 &  18.90 &  2.92 &  14.46 & 5500 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.12 &  2.99 &  14.42 & 5500 & --- & Hectochelle \\
% & &  & 2454763.0 &  17.52 &  3.15 &  13.80 & 5500 & --- & Hectochelle \\
% & &  & 2454931.6 &  16.76 &  3.23 &  13.44 & 5500 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.37 &  3.22 &  13.75 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  18.04 &  2.80 &  15.41 & 5500 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.03 &  2.61 &  16.06 & 5500 & --- & Hectochelle \\
% & &  & 2455233.8 &  15.46 &  3.09 &  13.63 & 5500 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.26 &  3.27 &  13.14 & 5500 & --- & Hectochelle \\
% & &  & 2456713.6 &  11.16 &  2.74 &  16.52 & 5000 & y & M2FS MgI \\
%\hline
%1951 & 06:41:48.19 & +09:42:53.3 & 2454385.9 &   1.46 &  0.77 &  18.55 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &   0.50 &  0.56 &  25.95 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &   1.39 &  0.56 &  25.98 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &   1.05 &  0.55 &  26.18 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &   1.47 &  0.59 &  24.54 & 4250 & --- & Hectochelle \\
%\hline
%1952 & 06:41:48.80 & +09:54:09.8 & 2455227.8 & -14.97 &  1.28 &   9.04 & 5000 & --- & Hectochelle \\
%\hline
%1953 & 06:41:48.82 & +10:07:03.0 & 2454399.9 &  19.40 &  1.47 &   9.48 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.44 &  1.56 &   8.63 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  17.48 &  3.50 &   3.76 & 4250 & --- & Hectochelle \\
%\hline
%1954 & 06:41:48.87 & +09:43:13.4 & 2455130.0 &  24.96 &  0.58 &  22.91 & 4750 & --- & Hectochelle \\
% & &  & 2455135.9 &  25.20 &  0.54 &  24.33 & 4750 & --- & Hectochelle \\
% & &  & 2455260.7 &  25.82 &  0.65 &  20.43 & 4750 & --- & Hectochelle \\
% & &  & 2455261.8 &  25.87 &  0.69 &  18.93 & 4750 & --- & Hectochelle \\
%\hline
%1955 & 06:41:49.01 & +09:41:06.1 & 2454403.0 &  16.99 &  0.63 &  22.98 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  16.71 &  0.58 &  25.18 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  16.90 &  0.57 &  25.32 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.12 &  0.66 &  21.79 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.95 &  0.56 &  26.12 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.26 &  0.60 &  24.50 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  17.12 &  0.68 &  21.69 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  17.47 &  0.77 &  18.84 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  18.26 &  1.14 &   9.11 & 4000 & --- & M2FS MgI \\
%\hline
%1956 & 06:41:50.03 & +09:29:32.2 & 2454385.9 &  20.61 &  0.74 &  22.33 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.71 &  0.65 &  25.73 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  18.23 &  0.62 &  26.74 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  17.07 &  0.74 &  22.26 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  16.63 &  0.70 &  23.76 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.54 &  0.60 &  27.46 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  16.44 &  0.71 &  23.86 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  21.18 &  0.70 &  23.27 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.54 &  0.79 &  18.65 & 4750 & --- & M2FS MgI \\
%\hline
%1957 & 06:41:50.41 & +09:39:27.1 & 2455233.8 &  34.79 &  0.67 &  19.75 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  35.08 &  0.58 &  23.15 & 5000 & --- & Hectochelle \\
%\hline
%1958 & 06:41:50.46 & +09:46:01.7 & 2454385.9 &  50.44 &  0.56 &  23.28 & 4750 & --- & Hectochelle \\
% & &  & 2454399.9 &  50.77 &  0.59 &  22.45 & 4750 & --- & Hectochelle \\
% & &  & 2454763.0 &  51.17 &  0.57 &  22.84 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  53.11 &  2.65 &   4.38 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 &  50.01 &  0.63 &  21.08 & 4750 & --- & Hectochelle \\
%\hline
%1959 & 06:41:50.77 & +09:47:35.0 & 2454402.9 &  47.99 &  4.74 &   5.70 & 7000 & --- & Hectochelle \\
% & &  & 2454765.0 &  51.87 &  5.15 &   7.12 & 7000 & y & Hectochelle \\
% & &  & 2454904.7 &  47.33 &  5.06 &   7.33 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  68.89 &  7.54 &   5.24 & 5750 & y & Hectochelle \\
% & &  & 2455162.9 &  54.15 &  4.64 &   7.99 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  47.67 &  6.65 &   4.95 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  45.62 &  3.15 &   3.28 & 3750 & --- & Hectochelle \\
%\hline
%1960 & 06:41:50.87 & +09:47:25.8 & 2455135.9 &   4.50 &  0.52 &  25.59 & 4750 & --- & Hectochelle \\
% & &  & 2455137.8 &   4.23 &  0.55 &  22.92 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &   4.92 &  0.57 &  23.28 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &   4.84 &  0.56 &  23.55 & 5000 & --- & Hectochelle \\
%\hline
%1961 & 06:41:51.04 & +09:42:00.4 & 2455137.9 &  15.35 &  2.43 &   4.45 & 3750 & --- & Hectochelle \\
% & &  & 2455162.9 &  18.87 &  1.08 &  14.98 & 4000 & y & Hectochelle \\
%\hline
%1962 & 06:41:51.46 & +09:53:42.6 & 2454402.9 &  18.86 &  0.56 &  29.14 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &  19.80 &  0.58 &  27.37 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  19.91 &  0.58 &  27.91 & 5250 & --- & Hectochelle \\
% & &  & 2454764.9 &  19.33 &  0.60 &  27.23 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  19.66 &  0.58 &  27.52 & 5250 & --- & Hectochelle \\
% & &  & 2455136.0 &  19.67 &  0.61 &  26.18 & 5000 & --- & Hectochelle \\
% & &  & 2455162.8 &  19.11 &  0.55 &  29.34 & 5250 & --- & Hectochelle \\
% & &  & 2455286.6 &  19.08 &  0.63 &  25.12 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  18.77 &  0.63 &  25.85 & 5250 & --- & Hectochelle \\
%\hline
%1963 & 06:41:51.48 & +09:44:09.7 & 2454386.0 &  16.30 &  1.84 &   7.48 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  14.84 &  1.15 &  12.12 & 4250 & --- & Hectochelle \\
% & &  & 2454763.0 &  15.31 &  0.69 &  20.95 & 4000 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.50 &  2.59 &   4.16 & 4000 & --- & Hectochelle \\
% & &  & 2454934.7 &  15.82 &  1.00 &  14.36 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  14.44 &  0.80 &  18.58 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &  16.99 &  0.67 &  21.71 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  16.13 &  1.15 &  16.08 & 4000 & y & Hectochelle \\
% & &  & 2455261.8 &  16.40 &  1.47 &  10.00 & 4250 & --- & Hectochelle \\
%\hline
%1964 & 06:41:51.84 & +09:32:56.6 & 2455136.0 &  89.98 &  1.09 &  10.62 & 5500 & --- & Hectochelle \\
% & &  & 2455162.8 &  89.86 &  1.75 &   6.47 & 5250 & --- & Hectochelle \\
%\hline
%1965 & 06:41:52.19 & +09:46:22.1 & 2455286.6 &   8.81 &  1.68 &   6.65 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &   8.43 &  1.13 &  10.39 & 5500 & --- & Hectochelle \\
%\hline
%1966 & 06:41:53.04 & +09:58:02.9 & 2454385.9 &  11.53 &  3.60 &   9.49 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  12.38 &  2.42 &  14.37 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  13.45 &  3.57 &  10.40 & 4000 & --- & Hectochelle \\
% & &  & 2454764.9 &  11.10 &  4.22 &   8.62 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  14.22 &  2.55 &  12.51 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  14.01 &  2.97 &  11.79 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &   8.48 &  3.80 &   9.58 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  13.67 &  3.74 &   9.67 & 4250 & --- & Hectochelle \\
%\hline
%1967 & 06:41:53.06 & +10:00:02.3 & 2455137.9 &   1.46 &  1.12 &  13.10 & 4000 & --- & Hectochelle \\
% & &  & 2455162.9 &   1.58 &  1.09 &  13.71 & 4000 & --- & Hectochelle \\
% & &  & 2455286.6 &   3.82 &  1.55 &   9.24 & 4000 & --- & Hectochelle \\
% & &  & 2455289.6 &   1.56 &  1.13 &  12.69 & 4000 & --- & Hectochelle \\
%\hline
%1968 & 06:41:53.06 & +09:49:15.9 & 2455233.8 &  39.83 &  0.93 &  14.01 & 5750 & y & Hectochelle \\
% & &  & 2455258.7 &  40.90 &  0.71 &  19.40 & 5500 & y & Hectochelle \\
%\hline
%1969 & 06:41:53.15 & +09:50:47.4 & 2454385.9 &  20.32 &  0.58 &  25.18 & 4250 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.40 &  0.56 &  26.54 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  21.10 &  0.70 &  20.73 & 4250 & --- & Hectochelle \\
% & &  & 2455129.9 &  19.70 &  0.55 &  26.96 & 4250 & --- & Hectochelle \\
% & &  & 2455131.0 &  19.79 &  0.51 &  29.13 & 4250 & --- & Hectochelle \\
%\hline
%1970 & 06:41:53.61 & +09:46:15.0 & 2455233.8 &  17.57 &  1.60 &   6.78 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.41 &  1.09 &  11.72 & 6000 & y & Hectochelle \\
%\hline
%1971 & 06:41:53.69 & +09:42:03.3 & 2454402.9 &   4.45 &  0.49 &  28.94 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &   4.30 &  0.53 &  26.64 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &   4.72 &  0.43 &  32.52 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &   4.74 &  0.44 &  31.15 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &   4.64 &  0.54 &  25.80 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &   5.05 &  0.60 &  19.81 & 5250 & --- & M2FS MgI \\
%\hline
%1973 & 06:41:54.48 & +09:29:15.9 & 2454385.9 &  16.40 &  0.43 &  30.42 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  15.84 &  0.43 &  30.88 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 &  16.56 &  0.44 &  29.36 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.22 &  0.40 &  32.15 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  16.08 &  0.40 &  32.39 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  16.83 &  0.45 &  25.85 & 5750 & y & M2FS MgI \\
%\hline
%1974 & 06:41:54.69 & +09:41:27.2 & 2455135.9 &  14.47 &  0.65 &  20.33 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  14.42 &  0.66 &  19.97 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  17.04 &  0.62 &  16.46 & 4750 & y & M2FS MgI \\
%\hline
%1975 & 06:41:54.84 & +09:25:28.9 & 2455129.9 &  44.97 &  0.49 &  26.64 & 5000 & --- & Hectochelle \\
% & &  & 2455131.0 &  44.89 &  0.49 &  26.82 & 5000 & --- & Hectochelle \\
% & &  & 2455260.7 &  45.63 &  0.52 &  25.11 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  45.55 &  0.52 &  25.45 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  45.70 &  0.44 &  23.34 & 5250 & --- & M2FS MgI \\
%\hline
%1976 & 06:41:54.92 & +09:42:52.7 & 2454385.9 &  15.43 &  3.09 &   3.02 & 3750 & --- & Hectochelle \\
% & &  & 2454399.9 &  19.78 &  2.85 &   4.05 & 4000 & --- & Hectochelle \\
% & &  & 2454762.0 &  20.16 &  2.52 &   4.91 & 4000 & --- & Hectochelle \\
% & &  & 2454765.9 &  15.36 &  1.28 &  11.14 & 4000 & --- & Hectochelle \\
% & &  & 2454904.7 &  15.03 &  2.71 &   4.21 & 3750 & --- & Hectochelle \\
% & &  & 2455130.0 &  18.11 &  2.17 &   6.00 & 4000 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.62 &  1.49 &   9.33 & 4000 & --- & Hectochelle \\
%\hline
%1977 & 06:41:54.96 & +09:30:06.5 & 2454385.9 &  18.53 &  1.15 &  14.29 & 4000 & --- & Hectochelle \\
% & &  & 2454399.9 &  17.75 &  0.82 &  19.59 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  13.80 &  0.87 &  18.83 & 4250 & --- & Hectochelle \\
% & &  & 2454904.7 &  13.33 &  0.92 &  17.34 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  12.69 &  0.93 &  17.15 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  13.75 &  0.73 &  22.50 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  15.36 &  0.96 &  16.50 & 4000 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.64 &  1.01 &  14.93 & 4250 & --- & Hectochelle \\
%\hline
%1978 & 06:41:55.79 & +09:39:58.0 & 2455136.0 &  16.67 &  1.05 &  13.74 & 4000 & --- & Hectochelle \\
% & &  & 2455162.8 &  15.78 &  0.99 &  13.06 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.73 &  1.36 &   9.10 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  15.77 &  1.29 &  10.57 & 4250 & --- & Hectochelle \\
%\hline
%1980 & 06:41:56.36 & +09:50:06.0 & 2454931.6 &  15.54 &  0.44 &  31.70 & 5500 & y & Hectochelle \\
% & &  & 2454934.7 &  15.91 &  0.40 &  32.41 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 &  15.84 &  0.38 &  33.62 & 5750 & --- & Hectochelle \\
% & &  & 2455137.8 &  15.66 &  0.38 &  33.65 & 5750 & --- & Hectochelle \\
% & &  & 2455260.7 &  15.73 &  0.40 &  32.78 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 &  15.53 &  0.43 &  32.26 & 5500 & y & Hectochelle \\
%\hline
%1981 & 06:41:56.72 & +09:34:07.8 & 2455260.7 &  27.35 &  0.64 &  22.05 & 4250 & --- & Hectochelle \\
% & &  & 2455261.8 &  28.34 &  0.75 &  19.14 & 4250 & --- & Hectochelle \\
%\hline
%1982 & 06:41:57.15 & +09:57:41.5 & 2455130.0 &  42.71 &  0.49 &  26.58 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  42.62 &  0.48 &  27.06 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  42.98 &  0.52 &  24.68 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  42.96 &  0.54 &  24.00 & 5000 & --- & Hectochelle \\
%\hline
%1983 & 06:41:58.03 & +09:50:54.2 & 2455130.0 &  55.07 &  0.53 &  24.72 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  55.02 &  0.56 &  24.22 & 5000 & --- & Hectochelle \\
%\hline
%1984 & 06:41:58.04 & +09:43:06.2 & 2454403.0 &  22.78 &  0.78 &  20.05 & 4250 & --- & Hectochelle \\
% & &  & 2454764.0 &  20.44 &  0.63 &  25.52 & 4250 & --- & Hectochelle \\
% & &  & 2454764.9 &  22.04 &  0.67 &  23.66 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  21.09 &  0.76 &  20.55 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  21.85 &  0.60 &  26.67 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  22.01 &  0.59 &  27.45 & 4250 & --- & Hectochelle \\
% & &  & 2455227.8 &  21.18 &  0.61 &  25.44 & 4250 & --- & Hectochelle \\
% & &  & 2455229.6 &  19.76 &  0.64 &  24.92 & 4250 & --- & Hectochelle \\
%\hline
%1985 & 06:41:58.56 & +09:39:36.8 & 2455135.9 &  10.13 &  1.03 &  13.03 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &   9.55 &  1.50 &   7.75 & 5500 & --- & Hectochelle \\
%\hline
%1987 & 06:41:59.01 & +09:26:21.4 & 2454385.9 &  47.03 &  0.48 &  25.12 & 6500 & --- & Hectochelle \\
% & &  & 2454399.9 &  46.95 &  0.41 &  31.01 & 6250 & y & Hectochelle \\
% & &  & 2454762.0 &  47.59 &  0.44 &  29.82 & 6250 & y & Hectochelle \\
% & &  & 2454765.9 &  47.52 &  0.36 &  35.15 & 6250 & y & Hectochelle \\
% & &  & 2454904.7 &  47.76 &  0.45 &  26.30 & 6250 & --- & Hectochelle \\
% & &  & 2456713.6 &  47.88 &  0.39 &  27.99 & 7000 & y & M2FS MgI \\
%\hline
%1988 & 06:42:00.63 & +09:38:53.4 & 2454402.9 & -38.06 &  0.49 &  27.38 & 5000 & --- & Hectochelle \\
% & &  & 2454429.9 & -37.58 &  0.58 &  22.83 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 & -37.39 &  0.49 &  26.95 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 & -41.53 &  0.80 &  14.75 & 4750 & --- & Hectochelle \\
% & &  & 2454934.7 & -38.24 &  0.50 &  26.43 & 5000 & --- & Hectochelle \\
% & &  & 2455130.0 & -38.02 &  0.47 &  28.35 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 & -38.08 &  0.44 &  30.21 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 & -37.85 &  0.46 &  22.68 & 5000 & --- & M2FS MgI \\
%\hline
%1989 & 06:42:01.03 & +09:37:18.3 & 2455137.9 &  14.90 &  1.66 &   6.02 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  19.19 &  0.82 &  17.92 & 5500 & y & Hectochelle \\
% & &  & 2455260.7 &  14.31 &  2.18 &   5.81 & 5750 & --- & Hectochelle \\
% & &  & 2455261.8 &  25.43 &  2.62 &   4.71 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  20.66 &  1.57 &   6.41 & 5500 & --- & M2FS MgI \\
%\hline
%1990 & 06:42:02.56 & +09:36:52.6 & 2454386.0 &  17.44 &  0.59 &  25.56 & 4250 & --- & Hectochelle \\
% & &  & 2454401.9 &  15.66 &  0.52 &  28.77 & 4250 & --- & Hectochelle \\
% & &  & 2454762.0 &  17.83 &  0.63 &  23.19 & 4250 & --- & Hectochelle \\
% & &  & 2454765.9 &  17.48 &  0.55 &  26.94 & 4250 & --- & Hectochelle \\
% & &  & 2454903.7 &  16.94 &  0.66 &  22.59 & 4250 & --- & Hectochelle \\
% & &  & 2455137.9 &  16.96 &  0.56 &  26.59 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 &  17.05 &  0.52 &  28.63 & 4250 & --- & Hectochelle \\
% & &  & 2455233.8 &  17.08 &  0.67 &  21.69 & 4250 & --- & Hectochelle \\
% & &  & 2455258.7 &  17.24 &  0.63 &  23.25 & 4250 & --- & Hectochelle \\
% & &  & 2456713.6 &  19.17 &  0.81 &  13.25 & 4500 & --- & M2FS MgI \\
%\hline
%1991 & 06:42:02.68 & +09:58:27.9 & 2454402.9 &  24.11 &  0.45 &  28.42 & 6500 & y & Hectochelle \\
% & &  & 2454429.9 &  25.33 &  0.67 &  18.40 & 6500 & y & Hectochelle \\
% & &  & 2454764.0 &  24.77 &  0.40 &  31.75 & 6500 & y & Hectochelle \\
% & &  & 2454764.9 &  24.68 &  0.41 &  31.24 & 6500 & y & Hectochelle \\
% & &  & 2455130.0 &  24.50 &  0.52 &  23.31 & 6500 & --- & Hectochelle \\
% & &  & 2455135.9 &  24.21 &  0.38 &  32.25 & 6500 & --- & Hectochelle \\
%\hline
%1992 & 06:42:02.98 & +09:27:29.2 & 2454903.7 &  37.11 &  0.65 &  19.32 & 5250 & --- & Hectochelle \\
% & &  & 2455137.9 &  37.09 &  0.40 &  32.53 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  37.07 &  0.39 &  33.30 & 5500 & --- & Hectochelle \\
% & &  & 2455233.8 &  38.13 &  0.52 &  24.56 & 5250 & --- & Hectochelle \\
% & &  & 2455258.7 &  37.82 &  0.43 &  29.55 & 5250 & --- & Hectochelle \\
% & &  & 2456713.6 &  37.91 &  0.49 &  23.64 & 5750 & y & M2FS MgI \\
%\hline
%1993 & 06:42:03.03 & +09:34:13.9 & 2455129.9 &  36.24 &  0.44 &  29.25 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  36.28 &  0.41 &  31.78 & 5250 & --- & Hectochelle \\
% & &  & 2455286.6 &  36.40 &  0.50 &  26.00 & 5250 & --- & Hectochelle \\
% & &  & 2455289.6 &  36.31 &  0.47 &  27.47 & 5250 & --- & Hectochelle \\
%\hline
%1994 & 06:42:03.37 & +09:37:13.0 & 2455136.0 &   4.20 &  1.03 &  11.26 & 6750 & --- & Hectochelle \\
% & &  & 2455162.8 &   6.52 &  1.40 &   7.35 & 6750 & --- & Hectochelle \\
% & &  & 2455286.6 &   6.37 &  1.25 &   8.84 & 6750 & --- & Hectochelle \\
% & &  & 2455289.6 &   5.52 &  1.11 &  11.18 & 5500 & --- & Hectochelle \\
%\hline
%1995 & 06:42:03.71 & +09:41:22.1 & 2455260.7 &  52.55 &  1.05 &  12.17 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  51.38 &  1.33 &   8.02 & 5000 & --- & Hectochelle \\
%\hline
%1996 & 06:42:03.79 & +09:49:59.2 & 2455227.8 &  38.19 &  1.46 &   9.42 & 7000 & y & Hectochelle \\
% & &  & 2455229.6 &  39.25 &  1.29 &  11.43 & 6000 & y & Hectochelle \\
%\hline
%1997 & 06:42:03.88 & +09:21:31.7 & 2454402.9 &  24.87 &  3.18 &   3.48 & 4000 & --- & Hectochelle \\
% & &  & 2454903.7 & -24.12 &  1.63 &   6.36 & 4750 & --- & Hectochelle \\
%\hline
%1998 & 06:42:04.12 & +09:47:57.8 & 2454402.9 &  31.73 &  5.06 &   6.66 & 7000 & y & Hectochelle \\
% & &  & 2454429.9 &  26.44 &  6.25 &   3.98 & 7000 & --- & Hectochelle \\
% & &  & 2454765.0 &  35.60 &  6.81 &   6.52 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  42.61 &  8.85 &   4.62 & 7000 & y & Hectochelle \\
% & &  & 2455137.9 &  40.34 &  6.19 &   7.30 & 7000 & y & Hectochelle \\
% & &  & 2455162.9 &  42.49 &  5.02 &   9.49 & 7000 & y & Hectochelle \\
% & &  & 2455260.7 &  38.27 &  7.09 &   6.04 & 6500 & y & Hectochelle \\
% & &  & 2455261.8 &  42.60 & 12.03 &   3.20 & 6000 & y & Hectochelle \\
%\hline
%2000 & 06:42:04.49 & +09:42:38.2 & 2455135.9 &  56.09 &  0.40 &  34.69 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  55.91 &  0.40 &  34.31 & 5250 & --- & Hectochelle \\
%\hline
%2001 & 06:42:05.60 & +09:44:36.5 & 2455129.9 & -74.63 &  0.50 &  27.92 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 & -74.20 &  0.44 &  31.41 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 & -73.34 &  0.52 &  26.03 & 5500 & --- & Hectochelle \\
% & &  & 2455261.8 & -73.41 &  0.58 &  23.82 & 5250 & --- & Hectochelle \\
%\hline
%2003 & 06:42:07.11 & +10:00:13.8 & 2454385.9 &  75.00 &  0.82 &  14.09 & 7000 & --- & Hectochelle \\
% & &  & 2454399.9 &  74.26 &  0.45 &  28.51 & 5500 & --- & Hectochelle \\
% & &  & 2454764.0 &  74.73 &  0.44 &  28.92 & 5750 & --- & Hectochelle \\
% & &  & 2454764.9 &  74.53 &  0.49 &  25.25 & 5500 & --- & Hectochelle \\
% & &  & 2454903.7 &  74.71 &  0.64 &  18.57 & 5750 & --- & Hectochelle \\
%\hline
%2004 & 06:42:07.16 & +09:53:44.5 & 2454903.7 &  24.29 &  2.36 &   4.62 & 7000 & --- & Hectochelle \\
% & &  & 2455135.9 &  24.02 &  0.50 &  25.29 & 6750 & y & Hectochelle \\
% & &  & 2455137.8 &  24.62 &  0.55 &  22.86 & 6250 & y & Hectochelle \\
% & &  & 2455227.8 &  24.76 &  0.74 &  14.78 & 7000 & --- & Hectochelle \\
% & &  & 2455229.6 &  24.67 &  0.97 &  12.57 & 6750 & --- & Hectochelle \\
%\hline
%2005 & 06:42:07.36 & +09:49:47.1 & 2455130.0 &  30.71 &  0.41 &  31.77 & 5250 & --- & Hectochelle \\
% & &  & 2455135.9 &  31.01 &  0.42 &  31.37 & 5250 & --- & Hectochelle \\
% & &  & 2455233.8 &  30.77 &  0.53 &  24.60 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  30.92 &  0.51 &  25.33 & 5000 & --- & Hectochelle \\
%\hline
%2006 & 06:42:07.85 & +09:46:52.4 & 2454402.9 &  -6.28 &  0.42 &  32.60 & 5250 & --- & Hectochelle \\
% & &  & 2454429.9 &  -6.28 &  0.44 &  30.75 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  -6.15 &  0.42 &  32.06 & 5500 & --- & Hectochelle \\
% & &  & 2454764.9 &  -6.18 &  0.41 &  32.41 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  -6.38 &  0.45 &  29.09 & 5250 & --- & Hectochelle \\
%\hline
%2007 & 06:42:08.43 & +09:33:21.8 & 2455130.0 &  37.21 &  0.41 &  31.63 & 5500 & --- & Hectochelle \\
% & &  & 2455135.9 &  37.13 &  0.38 &  34.49 & 5250 & --- & Hectochelle \\
%\hline
%2008 & 06:42:08.70 & +09:41:21.2 & 2454403.0 &  17.74 &  0.80 &  22.08 & 4750 & --- & Hectochelle \\
% & &  & 2454762.0 &  18.10 &  0.70 &  24.32 & 4500 & --- & Hectochelle \\
% & &  & 2454765.9 &  16.85 &  0.67 &  25.52 & 4750 & --- & Hectochelle \\
% & &  & 2454931.6 &  17.24 &  0.84 &  19.58 & 4500 & --- & Hectochelle \\
% & &  & 2454934.7 &  16.01 &  0.78 &  21.95 & 4500 & --- & Hectochelle \\
% & &  & 2455135.9 &  16.43 &  0.70 &  24.39 & 4750 & --- & Hectochelle \\
% & &  & 2455137.8 &  17.60 &  0.70 &  24.59 & 4750 & --- & Hectochelle \\
% & &  & 2455227.8 &  17.77 &  0.71 &  24.09 & 4750 & --- & Hectochelle \\
% & &  & 2455229.6 &  18.27 &  0.76 &  22.22 & 5000 & --- & Hectochelle \\
%\hline
%2009 & 06:42:08.93 & +09:42:08.6 & 2455136.0 &  19.54 &  0.72 &  17.26 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  17.91 &  0.73 &  18.00 & 5500 & y & Hectochelle \\
% & &  & 2455260.7 &  18.07 &  1.18 &   9.20 & 7000 & --- & Hectochelle \\
% & &  & 2455261.8 &  18.26 &  1.32 &   8.55 & 5750 & --- & Hectochelle \\
%\hline
%2011 & 06:42:09.11 & +09:59:02.8 & 2454385.9 &  29.52 &  0.56 &  23.34 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  29.12 &  0.45 &  29.18 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &  30.14 &  0.58 &  22.48 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &  29.86 &  0.53 &  24.54 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  29.48 &  0.49 &  26.70 & 5000 & --- & Hectochelle \\
% & &  & 2455129.9 &  29.22 &  0.46 &  28.39 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  29.14 &  0.44 &  29.78 & 5250 & --- & Hectochelle \\
% & &  & 2455286.6 &  29.82 &  0.55 &  23.94 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  29.86 &  0.56 &  23.42 & 5000 & --- & Hectochelle \\
%\hline
%2012 & 06:42:09.12 & +09:59:45.5 & 2454385.9 &  61.51 &  1.13 &  11.52 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  60.95 &  0.45 &  29.82 & 5250 & --- & Hectochelle \\
% & &  & 2454765.0 &  61.07 &  0.53 &  24.85 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &  61.24 &  0.68 &  19.45 & 5250 & --- & Hectochelle \\
%\hline
%2013 & 06:42:09.14 & +09:48:04.8 & 2454386.0 &  26.59 &  0.46 &  29.37 & 5500 & --- & Hectochelle \\
% & &  & 2454401.9 &  26.51 &  0.40 &  33.52 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &  26.15 &  0.42 &  31.14 & 5500 & --- & Hectochelle \\
% & &  & 2454765.9 &  26.24 &  0.41 &  32.38 & 5500 & --- & Hectochelle \\
% & &  & 2454931.6 &  26.24 &  0.65 &  20.49 & 5250 & --- & Hectochelle \\
% & &  & 2454934.7 &  26.67 &  0.46 &  29.32 & 5250 & --- & Hectochelle \\
% & &  & 2455129.9 &  25.74 &  0.39 &  33.96 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  25.80 &  0.39 &  34.09 & 5500 & --- & Hectochelle \\
% & &  & 2455260.7 &  26.39 &  0.46 &  28.52 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  26.20 &  0.55 &  25.70 & 5250 & y & Hectochelle \\
%\hline
%2014 & 06:42:09.24 & +09:44:03.4 & 2454402.9 &  16.91 &  0.69 &  21.91 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  17.86 &  1.02 &  14.43 & 4000 & --- & Hectochelle \\
% & &  & 2454765.0 &  17.91 &  0.68 &  21.50 & 4250 & --- & Hectochelle \\
% & &  & 2454931.6 &  19.20 &  1.29 &  10.56 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  17.23 &  0.69 &  21.66 & 4250 & --- & Hectochelle \\
% & &  & 2455130.0 &  16.37 &  0.62 &  23.90 & 4250 & --- & Hectochelle \\
% & &  & 2455135.9 &  17.23 &  0.58 &  26.01 & 4250 & --- & Hectochelle \\
% & &  & 2455286.6 &  17.99 &  0.63 &  23.68 & 4250 & --- & Hectochelle \\
% & &  & 2455289.6 &  17.26 &  0.59 &  24.85 & 4250 & --- & Hectochelle \\
%\hline
%2015 & 06:42:09.48 & +09:32:05.5 & 2454385.9 & -80.66 &  0.48 &  27.79 & 6000 & --- & Hectochelle \\
% & &  & 2454399.9 & -81.15 &  0.46 &  29.57 & 5750 & --- & Hectochelle \\
% & &  & 2454762.0 & -80.79 &  0.49 &  27.65 & 5750 & --- & Hectochelle \\
% & &  & 2454765.9 & -80.69 &  0.47 &  28.15 & 6000 & --- & Hectochelle \\
% & &  & 2454904.7 & -80.24 &  0.52 &  27.12 & 5750 & y & Hectochelle \\
% & &  & 2456713.6 & -79.42 &  0.68 &  18.36 & 7000 & y & M2FS MgI \\
%\hline
%2016 & 06:42:09.75 & +09:39:59.7 & 2454386.0 &  30.74 & 14.63 &   6.25 & 7000 & y & Hectochelle \\
% & &  & 2454765.0 &  45.84 & 15.01 &   6.43 & 7000 & y & Hectochelle \\
% & &  & 2454931.6 &  94.05 &  5.16 &   4.14 & 4250 & --- & Hectochelle \\
% & &  & 2454934.7 &  28.55 & 14.80 &   5.64 & 7000 & y & Hectochelle \\
%\hline
%2018 & 06:42:09.89 & +09:45:22.1 & 2454386.0 &  59.11 &  0.65 &  20.73 & 5000 & --- & Hectochelle \\
% & &  & 2454401.9 &  59.26 &  0.46 &  28.77 & 5000 & --- & Hectochelle \\
% & &  & 2454763.0 &  58.88 &  0.44 &  30.56 & 5000 & --- & Hectochelle \\
% & &  & 2454931.6 &  59.31 &  1.56 &   8.61 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  59.00 &  0.55 &  24.72 & 5000 & --- & Hectochelle \\
%\hline
%2019 & 06:42:10.10 & +09:40:25.0 & 2454402.9 &  -3.46 &  0.49 &  26.86 & 6500 & y & Hectochelle \\
% & &  & 2454429.9 &  -4.22 &  0.66 &  18.55 & 6750 & y & Hectochelle \\
% & &  & 2454762.0 &  -2.90 &  0.54 &  23.54 & 6500 & y & Hectochelle \\
% & &  & 2454765.9 &  -2.77 &  0.42 &  29.03 & 6500 & --- & Hectochelle \\
% & &  & 2454903.7 &  -3.55 &  0.83 &  14.69 & 7000 & y & Hectochelle \\
%\hline
%2020 & 06:42:10.22 & +09:36:04.5 & 2454385.9 &  45.46 &  0.63 &  20.96 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &  45.17 &  0.46 &  28.98 & 5250 & --- & Hectochelle \\
% & &  & 2454764.0 &  45.67 &  0.43 &  30.69 & 5250 & --- & Hectochelle \\
% & &  & 2454764.9 &  45.62 &  0.43 &  30.36 & 5250 & --- & Hectochelle \\
% & &  & 2454904.7 &  46.03 &  0.52 &  25.79 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  46.63 &  0.54 &  19.13 & 5250 & --- & M2FS MgI \\
%\hline
%2022 & 06:42:10.33 & +09:59:14.6 & 2454402.9 &  70.99 &  0.67 &  20.95 & 4250 & --- & Hectochelle \\
% & &  & 2454429.9 &  70.78 &  0.93 &  15.21 & 4250 & --- & Hectochelle \\
% & &  & 2454765.0 &  71.45 &  0.69 &  20.24 & 4250 & --- & Hectochelle \\
%\hline
%2023 & 06:42:10.77 & +09:55:59.6 & 2455136.0 &  84.04 &  2.81 &   7.83 & 7000 & --- & Hectochelle \\
% & &  & 2455162.8 &  83.69 &  2.85 &   7.04 & 7000 & --- & Hectochelle \\
%\hline
%2024 & 06:42:11.35 & +09:29:04.4 & 2455135.9 &  -3.28 &  0.84 &  14.84 & 6250 & --- & Hectochelle \\
% & &  & 2455137.8 &  -1.02 &  1.55 &   6.66 & 6000 & --- & Hectochelle \\
%\hline
%2025 & 06:42:11.37 & +09:29:03.3 & 2454403.0 &  -0.57 &  0.50 &  29.35 & 6250 & y & Hectochelle \\
% & &  & 2454762.0 &  -0.23 &  0.46 &  31.42 & 6250 & y & Hectochelle \\
% & &  & 2454765.9 &  -0.83 &  0.38 &  35.08 & 6500 & --- & Hectochelle \\
% & &  & 2454931.6 &  -0.39 &  0.61 &  22.38 & 6500 & y & Hectochelle \\
% & &  & 2454934.7 &  -1.29 &  0.46 &  30.68 & 6500 & y & Hectochelle \\
% & &  & 2456713.6 &  -0.02 &  0.48 &  27.00 & 6750 & y & M2FS MgI \\
%\hline
%2026 & 06:42:11.38 & +09:43:45.6 & 2455135.9 &  16.81 &  1.01 &  13.96 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  13.89 &  1.02 &  12.16 & 4000 & --- & Hectochelle \\
%\hline
%2027 & 06:42:11.43 & +09:34:23.9 & 2455129.9 &  38.11 &  0.51 &  25.69 & 5500 & --- & Hectochelle \\
% & &  & 2455131.0 &  38.31 &  0.50 &  25.87 & 5750 & --- & Hectochelle \\
%\hline
%2028 & 06:42:11.77 & +09:44:36.0 & 2454385.9 &   3.16 &  0.48 &  27.53 & 5250 & --- & Hectochelle \\
% & &  & 2454399.9 &   2.56 &  0.45 &  29.44 & 5250 & --- & Hectochelle \\
% & &  & 2454763.0 &   3.80 &  0.43 &  30.31 & 5250 & --- & Hectochelle \\
% & &  & 2454903.7 &   4.54 &  0.59 &  22.24 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &   4.43 &  0.44 &  30.21 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &   3.99 &  0.42 &  30.40 & 5250 & --- & Hectochelle \\
% & &  & 2455227.8 &   3.78 &  0.44 &  30.77 & 5250 & --- & Hectochelle \\
% & &  & 2455229.6 &   4.35 &  0.47 &  28.61 & 5000 & --- & Hectochelle \\
%\hline
%2029 & 06:42:12.57 & +09:59:07.1 & 2454386.0 &  23.92 &  0.57 &  26.59 & 7000 & --- & Hectochelle \\
% & &  & 2454401.9 &  23.10 &  0.63 &  26.45 & 7000 & y & Hectochelle \\
% & &  & 2454764.0 &  24.09 &  0.62 &  26.26 & 7000 & y & Hectochelle \\
% & &  & 2454764.9 &  24.03 &  0.63 &  24.59 & 7000 & --- & Hectochelle \\
% & &  & 2454903.7 &  23.74 &  0.69 &  21.81 & 7000 & --- & Hectochelle \\
% & &  & 2455260.7 &  26.08 &  1.17 &  14.18 & 7000 & y & Hectochelle \\
% & &  & 2455261.8 &  27.57 &  1.24 &  11.89 & 7000 & --- & Hectochelle \\
%\hline
%2030 & 06:42:12.66 & +09:31:31.6 & 2454402.9 &  75.06 &  0.53 &  25.87 & 5750 & y & Hectochelle \\
% & &  & 2454429.9 &  73.90 &  0.71 &  19.07 & 5750 & y & Hectochelle \\
% & &  & 2454764.0 &  75.37 &  0.44 &  30.85 & 6000 & y & Hectochelle \\
% & &  & 2454764.9 &  74.99 &  0.48 &  27.98 & 6000 & y & Hectochelle \\
% & &  & 2454903.7 &  74.36 &  0.70 &  17.60 & 5750 & --- & Hectochelle \\
% & &  & 2456713.6 &  75.44 &  0.61 &  18.67 & 7000 & y & M2FS MgI \\
%\hline
%2031 & 06:42:12.73 & +09:30:09.2 & 2454403.0 &  81.63 &  0.62 &  20.62 & 5250 & --- & Hectochelle \\
% & &  & 2454762.0 &  82.17 &  0.53 &  24.13 & 5250 & --- & Hectochelle \\
% & &  & 2454765.9 &  82.03 &  0.45 &  29.10 & 5250 & --- & Hectochelle \\
% & &  & 2454931.6 &  82.22 &  0.76 &  17.59 & 5000 & --- & Hectochelle \\
% & &  & 2454934.7 &  81.23 &  0.53 &  24.41 & 5000 & --- & Hectochelle \\
% & &  & 2455260.7 &  81.78 &  0.53 &  24.67 & 5000 & --- & Hectochelle \\
% & &  & 2455261.8 &  82.54 &  0.55 &  23.28 & 5000 & --- & Hectochelle \\
% & &  & 2456713.6 &  82.19 &  0.57 &  18.12 & 5250 & --- & M2FS MgI \\
%\hline
%2032 & 06:42:13.13 & +09:46:03.5 & 2454385.9 &  29.91 &  0.55 &  22.03 & 6750 & --- & Hectochelle \\
% & &  & 2454399.9 &  28.80 &  0.47 &  28.39 & 6250 & y & Hectochelle \\
% & &  & 2454764.0 &  29.73 &  0.41 &  30.27 & 6250 & --- & Hectochelle \\
% & &  & 2454764.9 &  29.57 &  0.43 &  28.83 & 6250 & --- & Hectochelle \\
% & &  & 2454903.7 &  29.99 &  0.52 &  23.02 & 6500 & --- & Hectochelle \\
% & &  & 2455137.9 &  29.53 &  0.45 &  27.73 & 6250 & --- & Hectochelle \\
% & &  & 2455162.9 &  29.42 &  0.40 &  31.18 & 6500 & --- & Hectochelle \\
% & &  & 2455286.6 &  29.90 &  0.42 &  29.21 & 6250 & --- & Hectochelle \\
% & &  & 2455289.6 &  29.27 &  0.42 &  29.57 & 6250 & --- & Hectochelle \\
%\hline
%2033 & 06:42:13.95 & +09:50:12.6 & 2455135.9 &  -0.33 &  0.55 &  25.94 & 4500 & --- & Hectochelle \\
% & &  & 2455137.8 &  -0.81 &  0.57 &  24.91 & 4250 & --- & Hectochelle \\
%\hline
%2035 & 06:42:14.15 & +09:43:08.9 & 2454765.0 & -19.75 &  0.40 &  32.19 & 5750 & --- & Hectochelle \\
% & &  & 2455130.0 & -20.21 &  0.38 &  34.34 & 5750 & --- & Hectochelle \\
% & &  & 2455135.9 & -20.24 &  0.38 &  34.05 & 5750 & --- & Hectochelle \\
% & &  & 2455260.7 & -20.07 &  0.40 &  34.53 & 5750 & y & Hectochelle \\
% & &  & 2455261.8 & -19.91 &  0.40 &  34.74 & 5750 & y & Hectochelle \\
%\hline
%2037 & 06:42:15.26 & +09:53:36.3 & 2455162.8 &  91.41 &  2.94 &   7.57 & 7000 & y & Hectochelle \\
%\hline
%2038 & 06:42:15.46 & +09:26:37.2 & 2455233.8 &  21.46 &  0.50 &  28.13 & 5000 & --- & Hectochelle \\
% & &  & 2455258.7 &  21.69 &  0.52 &  27.20 & 5000 & --- & Hectochelle \\
%\hline
%2040 & 06:42:15.76 & +09:40:33.1 & 2454386.0 & -49.75 &  0.30 &  40.39 & 6250 & --- & Hectochelle \\
% & &  & 2454401.9 & -50.38 &  0.33 &  37.01 & 6500 & --- & Hectochelle \\
% & &  & 2454765.0 & -49.27 &  0.34 &  35.06 & 6250 & --- & Hectochelle \\
% & &  & 2454931.6 & -49.65 &  0.37 &  32.49 & 6250 & --- & Hectochelle \\
% & &  & 2454934.7 & -49.72 &  0.34 &  37.89 & 6250 & y & Hectochelle \\
%\hline
%2041 & 06:42:16.67 & +09:34:00.4 & 2455137.9 &   7.20 &  0.49 &  26.13 & 5250 & --- & Hectochelle \\
% & &  & 2455162.9 &   8.45 &  0.47 &  27.61 & 5250 & --- & Hectochelle \\
%\hline
%2042 & 06:42:16.75 & +09:36:52.9 & 2455233.8 &  30.94 &  2.13 &  10.56 & 7000 & --- & Hectochelle \\
% & &  & 2455258.7 &  32.78 &  1.40 &  17.42 & 7000 & y & Hectochelle \\
%\hline
%2043 & 06:42:16.90 & +09:47:25.2 & 2455129.9 &  27.99 &  0.45 &  29.03 & 5250 & --- & Hectochelle \\
% & &  & 2455131.0 &  27.94 &  0.47 &  28.18 & 5000 & --- & Hectochelle \\
% & &  & 2455286.6 &  28.61 &  0.50 &  26.35 & 5000 & --- & Hectochelle \\
% & &  & 2455289.6 &  28.07 &  0.47 &  28.02 & 5000 & --- & Hectochelle \\
%\hline
%2044 & 06:42:16.99 & +09:33:51.3 & 2454402.9 &  90.64 &  0.52 &  25.35 & 4750 & --- & Hectochelle \\
% & &  & 2454429.9 &  90.88 &  0.52 &  25.39 & 4750 & --- & Hectochelle \\
% & &  & 2454764.0 &  91.47 &  0.51 &  26.04 & 4750 & --- & Hectochelle \\
% & &  & 2454764.9 &  91.36 &  0.50 &  26.33 & 4750 & --- & Hectochelle \\
%\hline
%2045 & 06:42:17.79 & +09:40:52.0 & 2455233.8 &  92.89 &  0.86 &  14.75 & 5250 & --- & Hectochelle \\
% & &  & 2455258.7 &  92.90 &  0.55 &  23.55 & 5250 & --- & Hectochelle \\
%\hline
%2046 & 06:42:19.88 & +09:31:02.0 & 2455135.9 &   8.10 &  0.34 &  35.21 & 6500 & --- & Hectochelle \\
% & &  & 2455137.8 &   7.81 &  0.38 &  32.00 & 6500 & --- & Hectochelle \\
%\hline
%2047 & 06:42:20.06 & +09:38:50.1 & 2454385.9 &  97.79 &  0.58 &  22.63 & 5000 & --- & Hectochelle \\
% & &  & 2454399.9 &  97.20 &  0.48 &  27.36 & 5000 & --- & Hectochelle \\
% & &  & 2454762.0 &  97.65 &  0.49 &  26.67 & 5000 & --- & Hectochelle \\
% & &  & 2454765.9 &  98.30 &  0.48 &  26.80 & 5000 & --- & Hectochelle \\
% & &  & 2454904.7 &  98.12 &  0.75 &  16.83 & 5000 & --- & Hectochelle \\
%\hline
%2048 & 06:42:20.27 & +09:37:04.5 & 2454386.0 &  25.95 &  4.11 &   7.99 & 7000 & y & Hectochelle \\
% & &  & 2454401.9 &  30.05 &  5.25 &   6.02 & 7000 & y & Hectochelle \\
% & &  & 2454763.0 &  27.05 &  4.67 &   6.21 & 7000 & y & Hectochelle \\
% & &  & 2454903.7 &  25.42 &  3.37 &   6.51 & 7000 & --- & Hectochelle \\
% & &  & 2455129.9 &  24.06 &  3.78 &   6.99 & 7000 & --- & Hectochelle \\
% & &  & 2455131.0 &  26.55 &  3.69 &   7.06 & 7000 & --- & Hectochelle \\
% & &  & 2455227.8 &  30.70 &  4.02 &   6.53 & 7000 & --- & Hectochelle \\
% & &  & 2455229.6 &  29.96 &  8.09 &   3.89 & 7000 & y & Hectochelle \\
%\hline
%2049 & 06:42:20.27 & +09:32:06.4 & 2455135.9 &  34.61 &  1.39 &   8.38 & 4000 & --- & Hectochelle \\
% & &  & 2455137.8 &  39.65 &  2.84 &   3.20 & 4000 & --- & Hectochelle \\
% & &  & 2455260.7 &  35.74 &  2.04 &   5.54 & 3750 & --- & Hectochelle \\
%\hline
%2050 & 06:42:22.77 & +09:46:12.4 & 2455137.9 &  37.24 &  0.42 &  30.50 & 5500 & --- & Hectochelle \\
% & &  & 2455162.9 &  36.85 &  0.39 &  32.92 & 5500 & --- & Hectochelle \\
%\hline
%2051 & 06:42:24.52 & +09:31:26.2 & 2455130.0 &  23.53 &  0.68 &  18.93 & 5000 & --- & Hectochelle \\
% & &  & 2455135.9 &  23.35 &  0.58 &  22.28 & 5250 & --- & Hectochelle \\
%\hline
%2052 & 06:42:25.69 & +09:41:15.6 & 2455260.7 &  35.37 &  0.65 &  19.12 & 5250 & --- & Hectochelle \\
% & &  & 2455261.8 &  33.38 &  0.90 &  14.11 & 5250 & --- & Hectochelle \\
%\hline
%2053 & 06:42:25.77 & +09:41:51.5 & 2455260.7 &  50.80 &  1.27 &  10.58 & 5500 & y & Hectochelle \\
% & &  & 2455261.8 &  51.94 &  1.32 &   9.19 & 6000 & y & Hectochelle \\
%\hline
%2054 & 06:42:26.57 & +09:40:30.4 & 2455135.9 &  59.00 &  0.56 &  22.14 & 5250 & --- & Hectochelle \\
% & &  & 2455137.8 &  59.91 &  0.69 &  18.18 & 5000 & --- & Hectochelle \\
%\hline
%2055 & 06:42:26.69 & +09:37:50.4 & 2455136.0 &  61.26 &  0.72 &  18.34 & 5250 & --- & Hectochelle \\
% & &  & 2455162.8 &  61.35 &  0.89 &  15.40 & 4750 & y & Hectochelle \\
%\hline
%2056 & 06:42:26.82 & +09:31:30.0 & 2455137.9 & -22.66 &  5.72 &   4.25 & 4250 & --- & Hectochelle \\
% & &  & 2455162.9 & -15.13 &  7.78 &   6.70 & 4000 & y & Hectochelle \\
%\hline
%2057 & 06:42:27.20 & +09:39:40.6 & 2455135.9 &  -9.74 &  0.54 &  24.95 & 4250 & --- & Hectochelle \\
% & &  & 2455137.8 &  -9.85 &  0.55 &  24.28 & 4250 & --- & Hectochelle \\
% & &  & 2455260.7 &  -9.25 &  0.60 &  21.84 & 4750 & --- & Hectochelle
\enddata
\tablenotetext{a}{Includes sources with insufficient number of detections to determine variability.}
\tablenotetext{b}{Measurement was processed with low\_bin=3, top\_low=10}
\tablenotetext{c}{RV 1-1154 belong to the ONC, RV 1155-2057 to NGC 2264.}
\tablenotetext{}{Full version of the table will be available in the online text.}
\end{deluxetable*}
